Is Model Ensemble Necessary? Model-based RL via a Single Model with Lipschitz Regularized Value Function

Probabilistic dynamics model ensemble is widely used in existing model-based reinforcement learning methods as it outperforms a single dynamics model in both asymptotic performance and sample efficiency. In this paper, we provide both practical and theoretical insights on the empirical success of the probabilistic dynamics model ensemble through the lens of Lipschitz continuity. We find that, for a value function, the stronger the Lipschitz condition is, the smaller the gap between the true dynamics- and learned dynamics-induced Bellman operators is, thus enabling the converged value function to be closer to the optimal value function. Hence, we hypothesize that the key functionality of the probabilistic dynamics model ensemble is to regularize the Lipschitz condition of the value function using generated samples. To test this hypothesis, we devise two practical robust training mechanisms through computing the adversarial noise and regularizing the value network's spectral norm to directly regularize the Lipschitz condition of the value functions. Empirical results show that combined with our mechanisms, model-based RL algorithms with a single dynamics model outperform those with an ensemble of probabilistic dynamics models. These findings not only support the theoretical insight, but also provide a practical solution for developing computationally efficient model-based RL algorithms.

==> ant.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
\definecolor{color2}{rgb}
{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Ant-v2},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\Large},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={white!69.0196078431373!black},
ylabel={Performance},
ymajorgrids,
ymin=383.549816666667, ymax=5068.66651666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,721.180666666667)
--(axis cs:0,697.316166666667)
--(axis cs:1,852.138833333333)
--(axis cs:2,854.710833333333)
--(axis cs:3,1043.8965)
--(axis cs:4,1227.195)
--(axis cs:5,1508.34983333333)
--(axis cs:6,1798.42266666667)
--(axis cs:7,2115.8805)
--(axis cs:8,2358.8335)
--(axis cs:9,2552.0325)
--(axis cs:10,2839.64566666667)
--(axis cs:11,3200.2675)
--(axis cs:12,3327.494)
--(axis cs:13,3449.6575)
--(axis cs:14,3484.59883333333)
--(axis cs:15,3642.41283333333)
--(axis cs:16,3699.05883333333)
--(axis cs:17,3973.25516666667)
--(axis cs:18,4081.3175)
--(axis cs:19,4025.1165)
--(axis cs:19,4556.52666666667)
--(axis cs:19,4556.52666666667)
--(axis cs:18,4585.82133333333)
--(axis cs:17,4481.2185)
--(axis cs:16,4245.287)
--(axis cs:15,4085.33866666667)
--(axis cs:14,3906.40516666667)
--(axis cs:13,3855.93583333333)
--(axis cs:12,3735.25916666667)
--(axis cs:11,3560.84116666667)
--(axis cs:10,3180.41133333333)
--(axis cs:9,2907.40516666667)
--(axis cs:8,2693.8725)
--(axis cs:7,2340.83783333333)
--(axis cs:6,1956.94766666667)
--(axis cs:5,1673.55266666667)
--(axis cs:4,1382.14883333333)
--(axis cs:3,1148.58966666667)
--(axis cs:2,872.889166666667)
--(axis cs:1,866.2635)
--(axis cs:0,721.180666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,654.556833333333)
--(axis cs:0,631.1115)
--(axis cs:1,769.31)
--(axis cs:2,816.995833333333)
--(axis cs:3,820.642833333333)
--(axis cs:4,961.676666666667)
--(axis cs:5,1243.629)
--(axis cs:6,1349.071)
--(axis cs:7,1523.25)
--(axis cs:8,1810.91283333333)
--(axis cs:9,1992.748)
--(axis cs:10,2187.247)
--(axis cs:11,2194.76233333333)
--(axis cs:12,2429.7595)
--(axis cs:13,2522.22466666667)
--(axis cs:14,2667.8655)
--(axis cs:15,2801.75466666667)
--(axis cs:16,2928.106)
--(axis cs:17,2976.98666666667)
--(axis cs:18,2959.07516666667)
--(axis cs:19,3022.46483333333)
--(axis cs:19,3220.32083333333)
--(axis cs:19,3220.32083333333)
--(axis cs:18,3183.32583333333)
--(axis cs:17,3131.18983333333)
--(axis cs:16,3151.58583333333)
--(axis cs:15,3070.24333333333)
--(axis cs:14,2935.74333333333)
--(axis cs:13,2757.23683333333)
--(axis cs:12,2576.23716666667)
--(axis cs:11,2451.83583333333)
--(axis cs:10,2388.0895)
--(axis cs:9,2179.5395)
--(axis cs:8,1984.81333333333)
--(axis cs:7,1722.2625)
--(axis cs:6,1549.498)
--(axis cs:5,1352.00333333333)
--(axis cs:4,1008.44)
--(axis cs:3,838.1)
--(axis cs:2,838.114166666667)
--(axis cs:1,784.507166666667)
--(axis cs:0,654.556833333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,711.310666666667)
--(axis cs:0,683.776166666667)
--(axis cs:1,732.202166666667)
--(axis cs:2,705.79)
--(axis cs:3,725.386666666667)
--(axis cs:4,763.410833333333)
--(axis cs:5,789.4715)
--(axis cs:6,864.3465)
--(axis cs:7,863.286833333334)
--(axis cs:8,884.483)
--(axis cs:9,983.9595)
--(axis cs:10,931.999)
--(axis cs:11,886.339)
--(axis cs:12,1165.09233333333)
--(axis cs:13,1287.25916666667)
--(axis cs:14,1354.54883333333)
--(axis cs:15,1165.4785)
--(axis cs:16,1236.311)
--(axis cs:17,1446.55716666667)
--(axis cs:18,1474.002)
--(axis cs:19,1495.56833333333)
--(axis cs:19,1877.309)
--(axis cs:19,1877.309)
--(axis cs:18,1900.86166666667)
--(axis cs:17,1679.2385)
--(axis cs:16,1479.91166666667)
--(axis cs:15,1426.16583333333)
--(axis cs:14,1747.94333333333)
--(axis cs:13,1666.40783333333)
--(axis cs:12,1387.23866666667)
--(axis cs:11,1102.98716666667)
--(axis cs:10,1232.83216666667)
--(axis cs:9,1294.54916666667)
--(axis cs:8,1181.4475)
--(axis cs:7,1060.53566666667)
--(axis cs:6,977.730166666667)
--(axis cs:5,890.869)
--(axis cs:4,841.358)
--(axis cs:3,795.6435)
--(axis cs:2,757.346166666667)
--(axis cs:1,805.970833333333)
--(axis cs:0,711.310666666667)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,746.653333333333)
--(axis cs:0,703.862333333333)
--(axis cs:1,746.194666666667)
--(axis cs:2,908.9825)
--(axis cs:3,1004.17433333333)
--(axis cs:4,1165.01616666667)
--(axis cs:5,1564.29433333333)
--(axis cs:6,1573.227)
--(axis cs:7,1961.59816666667)
--(axis cs:8,2467.4045)
--(axis cs:9,2842.451)
--(axis cs:10,3099.1265)
--(axis cs:11,3204.62533333333)
--(axis cs:12,3549.19083333333)
--(axis cs:13,3663.578)
--(axis cs:14,3716.75)
--(axis cs:15,4089.2925)
--(axis cs:16,3987.81583333333)
--(axis cs:17,4165.70016666667)
--(axis cs:18,4287.68333333333)
--(axis cs:19,4411.58966666667)
--(axis cs:19,4770.87083333333)
--(axis cs:19,4770.87083333333)
--(axis cs:18,4855.70666666667)
--(axis cs:17,4637.07183333333)
--(axis cs:16,4456.00366666667)
--(axis cs:15,4631.79)
--(axis cs:14,4268.28833333333)
--(axis cs:13,4338.663)
--(axis cs:12,3952.8525)
--(axis cs:11,3766.03666666667)
--(axis cs:10,3691.82483333333)
--(axis cs:9,3378.2)
--(axis cs:8,2882.80916666667)
--(axis cs:7,2487.13266666667)
--(axis cs:6,1897.4585)
--(axis cs:5,1788.95716666667)
--(axis cs:4,1297.66116666667)
--(axis cs:3,1095.93666666667)
--(axis cs:2,976.22)
--(axis cs:1,804.36)
--(axis cs:0,746.653333333333)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,622.130166666667)
--(axis cs:0,596.509666666667)
--(axis cs:1,730.51)
--(axis cs:2,675.946833333333)
--(axis cs:3,858.486666666667)
--(axis cs:4,665.5265)
--(axis cs:5,744.515)
--(axis cs:6,701.79)
--(axis cs:7,789.703666666667)
--(axis cs:8,902.766166666667)
--(axis cs:9,1103.64783333333)
--(axis cs:10,942.215666666667)
--(axis cs:11,1044.49466666667)
--(axis cs:12,1209.40433333333)
--(axis cs:13,1421.60116666667)
--(axis cs:14,1427.32916666667)
--(axis cs:15,1569.01866666667)
--(axis cs:16,1552.56683333333)
--(axis cs:17,1661.3035)
--(axis cs:18,1832.63566666667)
--(axis cs:19,1911.2905)
--(axis cs:19,2187.6415)
--(axis cs:19,2187.6415)
--(axis cs:18,2299.84666666667)
--(axis cs:17,2035.19683333333)
--(axis cs:16,2003.90133333333)
--(axis cs:15,1802.58616666667)
--(axis cs:14,1562.7555)
--(axis cs:13,1483.38216666667)
--(axis cs:12,1387.26683333333)
--(axis cs:11,1270.511)
--(axis cs:10,1144.29766666667)
--(axis cs:9,1267.1305)
--(axis cs:8,997.073)
--(axis cs:7,884.495)
--(axis cs:6,796.915)
--(axis cs:5,817.352333333333)
--(axis cs:4,745.4695)
--(axis cs:3,903.872166666667)
--(axis cs:2,736.617833333333)
--(axis cs:1,791.183333333333)
--(axis cs:0,622.130166666667)
--cycle;

\addplot [very thick, color0]
table {%
0 709.108443333333
1 859.22842
2 864.319716666667
3 1096.30969
4 1305.00027666667
5 1588.47200666667
6 1879.03232666667
7 2223.62673666667
8 2526.14884666667
9 2725.64920666667
10 3013.07480666667
11 3380.37587333333
12 3529.963
13 3657.05184333333
14 3696.09795333333
15 3869.94844
16 3974.03432666667
17 4220.01981333333
18 4332.86899666667
19 4290.73553666667
};

\addplot [very thick, color1]
table {%
0 643.025336666667
1 776.664716666667
2 827.81383
3 829.717116666667
4 983.438033333333
5 1297.55545
6 1448.85550666667
7 1622.56993
8 1900.04054333333
9 2083.30494
10 2285.7486
11 2327.27956
12 2504.76244333333
13 2643.77668666667
14 2804.90628333333
15 2940.14061
16 3042.42854666667
17 3056.64343666667
18 3069.20528333333
19 3121.97628333333
};

\addplot [very thick, color2]
table {%
0 697.986246666667
1 770.888986666667
2 732.39411
3 760.26516
4 802.658316666667
5 839.966643333333
6 921.28002
7 954.675503333333
8 1022.36403
9 1128.64292333333
10 1074.89426
11 995.151396666667
12 1276.80778666667
13 1471.80970333333
14 1546.86696333333
15 1291.02033666667
16 1354.26341
17 1560.79248666667
18 1687.24866666667
19 1684.56139
};

\addplot [very thick, color3]
table {%
0 724.908613333333
1 774.771593333333
2 941.266093333333
3 1050.34499666667
4 1231.46013333333
5 1676.91772
6 1737.56132333333
7 2226.83158
8 2668.13829
9 3098.73078
10 3403.42881333333
11 3486.41505
12 3745.44998
13 3992.33724
14 3991.21147666667
15 4345.44935333333
16 4228.77318
17 4388.80469666667
18 4570.04735333333
19 4592.65983666667
};

\addplot [very thick, color4]
table {%
0 609.0872
1 760.54247
2 706.524103333333
3 882.598753333334
4 705.545776666667
5 782.692926666667
6 749.449183333333
7 835.919356666667
8 948.050016666667
9 1185.01391666667
10 1040.66494
11 1162.36566
12 1296.96582666667
13 1454.11262333333
14 1494.70259333333
15 1680.40125
16 1784.75271333333
17 1841.93343
18 2062.49300333333
19 2047.56016
};

\end{axis}

\end{tikzpicture}


==> ant_mf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{crimson2143839}{RGB}{214,38,39}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue75113229}{RGB}{75,113,229}

\begin{axis}[
legend columns=3,
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.4,1.3)},
  anchor=north west,
  draw=white!80!black,
  font=\large,
  column sep=0.15cm
},
tick align=outside,
tick pos=left,
title={Ant-v2},
x grid style={darkgray176},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0,0.2e+6,0.4e+6,0.6e+6,0.8e+6,1e+6},
y grid style={darkgray176},
ylabel={Performance},
ymajorgrids,
ymin=-412.973759298214, ymax=6000,
ytick style={color=black}
]
\path [draw=royalblue75113229, fill=royalblue75113229, opacity=0.2]
(axis cs:0,-52.3455472287059)
--(axis cs:0,-126.684384517241)
--(axis cs:1,403.76407832667)
--(axis cs:2,657.299145544529)
--(axis cs:3,714.710297361147)
--(axis cs:4,756.872448492442)
--(axis cs:5,731.49594155924)
--(axis cs:6,726.096064226098)
--(axis cs:7,815.223551387265)
--(axis cs:8,693.398819209305)
--(axis cs:9,777.085241270738)
--(axis cs:10,776.596819323249)
--(axis cs:11,756.999281806616)
--(axis cs:12,845.310498706974)
--(axis cs:13,872.60388419829)
--(axis cs:14,941.859993533759)
--(axis cs:15,987.279569559485)
--(axis cs:16,1099.89124433785)
--(axis cs:17,1173.44265531917)
--(axis cs:18,1244.2676444443)
--(axis cs:19,1363.64554269195)
--(axis cs:20,1458.65103477668)
--(axis cs:21,1542.8413208457)
--(axis cs:22,1607.78907752717)
--(axis cs:23,1611.47007350062)
--(axis cs:24,1744.15907293563)
--(axis cs:25,1831.28417703419)
--(axis cs:26,2075.43550433555)
--(axis cs:27,2206.57639072321)
--(axis cs:28,2209.39066321446)
--(axis cs:29,2388.64259225332)
--(axis cs:30,2119.79844637631)
--(axis cs:31,2086.50678374252)
--(axis cs:32,2285.69781316863)
--(axis cs:33,2618.4083824074)
--(axis cs:34,2685.46456802876)
--(axis cs:35,2419.02894663926)
--(axis cs:36,2543.36295368114)
--(axis cs:37,2681.78537145312)
--(axis cs:38,2846.2903652645)
--(axis cs:39,2712.90951875904)
--(axis cs:40,2861.05713324819)
--(axis cs:41,2949.36042390058)
--(axis cs:42,2829.63880340697)
--(axis cs:43,3154.48126265913)
--(axis cs:44,3160.53499267051)
--(axis cs:45,3275.89590792017)
--(axis cs:46,3188.44827068411)
--(axis cs:47,3172.82127749961)
--(axis cs:48,3685.68316244501)
--(axis cs:49,3622.87060899904)
--(axis cs:50,3387.85431799471)
--(axis cs:51,3473.12927827833)
--(axis cs:52,3450.97489400718)
--(axis cs:53,2988.20452957289)
--(axis cs:54,3084.5741908798)
--(axis cs:55,3677.50803519761)
--(axis cs:56,3573.38372693879)
--(axis cs:57,3801.08539911993)
--(axis cs:58,4003.26209056231)
--(axis cs:59,3609.2647149638)
--(axis cs:60,3680.52641754149)
--(axis cs:61,3846.73196201901)
--(axis cs:62,3741.94476065768)
--(axis cs:63,4019.13641462629)
--(axis cs:64,3818.39524375193)
--(axis cs:65,3660.34302179016)
--(axis cs:66,3807.61053262911)
--(axis cs:67,3799.14555465513)
--(axis cs:68,4033.88817441063)
--(axis cs:69,4060.16462720676)
--(axis cs:70,3793.18495707296)
--(axis cs:71,4225.06116528899)
--(axis cs:72,3515.24285649189)
--(axis cs:73,3640.89983956752)
--(axis cs:74,4121.69014650216)
--(axis cs:75,4147.08791610806)
--(axis cs:76,4429.67992486498)
--(axis cs:77,3944.27940205501)
--(axis cs:78,4253.7412928999)
--(axis cs:79,4079.77436074562)
--(axis cs:80,4405.98699487205)
--(axis cs:81,4293.54250151593)
--(axis cs:82,4151.91509408652)
--(axis cs:83,4415.2112903277)
--(axis cs:84,4296.12014216403)
--(axis cs:85,4235.01479328741)
--(axis cs:86,3367.37108656593)
--(axis cs:87,3451.70814781182)
--(axis cs:88,3677.20057206818)
--(axis cs:89,4470.73843509515)
--(axis cs:90,4466.43195985211)
--(axis cs:91,4415.91017029362)
--(axis cs:92,4233.3917127911)
--(axis cs:93,4414.85686911142)
--(axis cs:94,4545.0894068036)
--(axis cs:95,4347.00890871197)
--(axis cs:96,4349.67978509454)
--(axis cs:97,4455.01618847367)
--(axis cs:98,4321.90210698102)
--(axis cs:99,4519.39050814717)
--(axis cs:99,5082.58071589084)
--(axis cs:99,5082.58071589084)
--(axis cs:98,4962.14015851332)
--(axis cs:97,4950.47642247513)
--(axis cs:96,4943.70090454163)
--(axis cs:95,4989.37243737046)
--(axis cs:94,5090.11341641868)
--(axis cs:93,4993.60973417434)
--(axis cs:92,4939.33290386257)
--(axis cs:91,4894.00012831972)
--(axis cs:90,5026.35943969876)
--(axis cs:89,4989.09522107459)
--(axis cs:88,4581.10251048863)
--(axis cs:87,4417.67705275933)
--(axis cs:86,4384.10724462604)
--(axis cs:85,4800.91096034323)
--(axis cs:84,4808.62365933565)
--(axis cs:83,5006.61685391729)
--(axis cs:82,4670.16125391057)
--(axis cs:81,4848.54775167975)
--(axis cs:80,4969.86839392768)
--(axis cs:79,4650.59531729968)
--(axis cs:78,4792.28069650038)
--(axis cs:77,4487.00887237485)
--(axis cs:76,4943.89289033506)
--(axis cs:75,4674.06246096719)
--(axis cs:74,4709.24414474025)
--(axis cs:73,4279.64948393704)
--(axis cs:72,4331.71626778333)
--(axis cs:71,4795.69673251811)
--(axis cs:70,4364.18443592331)
--(axis cs:69,4639.10572330694)
--(axis cs:68,4475.55394457067)
--(axis cs:67,4294.2921348577)
--(axis cs:66,4337.05869601343)
--(axis cs:65,4346.71140503859)
--(axis cs:64,4494.36331635615)
--(axis cs:63,4472.66833929355)
--(axis cs:62,4301.0532015978)
--(axis cs:61,4407.57766742873)
--(axis cs:60,4208.21998273088)
--(axis cs:59,4178.80969045353)
--(axis cs:58,4528.88675775571)
--(axis cs:57,4384.35455332443)
--(axis cs:56,4061.08829782141)
--(axis cs:55,4378.54580141682)
--(axis cs:54,4213.89924738012)
--(axis cs:53,4028.11739853294)
--(axis cs:52,4091.85672307668)
--(axis cs:51,4059.95832503293)
--(axis cs:50,4040.71975069692)
--(axis cs:49,4192.86691617173)
--(axis cs:48,4178.1940955754)
--(axis cs:47,3726.90779823389)
--(axis cs:46,3689.74151494792)
--(axis cs:45,3752.34513451382)
--(axis cs:44,3709.72524768266)
--(axis cs:43,3677.85697351261)
--(axis cs:42,3324.25133114137)
--(axis cs:41,3404.34139174552)
--(axis cs:40,3242.9514072038)
--(axis cs:39,3194.79739582883)
--(axis cs:38,3346.21370893925)
--(axis cs:37,3232.76585705663)
--(axis cs:36,2973.31575641443)
--(axis cs:35,2948.32670158923)
--(axis cs:34,3164.25082190533)
--(axis cs:33,3048.26355813081)
--(axis cs:32,2792.32322120942)
--(axis cs:31,2403.6446497615)
--(axis cs:30,2468.48444708621)
--(axis cs:29,2908.98625317691)
--(axis cs:28,2565.65876476319)
--(axis cs:27,2733.1130513975)
--(axis cs:26,2479.18813201059)
--(axis cs:25,2236.47163599775)
--(axis cs:24,2098.53882383458)
--(axis cs:23,1998.40021153903)
--(axis cs:22,1997.0807249712)
--(axis cs:21,1799.27263685491)
--(axis cs:20,1729.06542308323)
--(axis cs:19,1665.15814745974)
--(axis cs:18,1454.54889482473)
--(axis cs:17,1403.05097303319)
--(axis cs:16,1277.25223844925)
--(axis cs:15,1145.13166020067)
--(axis cs:14,1095.86892675311)
--(axis cs:13,1027.33219514959)
--(axis cs:12,938.468491777396)
--(axis cs:11,837.157695882672)
--(axis cs:10,860.139176122048)
--(axis cs:9,831.965140504975)
--(axis cs:8,739.434099280522)
--(axis cs:7,849.563295006264)
--(axis cs:6,776.699345368928)
--(axis cs:5,779.528887251884)
--(axis cs:4,804.523707980889)
--(axis cs:3,784.310212478701)
--(axis cs:2,723.592068228672)
--(axis cs:1,459.819828363473)
--(axis cs:0,-52.3455472287059)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,57.9280214278639)
--(axis cs:0,-64.1543553750583)
--(axis cs:1,420.945660311502)
--(axis cs:2,714.40917527522)
--(axis cs:3,749.446692735752)
--(axis cs:4,685.092824419611)
--(axis cs:5,715.587778373918)
--(axis cs:6,730.201035075699)
--(axis cs:7,801.418489872192)
--(axis cs:8,837.291340407634)
--(axis cs:9,807.94583465843)
--(axis cs:10,915.733295228055)
--(axis cs:11,985.019043110949)
--(axis cs:12,981.639192167152)
--(axis cs:13,1012.50833696247)
--(axis cs:14,1055.75332013857)
--(axis cs:15,1243.09644319162)
--(axis cs:16,1259.10690804905)
--(axis cs:17,1352.23706606425)
--(axis cs:18,1518.66202371987)
--(axis cs:19,1602.21654269991)
--(axis cs:20,1796.01197594079)
--(axis cs:21,1880.28106028166)
--(axis cs:22,1755.98593076024)
--(axis cs:23,1816.05867642382)
--(axis cs:24,2411.94210694342)
--(axis cs:25,2108.98213953135)
--(axis cs:26,2260.01994899)
--(axis cs:27,2607.67631150221)
--(axis cs:28,2801.5287860433)
--(axis cs:29,2887.78532171747)
--(axis cs:30,2870.54098725309)
--(axis cs:31,2908.85508391147)
--(axis cs:32,3060.93609072954)
--(axis cs:33,2963.91043143631)
--(axis cs:34,2308.42922295219)
--(axis cs:35,3179.62737507864)
--(axis cs:36,3219.76897725273)
--(axis cs:37,3804.18901430225)
--(axis cs:38,3734.24234709188)
--(axis cs:39,3533.05836458302)
--(axis cs:40,3751.60642475652)
--(axis cs:41,4126.6328262382)
--(axis cs:42,3814.87128566104)
--(axis cs:43,4104.12691374576)
--(axis cs:44,3971.65788716965)
--(axis cs:45,3716.20101987951)
--(axis cs:46,3867.62993119046)
--(axis cs:47,4116.03107563486)
--(axis cs:48,4207.72475129637)
--(axis cs:49,4182.86454472121)
--(axis cs:50,4143.58926964948)
--(axis cs:51,4342.44290583556)
--(axis cs:52,4226.88988165128)
--(axis cs:53,4377.1371759431)
--(axis cs:54,4370.96563446979)
--(axis cs:55,4394.86999449984)
--(axis cs:56,4417.263103425)
--(axis cs:57,4632.32826739875)
--(axis cs:58,4043.56012878617)
--(axis cs:59,4576.7908413492)
--(axis cs:60,4624.54610606758)
--(axis cs:61,4764.42453909618)
--(axis cs:62,4816.4090307598)
--(axis cs:63,5131.28505780982)
--(axis cs:64,4864.06317889317)
--(axis cs:65,4861.80668298662)
--(axis cs:66,4806.37323952498)
--(axis cs:67,4670.02171978534)
--(axis cs:68,4875.172775415)
--(axis cs:69,5157.88485544847)
--(axis cs:70,4996.78356204447)
--(axis cs:71,5083.37132971529)
--(axis cs:72,5145.44237006319)
--(axis cs:73,5060.23128648956)
--(axis cs:74,5035.99038072834)
--(axis cs:75,4774.09998552418)
--(axis cs:76,4969.38769592477)
--(axis cs:77,5027.67929868564)
--(axis cs:78,5303.55684794393)
--(axis cs:79,5137.63183125937)
--(axis cs:80,5208.6252638354)
--(axis cs:81,4759.73244496793)
--(axis cs:82,5234.59275133874)
--(axis cs:83,5025.50709031558)
--(axis cs:84,5313.97504729328)
--(axis cs:85,5324.03316121632)
--(axis cs:86,5390.43327726334)
--(axis cs:87,5298.90031367924)
--(axis cs:88,5225.67494550835)
--(axis cs:89,5222.48511453354)
--(axis cs:90,5382.83097267322)
--(axis cs:91,4868.81380259659)
--(axis cs:92,4766.40435181903)
--(axis cs:93,3196.31687677334)
--(axis cs:94,4302.16671439223)
--(axis cs:95,5255.98715276181)
--(axis cs:96,5328.14931016133)
--(axis cs:97,4305.01959185243)
--(axis cs:98,4536.35576869881)
--(axis cs:99,5339.85172931026)
--(axis cs:99,5481.31634558724)
--(axis cs:99,5481.31634558724)
--(axis cs:98,5246.28722948341)
--(axis cs:97,5290.03480647755)
--(axis cs:96,5593.94087624318)
--(axis cs:95,5359.41573155003)
--(axis cs:94,5042.31617622673)
--(axis cs:93,4526.01756423394)
--(axis cs:92,5524.15309536794)
--(axis cs:91,5313.93178744556)
--(axis cs:90,5512.90303697702)
--(axis cs:89,5503.8419869878)
--(axis cs:88,5466.72014630591)
--(axis cs:87,5514.55607104455)
--(axis cs:86,5599.10311110222)
--(axis cs:85,5509.02989894877)
--(axis cs:84,5527.27315532672)
--(axis cs:83,5277.8947202277)
--(axis cs:82,5437.32165194173)
--(axis cs:81,5180.78766109346)
--(axis cs:80,5414.3385808246)
--(axis cs:79,5455.04522626658)
--(axis cs:78,5497.05559371064)
--(axis cs:77,5341.36451592602)
--(axis cs:76,5159.08466286385)
--(axis cs:75,5156.3382438629)
--(axis cs:74,5358.12112134817)
--(axis cs:73,5293.0657070206)
--(axis cs:72,5316.71972858546)
--(axis cs:71,5354.81995486411)
--(axis cs:70,5250.89207493269)
--(axis cs:69,5314.56776458133)
--(axis cs:68,5109.44291139158)
--(axis cs:67,5049.35982398312)
--(axis cs:66,5023.22398767037)
--(axis cs:65,5050.26528268525)
--(axis cs:64,5119.16467249848)
--(axis cs:63,5303.39260514078)
--(axis cs:62,5125.29892229771)
--(axis cs:61,5041.65760404441)
--(axis cs:60,4864.04051489656)
--(axis cs:59,4976.65462189926)
--(axis cs:58,4775.3628218704)
--(axis cs:57,4949.80723635342)
--(axis cs:56,4788.06158026719)
--(axis cs:55,4674.48334797401)
--(axis cs:54,4642.96482446423)
--(axis cs:53,4700.09968567964)
--(axis cs:52,4757.17506964491)
--(axis cs:51,4664.04258185637)
--(axis cs:50,4467.39789282678)
--(axis cs:49,4523.8792590316)
--(axis cs:48,4597.07797993177)
--(axis cs:47,4436.41923785538)
--(axis cs:46,4279.20081300512)
--(axis cs:45,4249.78683713685)
--(axis cs:44,4389.71152247129)
--(axis cs:43,4546.0466518634)
--(axis cs:42,4271.39519397761)
--(axis cs:41,4514.80497972778)
--(axis cs:40,4194.34367768272)
--(axis cs:39,3917.79809802837)
--(axis cs:38,4061.1611215152)
--(axis cs:37,4147.46290501284)
--(axis cs:36,3823.45893393969)
--(axis cs:35,3529.23767556423)
--(axis cs:34,2890.74746139069)
--(axis cs:33,3324.69768095112)
--(axis cs:32,3399.3108616617)
--(axis cs:31,3256.2431627217)
--(axis cs:30,3381.04353142852)
--(axis cs:29,3321.64317278954)
--(axis cs:28,3224.51812475824)
--(axis cs:27,2905.82641337595)
--(axis cs:26,2654.61167224372)
--(axis cs:25,2577.99398034678)
--(axis cs:24,2865.47628113765)
--(axis cs:23,2254.0180632686)
--(axis cs:22,2109.35337413506)
--(axis cs:21,2252.56205964436)
--(axis cs:20,2038.69879001005)
--(axis cs:19,1796.02126189306)
--(axis cs:18,1949.97973891032)
--(axis cs:17,1554.2615250333)
--(axis cs:16,1655.14340409695)
--(axis cs:15,1445.39959014247)
--(axis cs:14,1265.59582540028)
--(axis cs:13,1115.68293814394)
--(axis cs:12,1089.60767290662)
--(axis cs:11,1118.58507970903)
--(axis cs:10,998.863368960205)
--(axis cs:9,916.025771782484)
--(axis cs:8,906.024190980532)
--(axis cs:7,860.015613967331)
--(axis cs:6,796.274428521748)
--(axis cs:5,769.215015997858)
--(axis cs:4,744.698746765274)
--(axis cs:3,793.498516825827)
--(axis cs:2,755.477868020462)
--(axis cs:1,499.927262234818)
--(axis cs:0,57.9280214278639)
--cycle;

\path [draw=crimson2143839, fill=crimson2143839, opacity=0.2]
(axis cs:0,73.2488423090573)
--(axis cs:0,-38.7778167552488)
--(axis cs:1,354.664794412797)
--(axis cs:2,644.119683576831)
--(axis cs:3,782.184602926455)
--(axis cs:4,778.462232473012)
--(axis cs:5,758.453368467517)
--(axis cs:6,795.994910971703)
--(axis cs:7,775.717678356992)
--(axis cs:8,781.064767458468)
--(axis cs:9,800.045586064663)
--(axis cs:10,738.900993332209)
--(axis cs:11,909.672117948823)
--(axis cs:12,1015.36805134975)
--(axis cs:13,1130.50407802138)
--(axis cs:14,1138.88824504631)
--(axis cs:15,1220.05581515285)
--(axis cs:16,1424.24571781864)
--(axis cs:17,1358.50656366938)
--(axis cs:18,1621.50291232261)
--(axis cs:19,1404.49647551483)
--(axis cs:20,1827.89770441795)
--(axis cs:21,1900.55246621197)
--(axis cs:22,1954.43361711602)
--(axis cs:23,2086.11574451265)
--(axis cs:24,2161.25559820027)
--(axis cs:25,2375.66183334448)
--(axis cs:26,2311.58723929915)
--(axis cs:27,2348.72174176789)
--(axis cs:28,2784.80212515552)
--(axis cs:29,2578.64897292941)
--(axis cs:30,2716.59996750018)
--(axis cs:31,2957.6868517894)
--(axis cs:32,2855.7449677708)
--(axis cs:33,3026.05392861933)
--(axis cs:34,3339.68975022298)
--(axis cs:35,3145.89782216211)
--(axis cs:36,3543.06520785329)
--(axis cs:37,3685.76632429294)
--(axis cs:38,3243.83856258154)
--(axis cs:39,3685.46612404285)
--(axis cs:40,3483.811058808)
--(axis cs:41,3732.9503288013)
--(axis cs:42,3948.96106614168)
--(axis cs:43,4260.31524012283)
--(axis cs:44,3922.54393701413)
--(axis cs:45,3947.66158649507)
--(axis cs:46,4216.01959003773)
--(axis cs:47,4435.13890231733)
--(axis cs:48,4097.13139544609)
--(axis cs:49,3178.67270018829)
--(axis cs:50,3719.03895596822)
--(axis cs:51,4508.04012141177)
--(axis cs:52,4251.83923535284)
--(axis cs:53,4319.68081942971)
--(axis cs:54,4640.53180913039)
--(axis cs:55,4564.02165030621)
--(axis cs:56,4405.57801900255)
--(axis cs:57,4504.26734471322)
--(axis cs:58,4525.86284552907)
--(axis cs:59,4447.38089041307)
--(axis cs:60,4138.69629389375)
--(axis cs:61,3614.32577420157)
--(axis cs:62,3578.26804969827)
--(axis cs:63,4321.98365686515)
--(axis cs:64,4584.68622662942)
--(axis cs:65,4387.01250550364)
--(axis cs:66,4890.82664447848)
--(axis cs:67,4594.42799674556)
--(axis cs:68,4391.08460081809)
--(axis cs:69,5007.33979848503)
--(axis cs:70,4766.50953618009)
--(axis cs:71,4850.86257510296)
--(axis cs:72,4794.79224808145)
--(axis cs:73,4810.98310327377)
--(axis cs:74,4836.14636355052)
--(axis cs:75,5085.10705341629)
--(axis cs:76,4764.87952190945)
--(axis cs:77,5210.77962885126)
--(axis cs:78,4925.51502475439)
--(axis cs:79,4799.42283528825)
--(axis cs:80,4869.93464056026)
--(axis cs:81,3919.6320378994)
--(axis cs:82,3722.08575871039)
--(axis cs:83,4014.46839319686)
--(axis cs:84,4641.63112148183)
--(axis cs:85,4841.61094137173)
--(axis cs:86,4623.59579287157)
--(axis cs:87,3742.65592289683)
--(axis cs:88,4314.71376943472)
--(axis cs:89,4985.58921494332)
--(axis cs:90,4995.92161776904)
--(axis cs:91,5223.89560278652)
--(axis cs:92,4997.11818013953)
--(axis cs:93,3924.81617983828)
--(axis cs:94,4598.7367555259)
--(axis cs:95,4997.0855099541)
--(axis cs:96,5008.62899657857)
--(axis cs:97,4896.17397446309)
--(axis cs:98,5169.2368700959)
--(axis cs:99,5117.97392561177)
--(axis cs:99,5356.15345979209)
--(axis cs:99,5356.15345979209)
--(axis cs:98,5377.73730001826)
--(axis cs:97,5296.69743757808)
--(axis cs:96,5269.86172855208)
--(axis cs:95,5229.75675741872)
--(axis cs:94,5132.8168507648)
--(axis cs:93,4977.01760396488)
--(axis cs:92,5294.95451723657)
--(axis cs:91,5371.62660238818)
--(axis cs:90,5184.84343827814)
--(axis cs:89,5201.1507199021)
--(axis cs:88,5033.42258719054)
--(axis cs:87,4762.7577304612)
--(axis cs:86,5123.25462825638)
--(axis cs:85,5083.7668969002)
--(axis cs:84,5053.70815784526)
--(axis cs:83,5096.07895581147)
--(axis cs:82,4812.54332544075)
--(axis cs:81,4940.73170106027)
--(axis cs:80,5043.36365667883)
--(axis cs:79,5119.42938700835)
--(axis cs:78,5116.87916847581)
--(axis cs:77,5390.86230818753)
--(axis cs:76,4903.37143089334)
--(axis cs:75,5247.80697607439)
--(axis cs:74,5090.12488321126)
--(axis cs:73,5029.97577943442)
--(axis cs:72,4982.27208626559)
--(axis cs:71,5104.96598482771)
--(axis cs:70,5094.96884588776)
--(axis cs:69,5201.74797562341)
--(axis cs:68,4772.5653208983)
--(axis cs:67,5051.25484478793)
--(axis cs:66,5128.80557304174)
--(axis cs:65,4636.99569538747)
--(axis cs:64,4769.66657827773)
--(axis cs:63,4642.07891767477)
--(axis cs:62,4545.82627187747)
--(axis cs:61,4684.63552162221)
--(axis cs:60,4750.30381829057)
--(axis cs:59,4704.45131883912)
--(axis cs:58,4692.27882735469)
--(axis cs:57,4619.50854313911)
--(axis cs:56,4617.25853645237)
--(axis cs:55,4830.71772835638)
--(axis cs:54,4821.84741219301)
--(axis cs:53,4540.03237866745)
--(axis cs:52,4444.91989322758)
--(axis cs:51,4693.43467286103)
--(axis cs:50,4340.3101545545)
--(axis cs:49,4043.99542431897)
--(axis cs:48,4430.51946935083)
--(axis cs:47,4556.04276923397)
--(axis cs:46,4524.86950188948)
--(axis cs:45,4189.84866869883)
--(axis cs:44,4327.68752439889)
--(axis cs:43,4544.30756868999)
--(axis cs:42,4178.86919136355)
--(axis cs:41,4059.05430007872)
--(axis cs:40,3810.87515953858)
--(axis cs:39,3970.59128964253)
--(axis cs:38,3472.60134190311)
--(axis cs:37,3921.14335012087)
--(axis cs:36,3845.99571990289)
--(axis cs:35,3344.89850799592)
--(axis cs:34,3689.05771174719)
--(axis cs:33,3371.47413743401)
--(axis cs:32,3233.75180869991)
--(axis cs:31,3153.17820890049)
--(axis cs:30,3067.82433419549)
--(axis cs:29,2857.49424895452)
--(axis cs:28,3049.42609658509)
--(axis cs:27,2764.0151488165)
--(axis cs:26,2585.69403748481)
--(axis cs:25,2679.34591683673)
--(axis cs:24,2286.15573045844)
--(axis cs:23,2260.34514969339)
--(axis cs:22,2100.64149225926)
--(axis cs:21,2126.91421519103)
--(axis cs:20,2098.2630803335)
--(axis cs:19,1633.41815019779)
--(axis cs:18,1867.74413582241)
--(axis cs:17,1539.63823277948)
--(axis cs:16,1666.6637738414)
--(axis cs:15,1412.6443259704)
--(axis cs:14,1286.34343850141)
--(axis cs:13,1284.71624829089)
--(axis cs:12,1254.25476455406)
--(axis cs:11,1120.08609129219)
--(axis cs:10,813.379491104906)
--(axis cs:9,902.788450248914)
--(axis cs:8,847.844492931574)
--(axis cs:7,866.105510434996)
--(axis cs:6,835.037217743029)
--(axis cs:5,813.139979908605)
--(axis cs:4,822.766867183956)
--(axis cs:3,813.566205136498)
--(axis cs:2,733.932370305006)
--(axis cs:1,486.475611398232)
--(axis cs:0,73.2488423090573)
--cycle;

\addplot [thick, royalblue75113229]
table {%
0 -90.7358150462178
1 432.579698904817
2 691.591174845772
3 749.710148178376
4 780.11609016017
5 756.270117398028
6 751.734312751646
7 831.637548005021
8 716.494673035853
9 806.759882701514
10 819.203415585951
11 797.331567717317
12 891.603741687874
13 946.493712068384
14 1015.76519061223
15 1064.21471537892
16 1188.17878154749
17 1291.89902109955
18 1344.23515094336
19 1509.2890534306
20 1589.64691658572
21 1676.45269814452
22 1790.14080848129
23 1808.62749068573
24 1921.76077597196
25 2031.90628402803
26 2282.37640208702
27 2471.49513945511
28 2384.38873433068
29 2660.3735603721
30 2293.65876707877
31 2239.55147380394
32 2539.10246455589
33 2835.90386457884
34 2920.39884773738
35 2682.36162831998
36 2757.39129519575
37 2964.7684445533
38 3103.35728449093
39 2953.96000250549
40 3056.07706999919
41 3183.46164988701
42 3072.68260679354
43 3427.04388292101
44 3437.84422994639
45 3515.40993297954
46 3434.26393071282
47 3449.68739748153
48 3929.69144954087
49 3918.48279578419
50 3719.75576221389
51 3772.6205753604
52 3783.91235827595
53 3512.62569960698
54 3649.34095727574
55 4046.56946974734
56 3820.18851068788
57 4095.7714158741
58 4271.08248482859
59 3902.93380246414
60 3945.70919003971
61 4132.38960382817
62 4020.73238573299
63 4238.69417721917
64 4158.35472893255
65 4009.91769329744
66 4085.27989997901
67 4044.52311753818
68 4268.83760490206
69 4347.82894736229
70 4087.39988727512
71 4511.08632844961
72 3933.29939909163
73 3960.31006146709
74 4420.85431230982
75 4408.52526851913
76 4693.29101451328
77 4223.92364383941
78 4532.92345701669
79 4371.72755025882
80 4696.49521284304
81 4576.3957071298
82 4423.5396112213
83 4716.81305665379
84 4571.84292736879
85 4522.53125257807
86 3895.18027924945
87 3963.16420668078
88 4121.76698616969
89 4739.93375920921
90 4751.79450520637
91 4663.14192374093
92 4596.29826868432
93 4702.64294087705
94 4823.95897805587
95 4680.88640226441
96 4662.72505943168
97 4708.6923301993
98 4647.42475500933
99 4806.03666675478
};
\addlegendentry{Original}
\addplot [thick, forestgreen4416044]
table {%
0 -4.45232624786307
1 460.93645232656
2 735.148162721619
3 772.299399810898
4 715.583182650308
5 742.03864969063
6 762.722041728594
7 830.805808224686
8 871.816517461827
9 864.188342108794
10 956.526652511476
11 1049.7504805566
12 1035.98200186254
13 1063.30616943889
14 1160.97756044519
15 1343.96693369168
16 1454.72740998546
17 1455.26354774508
18 1729.66697179236
19 1696.08597619227
20 1914.17797130301
21 2064.65783713792
22 1931.43667227875
23 2038.31674488013
24 2627.62979357837
25 2341.46339565582
26 2456.09010812072
27 2751.29866419744
28 3014.16374418446
29 3110.15684413808
30 3129.36939201183
31 3079.33691509447
32 3231.7185374271
33 3142.12215128877
34 2626.7919831622
35 3356.89416597491
36 3515.3746177409
37 3976.69020246314
38 3897.61486616946
39 3725.30027859483
40 3970.81457862559
41 4317.74479988657
42 4044.06363564979
43 4329.51739817511
44 4186.71436707131
45 3994.90678883483
46 4072.07951603504
47 4289.94907430901
48 4406.94811098903
49 4357.32545718115
50 4310.79193781183
51 4499.17433379583
52 4499.71381440199
53 4538.75274583133
54 4514.1554652965
55 4540.59331257621
56 4606.55118191759
57 4791.19410161605
58 4431.90823958208
59 4786.2931698361
60 4749.75050685084
61 4910.10692654675
62 4975.19832264515
63 5219.36030522523
64 4991.46230445297
65 4954.88872924133
66 4918.29567055362
67 4853.80958340494
68 4996.03895792628
69 5234.00112507976
70 5128.79508607181
71 5220.25773685504
72 5232.71106303676
73 5174.23499290419
74 5200.83365016838
75 4968.61032521262
76 5062.40116231201
77 5189.41847631117
78 5410.13970743578
79 5305.217861591
80 5310.52060038691
81 4990.21830471039
82 5336.5664579614
83 5149.80731945314
84 5420.88239072905
85 5422.11962458166
86 5488.64245273589
87 5405.97805876289
88 5349.8554855587
89 5371.73738245911
90 5448.92544820048
91 5100.13981382688
92 5180.55326780283
93 3900.02649544345
94 4680.05401671067
95 5307.83480433711
96 5469.2708510705
97 4841.9596073867
98 4903.42952803309
99 5410.52748113529
};
\addlegendentry{Spectral Normalization}
\addplot [thick, crimson2143839]
table {%
0 19.8856364049518
1 421.450909418103
2 692.286785729205
3 798.15089065743
4 802.150904425035
5 786.861592580361
6 815.592724138754
7 819.720710414755
8 813.816260924603
9 852.769812059651
10 776.333715448827
11 1013.45269454342
12 1130.72155397179
13 1203.60796691327
14 1213.72515695344
15 1310.74007958355
16 1540.37555503439
17 1449.34934864417
18 1742.26701258824
19 1519.80194792008
20 1962.54313322189
21 2015.78541439555
22 2030.16491115738
23 2171.85925968976
24 2220.22309586793
25 2530.77101187719
26 2443.05640492296
27 2553.83986574542
28 2907.60673637955
29 2717.16610210521
30 2891.80352243734
31 3062.63783117485
32 3047.70047618816
33 3198.13001883509
34 3515.27632002565
35 3247.64920972331
36 3697.16555634504
37 3800.95556541363
38 3356.52582550897
39 3827.90735243603
40 3646.67122721106
41 3893.78415185677
42 4064.05733158377
43 4407.13289931315
44 4128.93337489028
45 4071.255721622
46 4367.01231205337
47 4497.63188264022
48 4262.67923473568
49 3634.22520917786
50 4037.43496896056
51 4599.52168246272
52 4356.18054353196
53 4436.15534266298
54 4730.90678079705
55 4694.46326438697
56 4512.56915384723
57 4560.10215944177
58 4610.77021761637
59 4580.48020902057
60 4460.86883959112
61 4171.21473374307
62 4088.28857935837
63 4486.11300349416
64 4679.22732376911
65 4513.91087153246
66 5014.36054966184
67 4841.63336769374
68 4581.7018398946
69 5106.32851944606
70 4926.32071118671
71 4986.31443909764
72 4888.65385353226
73 4918.97826719323
74 4958.15517184098
75 5167.25295482916
76 4833.91974699358
77 5303.64299477459
78 5024.37894253353
79 4964.9933333669
80 4959.22563084145
81 4459.36380786495
82 4309.98144413255
83 4577.63179319638
84 4856.44168374291
85 4961.6684318192
86 4891.07420777347
87 4294.23173641657
88 4699.04348315806
89 5095.02439651974
90 5090.40047470912
91 5299.56026449475
92 5147.12993407503
93 4491.60939367362
94 4884.57129193112
95 5116.53693420655
96 5139.68486611236
97 5101.25340948121
98 5271.7041759382
99 5237.01716578375
};
\addlegendentry{Robust Regularization}
\end{axis}

\end{tikzpicture}



==> ant_vaml.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Ant-v2},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={white!69.0196078431373!black},
ylabel={Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=1.36628168105073, ymax=4.66762234306533,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,2.03838120004468)
--(axis cs:0,1.90623755515842)
--(axis cs:1,1.593064958193)
--(axis cs:2,1.51634262023321)
--(axis cs:3,1.5622538295288)
--(axis cs:4,1.70471338523099)
--(axis cs:5,1.82542698150625)
--(axis cs:6,2.30718073675421)
--(axis cs:7,2.58983496481708)
--(axis cs:8,2.87819752756695)
--(axis cs:9,3.09302505925097)
--(axis cs:10,3.27617692814279)
--(axis cs:11,3.34275019449838)
--(axis cs:12,3.44735748709997)
--(axis cs:13,3.53709697694799)
--(axis cs:14,3.64087889831236)
--(axis cs:15,3.70770971991553)
--(axis cs:16,3.79343259829778)
--(axis cs:17,3.85297875037391)
--(axis cs:18,3.81098721621295)
--(axis cs:19,3.86335017489763)
--(axis cs:19,4.08230510898971)
--(axis cs:19,4.08230510898971)
--(axis cs:18,4.04748713663627)
--(axis cs:17,4.07772796071982)
--(axis cs:16,4.05016062920835)
--(axis cs:15,3.98151079262885)
--(axis cs:14,3.90308332699848)
--(axis cs:13,3.81541666515765)
--(axis cs:12,3.7399913900018)
--(axis cs:11,3.6114672808773)
--(axis cs:10,3.50882332115242)
--(axis cs:9,3.34094857223294)
--(axis cs:8,3.10513404648726)
--(axis cs:7,2.86160233624732)
--(axis cs:6,2.58705349971248)
--(axis cs:5,2.0484900543839)
--(axis cs:4,1.88855960699433)
--(axis cs:3,1.64145128146386)
--(axis cs:2,1.59686388170086)
--(axis cs:1,1.71350990507237)
--(axis cs:0,2.03838120004468)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,2.48717153319502)
--(axis cs:0,2.35079857467846)
--(axis cs:1,2.02249475464731)
--(axis cs:2,1.84363843800587)
--(axis cs:3,1.73321883616233)
--(axis cs:4,1.71062410652288)
--(axis cs:5,1.90234688018273)
--(axis cs:6,2.07491164361734)
--(axis cs:7,2.23718269901404)
--(axis cs:8,2.44790640543298)
--(axis cs:9,2.58056559339763)
--(axis cs:10,2.73479328092325)
--(axis cs:11,2.82851406198773)
--(axis cs:12,2.96212068863021)
--(axis cs:13,3.04072074510288)
--(axis cs:14,3.11786373725038)
--(axis cs:15,3.21262626587503)
--(axis cs:16,3.27138810488239)
--(axis cs:17,3.31570396915723)
--(axis cs:18,3.3738308637783)
--(axis cs:19,3.40563986105956)
--(axis cs:19,3.60672757247726)
--(axis cs:19,3.60672757247726)
--(axis cs:18,3.57854972226307)
--(axis cs:17,3.52552731493491)
--(axis cs:16,3.49781781713644)
--(axis cs:15,3.41932039304401)
--(axis cs:14,3.32296058571401)
--(axis cs:13,3.2526470985163)
--(axis cs:12,3.18732256701901)
--(axis cs:11,3.06341867945232)
--(axis cs:10,2.94411647832869)
--(axis cs:9,2.78454682549606)
--(axis cs:8,2.64443943100454)
--(axis cs:7,2.42781914262451)
--(axis cs:6,2.2702173853116)
--(axis cs:5,2.07283927873395)
--(axis cs:4,1.88621600531736)
--(axis cs:3,1.87887836029354)
--(axis cs:2,1.98448290965848)
--(axis cs:1,2.18183591414127)
--(axis cs:0,2.48717153319502)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,2.78485222674881)
--(axis cs:0,2.56658704217063)
--(axis cs:1,2.70433707188055)
--(axis cs:2,2.54398325505894)
--(axis cs:3,2.46803696093086)
--(axis cs:4,2.36791564385928)
--(axis cs:5,2.38592862352157)
--(axis cs:6,2.69462757207421)
--(axis cs:7,2.90431455837744)
--(axis cs:8,3.09060585523355)
--(axis cs:9,3.25112769511654)
--(axis cs:10,3.3552868808112)
--(axis cs:11,3.56367286535018)
--(axis cs:12,3.73088850508557)
--(axis cs:13,3.82161411131225)
--(axis cs:14,3.92936783396254)
--(axis cs:15,3.99165608032286)
--(axis cs:16,4.12158751540122)
--(axis cs:17,4.16554993772375)
--(axis cs:18,4.26384346136856)
--(axis cs:19,4.30576574827057)
--(axis cs:19,4.51756140388285)
--(axis cs:19,4.51756140388285)
--(axis cs:18,4.45326707424418)
--(axis cs:17,4.36301662404693)
--(axis cs:16,4.28905580108106)
--(axis cs:15,4.17992753892285)
--(axis cs:14,4.0970914083544)
--(axis cs:13,3.98578581526549)
--(axis cs:12,3.87401234616502)
--(axis cs:11,3.73718798342895)
--(axis cs:10,3.55152290197211)
--(axis cs:9,3.38629557846747)
--(axis cs:8,3.20999429078348)
--(axis cs:7,3.04520419437888)
--(axis cs:6,2.86827771563474)
--(axis cs:5,2.5578664211966)
--(axis cs:4,2.57262336125202)
--(axis cs:3,2.68012410718755)
--(axis cs:2,2.73972604362803)
--(axis cs:1,2.92020314867759)
--(axis cs:0,2.78485222674881)
--cycle;

\addplot [very thick, color0]
table {%
0 1.97387114297969
1 1.64931782622824
2 1.55682567481625
3 1.60272049236109
4 1.79598124137684
5 1.93508107181998
6 2.43998161642334
7 2.72022544707291
8 2.99617369949893
9 3.21538918129977
10 3.39675291065129
11 3.48115879678733
12 3.60162379667224
13 3.68327389128719
14 3.77227816305445
15 3.84611838387074
16 3.9224047488101
17 3.9716011317335
18 3.93161404311333
19 3.97751401998562
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 2.41551837567952
1 2.10041876239553
2 1.91180830374207
3 1.8058847208471
4 1.80180044661685
5 1.98810964296792
6 2.17506655186131
7 2.33235041172927
8 2.54699453036108
9 2.68592814871033
10 2.84031822535535
11 2.94989525207884
12 3.07471406583812
13 3.14649976382836
14 3.22031649302251
15 3.31048934395584
16 3.38274224401974
17 3.42068949966608
18 3.4750724642386
19 3.50735385940108
};
\addlegendentry{Robust Regularization}
\addplot [very thick, color2]
table {%
0 2.67551307717566
1 2.81250230861908
2 2.64415682728786
3 2.5730221667482
4 2.47004350612691
5 2.47094685579435
6 2.78230518341597
7 2.97449888453948
8 3.15021090547661
9 3.32181092769063
10 3.45771960667696
11 3.64858842082256
12 3.80354192003575
13 3.90106852739289
14 4.00824944961248
15 4.07997191155602
16 4.20201796236547
17 4.26471869828296
18 4.35878703400785
19 4.41448084620189
};
\addlegendentry{Spectral Normalization}
\end{axis}

\end{tikzpicture}


==> app_humanoid_vaml.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.3, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Humanoid-v2},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xtick={-1,4,9,14,19,24,29},
xticklabels={0,5e+4,10e+4,15e+4,20e+4,25e+4,30e+4},
y grid style={white!69.0196078431373!black},
ylabel={Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=1.99507754985083, ymax=6.47721009881366,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,3.21933167996323)
--(axis cs:0,3.04066308086508)
--(axis cs:1,2.81267286280633)
--(axis cs:2,2.64316604082825)
--(axis cs:3,2.60882469843139)
--(axis cs:4,2.56154386478864)
--(axis cs:5,2.56859579792229)
--(axis cs:6,2.69735733508232)
--(axis cs:7,2.84249846799915)
--(axis cs:8,2.91237328846558)
--(axis cs:9,2.77570789491714)
--(axis cs:10,2.97902207468269)
--(axis cs:11,2.92447020031277)
--(axis cs:12,2.75682346260126)
--(axis cs:13,2.6993226630075)
--(axis cs:14,2.60088290957678)
--(axis cs:15,2.47111508520298)
--(axis cs:16,2.41610561013549)
--(axis cs:17,2.45595218941969)
--(axis cs:18,2.53923895047458)
--(axis cs:19,2.32696182067988)
--(axis cs:20,2.36550998820768)
--(axis cs:21,2.29667921632921)
--(axis cs:22,2.33071744587533)
--(axis cs:23,2.31658863723778)
--(axis cs:24,2.24764345571054)
--(axis cs:25,2.28432512287377)
--(axis cs:26,2.31618433673497)
--(axis cs:27,2.40149153423666)
--(axis cs:28,2.29114612049974)
--(axis cs:29,2.24238352292767)
--(axis cs:29,2.40229685370848)
--(axis cs:29,2.40229685370848)
--(axis cs:28,2.38827303475824)
--(axis cs:27,2.56478922227287)
--(axis cs:26,2.44013507781908)
--(axis cs:25,2.3766284222841)
--(axis cs:24,2.33383553325251)
--(axis cs:23,2.58246742858468)
--(axis cs:22,2.46378917837069)
--(axis cs:21,2.54462666561202)
--(axis cs:20,2.5223291160935)
--(axis cs:19,2.50025201669928)
--(axis cs:18,2.7729054162798)
--(axis cs:17,2.57687484943452)
--(axis cs:16,2.5791601885449)
--(axis cs:15,2.60023986236974)
--(axis cs:14,2.74811665843364)
--(axis cs:13,2.95524914145748)
--(axis cs:12,3.17392212147808)
--(axis cs:11,3.58945304094803)
--(axis cs:10,3.81516385599353)
--(axis cs:9,3.67596020986973)
--(axis cs:8,3.43498291242962)
--(axis cs:7,3.25987424999397)
--(axis cs:6,2.94892150813523)
--(axis cs:5,2.80553451822262)
--(axis cs:4,2.64079181325843)
--(axis cs:3,2.71932903912772)
--(axis cs:2,2.77775962669012)
--(axis cs:1,2.92062120238125)
--(axis cs:0,3.21933167996323)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,3.13927765797731)
--(axis cs:0,2.71444120980915)
--(axis cs:1,3.35878934449173)
--(axis cs:2,3.02707664541718)
--(axis cs:3,2.68425179820594)
--(axis cs:4,2.55838625195089)
--(axis cs:5,2.42791640964738)
--(axis cs:6,2.30725824717148)
--(axis cs:7,2.28982331963164)
--(axis cs:8,2.20002222860797)
--(axis cs:9,2.2187136478986)
--(axis cs:10,2.24460960458223)
--(axis cs:11,2.20146833351234)
--(axis cs:12,2.19881084753096)
--(axis cs:13,2.32029484696115)
--(axis cs:14,2.33352017678431)
--(axis cs:15,2.3232863837448)
--(axis cs:16,2.31176472201484)
--(axis cs:17,2.31878887424621)
--(axis cs:18,2.3883890970914)
--(axis cs:19,2.30336002119879)
--(axis cs:20,2.30120613637571)
--(axis cs:21,2.26861725531182)
--(axis cs:22,2.30468771959848)
--(axis cs:23,2.286704995961)
--(axis cs:24,2.30725409582186)
--(axis cs:25,2.22712459290107)
--(axis cs:26,2.26015246037364)
--(axis cs:27,2.23083228209417)
--(axis cs:28,2.20039478915658)
--(axis cs:29,2.20444267851505)
--(axis cs:29,2.27592319298349)
--(axis cs:29,2.27592319298349)
--(axis cs:28,2.27944530947598)
--(axis cs:27,2.31814170210102)
--(axis cs:26,2.36632580239539)
--(axis cs:25,2.30161928738914)
--(axis cs:24,2.37538707930482)
--(axis cs:23,2.37751068442341)
--(axis cs:22,2.4446742860504)
--(axis cs:21,2.3152481572978)
--(axis cs:20,2.37998224987709)
--(axis cs:19,2.38394211672584)
--(axis cs:18,2.456129824635)
--(axis cs:17,2.37287957714457)
--(axis cs:16,2.42674008682189)
--(axis cs:15,2.41012020514561)
--(axis cs:14,2.44760235674873)
--(axis cs:13,2.36106632616608)
--(axis cs:12,2.25326898234586)
--(axis cs:11,2.26520303449669)
--(axis cs:10,2.32286580826292)
--(axis cs:9,2.28987640923752)
--(axis cs:8,2.27159913065526)
--(axis cs:7,2.41820027541273)
--(axis cs:6,2.39030693105509)
--(axis cs:5,2.46148747767003)
--(axis cs:4,2.59733249023382)
--(axis cs:3,2.75448359053847)
--(axis cs:2,3.09819002352723)
--(axis cs:1,3.51343308402299)
--(axis cs:0,3.13927765797731)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,4.7961515046359)
--(axis cs:0,4.15706777124714)
--(axis cs:1,3.11480882208192)
--(axis cs:2,3.06333639024756)
--(axis cs:3,3.10353650167801)
--(axis cs:4,3.20800940585031)
--(axis cs:5,3.58070733879931)
--(axis cs:6,3.65096039796606)
--(axis cs:7,4.2409617463187)
--(axis cs:8,4.56443098276454)
--(axis cs:9,5.07371868265338)
--(axis cs:10,5.20410433793362)
--(axis cs:11,4.83258281304799)
--(axis cs:12,4.37484425209767)
--(axis cs:13,4.2213573116156)
--(axis cs:14,3.88915677654452)
--(axis cs:15,3.63320785751676)
--(axis cs:16,3.39749868061294)
--(axis cs:17,3.04895762018438)
--(axis cs:18,2.75945056949479)
--(axis cs:19,2.56443639278039)
--(axis cs:20,2.56227496309151)
--(axis cs:21,2.39465212984344)
--(axis cs:22,2.35507147456177)
--(axis cs:23,2.32959595999248)
--(axis cs:24,2.3931007859586)
--(axis cs:25,2.39843859623369)
--(axis cs:26,2.2133195568475)
--(axis cs:27,2.3815378715542)
--(axis cs:28,2.60775648588337)
--(axis cs:29,2.49920181848077)
--(axis cs:29,3.19494476460148)
--(axis cs:29,3.19494476460148)
--(axis cs:28,3.84466793843934)
--(axis cs:27,2.69756965274165)
--(axis cs:26,2.41541490807653)
--(axis cs:25,2.56619281768215)
--(axis cs:24,2.78359315422482)
--(axis cs:23,2.45960949474871)
--(axis cs:22,2.50263627818376)
--(axis cs:21,2.56124999504339)
--(axis cs:20,2.80183676735081)
--(axis cs:19,2.98201093539288)
--(axis cs:18,3.34807669498956)
--(axis cs:17,4.15116151394873)
--(axis cs:16,4.90014215456041)
--(axis cs:15,5.11249726079268)
--(axis cs:14,5.58747860017694)
--(axis cs:13,5.86626296725903)
--(axis cs:12,5.74552268118024)
--(axis cs:11,5.93669753957249)
--(axis cs:10,6.18462537672623)
--(axis cs:9,6.27347680113353)
--(axis cs:8,5.45575587628316)
--(axis cs:7,4.89291385043115)
--(axis cs:6,4.18421315220594)
--(axis cs:5,3.9628496854489)
--(axis cs:4,3.3107268336201)
--(axis cs:3,3.20539723273076)
--(axis cs:2,3.10773296457592)
--(axis cs:1,3.26079898018806)
--(axis cs:0,4.7961515046359)
--cycle;

\addplot [very thick, color0]
table {%
0 3.12809646542603
1 2.86883667822653
2 2.71200412150126
3 2.66553330550798
4 2.59926845176974
5 2.68051826351572
6 2.81708732188825
7 3.04356875436609
8 3.17089662345071
9 3.19071652105227
10 3.37833870817943
11 3.24866355406833
12 2.95140944684119
13 2.82866457067056
14 2.67123379912031
15 2.5343867154829
16 2.49644718514929
17 2.51390382546295
18 2.65817397497839
19 2.41015728423578
20 2.44188428448239
21 2.4187637712715
22 2.40019095513268
23 2.44269473869775
24 2.28965568883491
25 2.33145761958767
26 2.37638579505957
27 2.48074282271293
28 2.33924305701946
29 2.31798715214987
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 2.91840678765431
1 3.43374744055041
2 3.06235266274043
3 2.72062596487657
4 2.57813173785291
5 2.44497938925809
6 2.34859036984299
7 2.35640330105543
8 2.23687130578786
9 2.25290011003145
10 2.28459514073598
11 2.23440602586307
12 2.22662785413869
13 2.34073285807958
14 2.3897602442279
15 2.36575234029468
16 2.37085590990826
17 2.3459968942322
18 2.42173409643843
19 2.34136138184643
20 2.34010640640774
21 2.29181872350073
22 2.37421218276739
23 2.33171063109901
24 2.34195837801315
25 2.26413555888282
26 2.31112770869072
27 2.2734009802049
28 2.2368332649141
29 2.24002299120245
};
\addlegendentry{Robust Regularization}
\addplot [very thick, color2]
table {%
0 4.45755156371786
1 3.18896414522552
2 3.086569460011
3 3.15403768077181
4 3.25922267392506
5 3.75729772410085
6 3.89530211030968
7 4.546551900638
8 5.00223988285934
9 5.63756892557021
10 5.68287802646575
11 5.37823297451491
12 5.04105920557461
13 5.00752003381236
14 4.69156828824364
15 4.34675577115833
16 4.1188575530441
17 3.58617135877769
18 3.03408927910289
19 2.76395233919584
20 2.67608944457311
21 2.47724962002195
22 2.42727590153602
23 2.39359913380675
24 2.58483231943606
25 2.48397273906953
26 2.31282633383124
27 2.53274482875088
28 3.19508673801079
29 2.82016863189097
};
\addlegendentry{Spectral Normalization}
\end{axis}

\end{tikzpicture}


==> fgsm_pgd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143839}{RGB}{214,38,39}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={darkgray176},
ylabel={Performance},
ymajorgrids,
ymin=-17.817, ymax=5000,
ytick style={color=black}
]
\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,223.920666666667)
--(axis cs:0,203.863333333333)
--(axis cs:1,356.26)
--(axis cs:2,444.656666666667)
--(axis cs:3,524.598333333333)
--(axis cs:4,951.538333333333)
--(axis cs:5,1875.92333333333)
--(axis cs:6,2783.04)
--(axis cs:7,2981.18)
--(axis cs:8,2840.86483333333)
--(axis cs:9,3282.757)
--(axis cs:10,3256.19666666667)
--(axis cs:11,3378.26666666667)
--(axis cs:12,3611.9855)
--(axis cs:13,3939.5805)
--(axis cs:14,4179.1)
--(axis cs:15,3836.66316666667)
--(axis cs:16,3969.49)
--(axis cs:17,4099.9)
--(axis cs:18,3956.5745)
--(axis cs:19,4291.23166666667)
--(axis cs:19,4417.6005)
--(axis cs:19,4417.6005)
--(axis cs:18,4249.65633333333)
--(axis cs:17,4227.60666666667)
--(axis cs:16,4200.95)
--(axis cs:15,4020.53283333333)
--(axis cs:14,4219.54066666667)
--(axis cs:13,4083.183)
--(axis cs:12,3771.26783333333)
--(axis cs:11,3628.15783333333)
--(axis cs:10,3554.22283333333)
--(axis cs:9,3443.36333333333)
--(axis cs:8,3052.01666666667)
--(axis cs:7,3163.5385)
--(axis cs:6,3029.08333333333)
--(axis cs:5,2331.39)
--(axis cs:4,1259.54633333333)
--(axis cs:3,675.301666666667)
--(axis cs:2,494.6)
--(axis cs:1,374.514)
--(axis cs:0,223.920666666667)
--cycle;

\path [draw=crimson2143839, fill=crimson2143839, opacity=0.2]
(axis cs:0,401.259166666667)
--(axis cs:0,360.916666666667)
--(axis cs:1,369.345833333333)
--(axis cs:2,525.26)
--(axis cs:3,583.606666666667)
--(axis cs:4,1056.07333333333)
--(axis cs:5,2068.81933333333)
--(axis cs:6,2649.84)
--(axis cs:7,3000.25116666667)
--(axis cs:8,3817.497)
--(axis cs:9,3929.28333333333)
--(axis cs:10,4042.00566666667)
--(axis cs:11,3828.89666666667)
--(axis cs:12,3896.27)
--(axis cs:13,4230.82666666667)
--(axis cs:14,4322.77666666667)
--(axis cs:15,4485.16816666667)
--(axis cs:16,4306.40666666667)
--(axis cs:17,4478.46333333333)
--(axis cs:18,4583.66666666667)
--(axis cs:19,4324.94666666667)
--(axis cs:19,4564.51)
--(axis cs:19,4564.51)
--(axis cs:18,4634.42666666667)
--(axis cs:17,4637.47)
--(axis cs:16,4522.12666666667)
--(axis cs:15,4592.67)
--(axis cs:14,4497.56666666667)
--(axis cs:13,4320.16)
--(axis cs:12,4182.19666666667)
--(axis cs:11,4182.37333333333)
--(axis cs:10,4093.60766666667)
--(axis cs:9,4155.06333333333)
--(axis cs:8,3950.33333333333)
--(axis cs:7,3252.81333333333)
--(axis cs:6,2813.19516666667)
--(axis cs:5,2409.37333333333)
--(axis cs:4,1322.71266666667)
--(axis cs:3,664.593333333333)
--(axis cs:2,642.516666666667)
--(axis cs:1,405.233333333333)
--(axis cs:0,401.259166666667)
--cycle;

\addplot [very thick, forestgreen4416044]
table {%
0 213.963226666667
1 365.67004
2 470.0784
3 597.647413333333
4 1096.89942
5 2093.77898333333
6 2905.07641333333
7 3069.00657
8 2947.97782333333
9 3364.55596666667
10 3409.31920333333
11 3500.90030666667
12 3691.49001666667
13 4015.7406
14 4200.60360666667
15 3931.11402666667
16 4091.73603666667
17 4165.92043333333
18 4113.79957666667
19 4356.25968666667
};
\addlegendentry{PGD-20}
\addplot [very thick, crimson2143839]
table {%
0 381.364016666667
1 387.773096666667
2 580.70792
3 623.208006666667
4 1193.98430666667
5 2233.55416
6 2731.34439
7 3129.97217
8 3882.61796
9 4042.64086
10 4067.92198666667
11 4007.11041333333
12 4044.55608
13 4277.13172333333
14 4409.17768333333
15 4540.08992333333
16 4416.81493333333
17 4558.56401666667
18 4609.26492666667
19 4444.05740333333
};
\addlegendentry{FGSM}
\end{axis}

\end{tikzpicture}


==> halfcheetah.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
\definecolor{color2}{rgb}
{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={HalfCheetah-v2},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={white!69.0196078431373!black},
ylabel={Performance},
ymajorgrids,
ymin=-13.5507333333335, ymax=11617.9094,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1919.98269999588)
--(axis cs:0,1798.42675986687)
--(axis cs:1,3900.17538870853)
--(axis cs:2,5652.19731727149)
--(axis cs:3,6390.47039055218)
--(axis cs:4,6264.10234010428)
--(axis cs:5,7335.39735297416)
--(axis cs:6,7839.33434388348)
--(axis cs:7,8323.28436147108)
--(axis cs:8,8694.27085164444)
--(axis cs:9,8810.1042396506)
--(axis cs:10,9031.66658733355)
--(axis cs:11,9140.70976878258)
--(axis cs:12,9309.08714680512)
--(axis cs:13,9548.00436915718)
--(axis cs:14,9500.64397547634)
--(axis cs:15,10031.3363609921)
--(axis cs:16,10072.6559840643)
--(axis cs:17,10140.956195336)
--(axis cs:18,10382.0073075551)
--(axis cs:19,10523.1902278343)
--(axis cs:19,10780.7424724275)
--(axis cs:19,10780.7424724275)
--(axis cs:18,10644.0326612621)
--(axis cs:17,10284.7431851175)
--(axis cs:16,10204.9408390716)
--(axis cs:15,10226.5474313821)
--(axis cs:14,9857.42796208621)
--(axis cs:13,9693.17492439232)
--(axis cs:12,9487.4327029082)
--(axis cs:11,9268.82951154724)
--(axis cs:10,9185.53572589939)
--(axis cs:9,8947.6424362269)
--(axis cs:8,8794.73909096735)
--(axis cs:7,8463.62738675102)
--(axis cs:6,7925.49906170016)
--(axis cs:5,7492.1837809855)
--(axis cs:4,6943.53492029539)
--(axis cs:3,6546.0706446718)
--(axis cs:2,5890.52871549394)
--(axis cs:1,4462.35852788242)
--(axis cs:0,1919.98269999588)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,1330.97766666667)
--(axis cs:0,875.634666666667)
--(axis cs:1,2910.4105)
--(axis cs:2,4362.31683333333)
--(axis cs:3,5760.18916666667)
--(axis cs:4,6877.63033333333)
--(axis cs:5,7465.67833333333)
--(axis cs:6,7753.33416666667)
--(axis cs:7,8277.51233333333)
--(axis cs:8,8583.48133333333)
--(axis cs:9,8893.03683333334)
--(axis cs:10,9182.23883333333)
--(axis cs:11,9387.19466666667)
--(axis cs:12,9541.0185)
--(axis cs:13,9686.25366666666)
--(axis cs:14,9889.284)
--(axis cs:15,10024.9653333333)
--(axis cs:16,10152.924)
--(axis cs:17,10244.4043333333)
--(axis cs:18,9491.03383333333)
--(axis cs:19,10366.8406666667)
--(axis cs:19,10785.8581666667)
--(axis cs:19,10785.8581666667)
--(axis cs:18,10385.9573333333)
--(axis cs:17,10653.658)
--(axis cs:16,10568.5155)
--(axis cs:15,10471.421)
--(axis cs:14,10289.0318333333)
--(axis cs:13,10127.4986666667)
--(axis cs:12,10004.4346666667)
--(axis cs:11,9887.83083333333)
--(axis cs:10,9700.13566666667)
--(axis cs:9,9431.92683333333)
--(axis cs:8,9133.67933333333)
--(axis cs:7,8905.4385)
--(axis cs:6,8546.2085)
--(axis cs:5,8139.05533333333)
--(axis cs:4,7515.2145)
--(axis cs:3,6704.23283333333)
--(axis cs:2,5474.24666666667)
--(axis cs:1,3881.31166666667)
--(axis cs:0,1330.97766666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,1250.37716666667)
--(axis cs:0,855.862166666667)
--(axis cs:1,3582.53683333333)
--(axis cs:2,5028.8395)
--(axis cs:3,6118.5155)
--(axis cs:4,6760.39766666667)
--(axis cs:5,7048.7675)
--(axis cs:6,7667.84866666667)
--(axis cs:7,7875.6855)
--(axis cs:8,7943.5)
--(axis cs:9,8315.17983333334)
--(axis cs:10,8021.40283333333)
--(axis cs:11,9045.02833333333)
--(axis cs:12,9183.51583333333)
--(axis cs:13,9317.5695)
--(axis cs:14,9393.98316666667)
--(axis cs:15,9548.32983333334)
--(axis cs:16,9719.1445)
--(axis cs:17,9889.75683333333)
--(axis cs:18,10005.2598333333)
--(axis cs:19,10197.8023333333)
--(axis cs:19,10998.9496666667)
--(axis cs:19,10998.9496666667)
--(axis cs:18,10849.0318333333)
--(axis cs:17,10751.3891666667)
--(axis cs:16,10546.4716666667)
--(axis cs:15,10462.0951666667)
--(axis cs:14,10334.0571666667)
--(axis cs:13,10211.2078333333)
--(axis cs:12,10065.5198333333)
--(axis cs:11,9862.7765)
--(axis cs:10,9122.98166666667)
--(axis cs:9,9257.78716666667)
--(axis cs:8,8852.96)
--(axis cs:7,8688.21266666667)
--(axis cs:6,8466.0165)
--(axis cs:5,7684.8495)
--(axis cs:4,7365.60483333333)
--(axis cs:3,6669.20066666667)
--(axis cs:2,5628.008)
--(axis cs:1,4167.1515)
--(axis cs:0,1250.37716666667)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,1074.2595)
--(axis cs:0,1025.55)
--(axis cs:1,3675.88833333333)
--(axis cs:2,5363.4045)
--(axis cs:3,6133.31666666667)
--(axis cs:4,7282.93333333333)
--(axis cs:5,7732.8225)
--(axis cs:6,7597.36333333333)
--(axis cs:7,8367.65316666667)
--(axis cs:8,8960.62)
--(axis cs:9,7536.5)
--(axis cs:10,8613.48)
--(axis cs:11,9678.22)
--(axis cs:12,9816.76)
--(axis cs:13,9955.72333333333)
--(axis cs:14,10300.52)
--(axis cs:15,10550.12)
--(axis cs:16,10405.55)
--(axis cs:17,10633.006)
--(axis cs:18,10594.0566666667)
--(axis cs:19,10877.4733333333)
--(axis cs:19,11089.2066666667)
--(axis cs:19,11089.2066666667)
--(axis cs:18,10753.8333333333)
--(axis cs:17,10837.2333333333)
--(axis cs:16,10588.44)
--(axis cs:15,10664.28)
--(axis cs:14,10479.9266666667)
--(axis cs:13,10227.6766666667)
--(axis cs:12,10066.06)
--(axis cs:11,9883.68)
--(axis cs:10,8960.32)
--(axis cs:9,8488.12)
--(axis cs:8,9165.13883333333)
--(axis cs:7,8697.39)
--(axis cs:6,8213.6)
--(axis cs:5,7848.75)
--(axis cs:4,7470.8)
--(axis cs:3,6442.81333333333)
--(axis cs:2,5425.40666666667)
--(axis cs:1,3744.79)
--(axis cs:0,1074.2595)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,936.358)
--(axis cs:0,515.152)
--(axis cs:1,3755.13666666667)
--(axis cs:2,5987.81683333333)
--(axis cs:3,6830.8205)
--(axis cs:4,7209.558)
--(axis cs:5,7976.52666666667)
--(axis cs:6,8381.52716666667)
--(axis cs:7,8697.12383333333)
--(axis cs:8,8989.2155)
--(axis cs:9,9311.83666666666)
--(axis cs:10,9475.75766666667)
--(axis cs:11,9588.5705)
--(axis cs:12,9754.69966666667)
--(axis cs:13,10004.9756666667)
--(axis cs:14,9926.89)
--(axis cs:15,10172.74)
--(axis cs:16,10386.326)
--(axis cs:17,10593.757)
--(axis cs:18,10572.094)
--(axis cs:19,10584.2968333333)
--(axis cs:19,10940.6866666667)
--(axis cs:19,10940.6866666667)
--(axis cs:18,10908.1166666667)
--(axis cs:17,10918.41)
--(axis cs:16,10728.4133333333)
--(axis cs:15,10522.09)
--(axis cs:14,10378.4248333333)
--(axis cs:13,10293.98)
--(axis cs:12,10026.4866666667)
--(axis cs:11,9899.42316666667)
--(axis cs:10,9690.459)
--(axis cs:9,9621.82116666666)
--(axis cs:8,9113.91566666667)
--(axis cs:7,8949.27)
--(axis cs:6,8739.568)
--(axis cs:5,8323.60333333333)
--(axis cs:4,7504.56866666667)
--(axis cs:3,7174.59666666667)
--(axis cs:2,6248.8395)
--(axis cs:1,4218.61333333333)
--(axis cs:0,936.358)
--cycle;

\addplot [very thick, color0]
table {%
0 1862.04167915857
1 4194.44281368422
2 5779.9277072087
3 6465.3924259729
4 6625.91390587804
5 7411.11774352419
6 7884.77590002357
7 8394.7150793534
8 8748.10200715901
9 8881.73064381354
10 9110.12243784273
11 9205.1642039255
12 9398.46983254388
13 9620.15020857221
14 9689.59018402517
15 10131.0859628861
16 10141.336005873
17 10215.6979153396
18 10514.9551287601
19 10648.9799747951
};
\addplot [very thick, color1]
table {%
0 1110.94322333333
1 3402.08271
2 4957.35197
3 6233.09985333333
4 7186.17637666667
5 7805.25347666667
6 8165.62652666667
7 8582.43207666667
8 8863.18753333333
9 9166.28245333333
10 9447.63307
11 9633.99456333333
12 9773.18093
13 9909.54794666667
14 10089.8394766667
15 10255.41584
16 10362.75679
17 10451.8734066667
18 9946.12245666667
19 10579.299
};
\addplot [very thick, color2]
table {%
0 1063.69790333333
1 3866.12242
2 5329.59514666667
3 6391.5668
4 7063.69025666667
5 7374.57062333333
6 8071.62813
7 8277.93757333333
8 8413.75229
9 8776.66609666667
10 8598.17258666667
11 9471.97196
12 9614.49986333333
13 9769.79539
14 9864.62841
15 10015.0522266667
16 10147.8400833333
17 10327.0765633333
18 10455.6062233333
19 10611.8754133333
};
\addplot [very thick, color3]
table {%
0 1051.30391
1 3710.86604333333
2 5394.43547
3 6290.99234666667
4 7378.56349
5 7791.1472
6 7912.85286333333
7 8532.93004
8 9055.11401333334
9 8028.74261
10 8785.44754
11 9774.49565666667
12 9930.27951333333
13 10089.9007033333
14 10390.36528
15 10607.16818
16 10493.84295
17 10734.11328
18 10673.0679666667
19 10982.1103466667
};
\addplot [very thick, color4]
table {%
0 730.014163333333
1 3991.90040666667
2 6122.69236
3 7005.55848333333
4 7355.35607
5 8148.37062
6 8560.24336
7 8818.95273333333
8 9054.24293333333
9 9466.87802
10 9587.20858666667
11 9741.73666333333
12 9894.45505
13 10144.3429666667
14 10157.3937133333
15 10343.9585266667
16 10560.8314866667
17 10749.63176
18 10735.3689766667
19 10763.87363
};
\end{axis}

\end{tikzpicture}


==> halfcheetah_vaml.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={HalfCheetah-v2},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={white!69.0196078431373!black},
ylabel={Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=0.70371645025238, ymax=4.13471284707665,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1.17256491378547)
--(axis cs:0,0.85967083192621)
--(axis cs:1,1.75376372043168)
--(axis cs:2,2.18591026836314)
--(axis cs:3,2.35945380719646)
--(axis cs:4,2.66397922275124)
--(axis cs:5,2.86596130038531)
--(axis cs:6,2.9917322805985)
--(axis cs:7,3.06241631781946)
--(axis cs:8,3.11042995947213)
--(axis cs:9,3.25515172066261)
--(axis cs:10,3.23994335320745)
--(axis cs:11,3.33573179902066)
--(axis cs:12,3.30203006813357)
--(axis cs:13,3.38080000763258)
--(axis cs:14,3.54384241646796)
--(axis cs:15,3.40970557231623)
--(axis cs:16,3.44522293126204)
--(axis cs:17,3.48120876474359)
--(axis cs:18,3.59389435175131)
--(axis cs:19,3.64788895062078)
--(axis cs:19,3.94718353611874)
--(axis cs:19,3.94718353611874)
--(axis cs:18,3.89781380975991)
--(axis cs:17,3.79405416691039)
--(axis cs:16,3.70874084017404)
--(axis cs:15,3.7316816814344)
--(axis cs:14,3.97875846540282)
--(axis cs:13,3.76374054746095)
--(axis cs:12,3.69447510704204)
--(axis cs:11,3.73298702257757)
--(axis cs:10,3.66596780385382)
--(axis cs:9,3.68382448313705)
--(axis cs:8,3.49366084225702)
--(axis cs:7,3.44911752678846)
--(axis cs:6,3.39124239337738)
--(axis cs:5,3.28671848414345)
--(axis cs:4,3.09605992709637)
--(axis cs:3,2.80043212580402)
--(axis cs:2,2.71393707758974)
--(axis cs:1,2.20342564297428)
--(axis cs:0,1.17256491378547)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,2.30431641493766)
--(axis cs:0,1.22492902272671)
--(axis cs:1,1.95714516261141)
--(axis cs:2,2.1133179355834)
--(axis cs:3,2.31238120629603)
--(axis cs:4,2.37791482794274)
--(axis cs:5,2.45611396166251)
--(axis cs:6,2.57723348228945)
--(axis cs:7,2.65423903128461)
--(axis cs:8,2.66247924539682)
--(axis cs:9,2.73138350135783)
--(axis cs:10,2.80102731290643)
--(axis cs:11,2.82728452415126)
--(axis cs:12,2.87897864938515)
--(axis cs:13,2.90789005000587)
--(axis cs:14,2.94312451025689)
--(axis cs:15,2.89812346080325)
--(axis cs:16,2.92858031765679)
--(axis cs:17,3.07789412348794)
--(axis cs:18,3.16622010144298)
--(axis cs:19,3.1964935989431)
--(axis cs:19,3.33833786615737)
--(axis cs:19,3.33833786615737)
--(axis cs:18,3.34787647177963)
--(axis cs:17,3.20161581634541)
--(axis cs:16,3.11432627652723)
--(axis cs:15,3.05669195016962)
--(axis cs:14,3.14738884851147)
--(axis cs:13,3.10550742766101)
--(axis cs:12,3.08933332483645)
--(axis cs:11,3.03855773199219)
--(axis cs:10,3.02850174270846)
--(axis cs:9,2.96918240563575)
--(axis cs:8,2.88186587360794)
--(axis cs:7,2.89165142135407)
--(axis cs:6,2.8367703882889)
--(axis cs:5,2.73309554600488)
--(axis cs:4,2.66692376999262)
--(axis cs:3,2.62505731502859)
--(axis cs:2,2.42636092430535)
--(axis cs:1,2.99918971092282)
--(axis cs:0,2.30431641493766)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,3.42062437428383)
--(axis cs:0,2.01394315321788)
--(axis cs:1,1.88183578176269)
--(axis cs:2,2.01431715483207)
--(axis cs:3,2.25934098401421)
--(axis cs:4,2.29911495642041)
--(axis cs:5,2.45483377636959)
--(axis cs:6,2.67285203486322)
--(axis cs:7,2.74317077965167)
--(axis cs:8,2.86900823570949)
--(axis cs:9,2.92856646094148)
--(axis cs:10,2.87397571682447)
--(axis cs:11,3.07319286962176)
--(axis cs:12,3.11480250839612)
--(axis cs:13,3.05417031043098)
--(axis cs:14,3.16092956191273)
--(axis cs:15,3.21936944316242)
--(axis cs:16,3.31442011708015)
--(axis cs:17,3.21822827703981)
--(axis cs:18,3.38792745677037)
--(axis cs:19,3.39904188148967)
--(axis cs:19,3.63448580245963)
--(axis cs:19,3.63448580245963)
--(axis cs:18,3.66232230617087)
--(axis cs:17,3.54965536938094)
--(axis cs:16,3.61656517526219)
--(axis cs:15,3.51706156874543)
--(axis cs:14,3.50239897622058)
--(axis cs:13,3.36221376853606)
--(axis cs:12,3.41707411731908)
--(axis cs:11,3.35372986207153)
--(axis cs:10,3.1310561924921)
--(axis cs:9,3.19703815273124)
--(axis cs:8,3.1253911333569)
--(axis cs:7,2.99927245136449)
--(axis cs:6,2.88641678416278)
--(axis cs:5,2.68026945498858)
--(axis cs:4,2.59144281243542)
--(axis cs:3,2.53481404789975)
--(axis cs:2,2.37079055364597)
--(axis cs:1,2.16873813753131)
--(axis cs:0,3.42062437428383)
--cycle;

\addplot [very thick, color0]
table {%
0 1.01063027598244
1 1.97378811658345
2 2.43306922532118
3 2.57526560023742
4 2.87216497564212
5 3.08515698888699
6 3.19342153223363
7 3.26083096588818
8 3.29954972117086
9 3.47092323291291
10 3.46640588270214
11 3.53557143285438
12 3.50679932001999
13 3.5752549865375
14 3.76661113906637
15 3.57457365393192
16 3.57678469970613
17 3.64065276410572
18 3.7481737322014
19 3.80072828394505
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 1.72643415828232
1 2.44577073806393
2 2.26749739594223
3 2.47027375913475
4 2.51210098653638
5 2.59866909703892
6 2.70635470023758
7 2.77228054786247
8 2.7713925496962
9 2.85230305722214
10 2.91624355901587
11 2.93214437652774
12 2.98536202631365
13 3.00623944911636
14 3.04612871270632
15 2.97898253229062
16 3.01955979986288
17 3.1402334288263
18 3.25502297009328
19 3.26829910960201
};
\addlegendentry{Robust Regularization}
\addplot [very thick, color2]
table {%
0 2.69896778734775
1 2.01846231691619
2 2.18379093724918
3 2.38907468284845
4 2.44603029706405
5 2.56853025964061
6 2.77846901258054
7 2.87166669866127
8 2.99676553473737
9 3.06409824552084
10 3.00214939515718
11 3.205845120296
12 3.25622297380949
13 3.2078724706883
14 3.33645300971716
15 3.36846573812135
16 3.46445939813922
17 3.3811729731661
18 3.52371822781241
19 3.513856116141
};
\addlegendentry{Spectral Normalization}
\end{axis}

\end{tikzpicture}


==> hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
\definecolor{color2}{rgb}
{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Hopper-v2},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=9.45,
xtick style={color=black},
xtick={-1,1,3,5,7,9},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\Large},
xticklabels={0,2e+4,4e+4,6e+4,8e+4,10e+4},
y grid style={white!69.0196078431373!black},
ylabel={Performance},
ymajorgrids,
ymin=138.890991666667, ymax=3558.758175,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,361.2245)
--(axis cs:0,341.345666666667)
--(axis cs:1,591.8985)
--(axis cs:2,1333.666)
--(axis cs:3,1804.89066666667)
--(axis cs:4,2150.93366666667)
--(axis cs:5,2505.43333333333)
--(axis cs:6,2950.789)
--(axis cs:7,3173.35066666667)
--(axis cs:8,3092.18333333333)
--(axis cs:9,3235.731)
--(axis cs:9,3316.542)
--(axis cs:9,3316.542)
--(axis cs:8,3278.1485)
--(axis cs:7,3327.32333333333)
--(axis cs:6,3131.83333333333)
--(axis cs:5,2919.62666666667)
--(axis cs:4,2610.16433333333)
--(axis cs:3,2301.035)
--(axis cs:2,1807.7495)
--(axis cs:1,872.288166666667)
--(axis cs:0,361.2245)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,351.961666666667)
--(axis cs:0,299.215)
--(axis cs:1,504.210333333333)
--(axis cs:2,853.7025)
--(axis cs:3,1312.87766666667)
--(axis cs:4,1398.55366666667)
--(axis cs:5,1948.07316666667)
--(axis cs:6,2386.02066666667)
--(axis cs:7,2511.37033333333)
--(axis cs:8,2711.684)
--(axis cs:9,3126.67566666667)
--(axis cs:9,3299.2105)
--(axis cs:9,3299.2105)
--(axis cs:8,3064.65716666667)
--(axis cs:7,2905.61483333333)
--(axis cs:6,2877.1955)
--(axis cs:5,2577.724)
--(axis cs:4,1908.74)
--(axis cs:3,1758.88333333333)
--(axis cs:2,1022.512)
--(axis cs:1,558.3105)
--(axis cs:0,351.961666666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,392.677666666667)
--(axis cs:0,348.082333333333)
--(axis cs:1,508.998833333333)
--(axis cs:2,798.4085)
--(axis cs:3,860.3365)
--(axis cs:4,1184.4575)
--(axis cs:5,1311.2815)
--(axis cs:6,1623.95533333333)
--(axis cs:7,1811.37616666667)
--(axis cs:8,1997.025)
--(axis cs:9,2061.29716666667)
--(axis cs:9,2809.01183333333)
--(axis cs:9,2809.01183333333)
--(axis cs:8,2681.15833333333)
--(axis cs:7,2498.80716666667)
--(axis cs:6,2300.95433333333)
--(axis cs:5,2030.57533333333)
--(axis cs:4,1906.25016666667)
--(axis cs:3,1408.2165)
--(axis cs:2,1090.75683333333)
--(axis cs:1,587.314666666667)
--(axis cs:0,392.677666666667)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,351.8625)
--(axis cs:0,319.6365)
--(axis cs:1,584.3245)
--(axis cs:2,1512.36)
--(axis cs:3,2019.02833333333)
--(axis cs:4,2232.271)
--(axis cs:5,2777.05666666667)
--(axis cs:6,3220.327)
--(axis cs:7,3199.69333333333)
--(axis cs:8,2978.45133333333)
--(axis cs:9,3326.56)
--(axis cs:9,3403.30966666667)
--(axis cs:9,3403.30966666667)
--(axis cs:8,3222.082)
--(axis cs:7,3245.702)
--(axis cs:6,3331.92)
--(axis cs:5,2998.75766666667)
--(axis cs:4,2780.14766666667)
--(axis cs:3,2461.07683333333)
--(axis cs:2,1937.76666666667)
--(axis cs:1,629.582166666667)
--(axis cs:0,351.8625)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,345.420833333333)
--(axis cs:0,294.3395)
--(axis cs:1,472.195666666667)
--(axis cs:2,1065.4915)
--(axis cs:3,2050.08833333333)
--(axis cs:4,2398.35733333333)
--(axis cs:5,2633.76466666667)
--(axis cs:6,3046.59133333333)
--(axis cs:7,3076.30083333333)
--(axis cs:8,3026.6025)
--(axis cs:9,3201.12633333333)
--(axis cs:9,3225.688)
--(axis cs:9,3225.688)
--(axis cs:8,3168.97666666667)
--(axis cs:7,3187.719)
--(axis cs:6,3191.70116666667)
--(axis cs:5,2865.58216666667)
--(axis cs:4,2748.309)
--(axis cs:3,2398.179)
--(axis cs:2,1325.00866666667)
--(axis cs:1,574.843833333333)
--(axis cs:0,345.420833333333)
--cycle;

\addplot [very thick, color0]
table {%
0 351.82133
1 719.85446
2 1569.02585
3 2055.89706666667
4 2382.00984
5 2725.03385
6 3039.96683
7 3252.02233666667
8 3184.87284666667
9 3278.74332
};
\addplot [very thick, color1]
table {%
0 325.241773333333
1 531.4198
2 937.503456666667
3 1533.29424
4 1648.42443
5 2284.09290666667
6 2633.80503
7 2719.68228666667
8 2892.96552333333
9 3211.82945333333
};
\addplot [very thick, color2]
table {%
0 369.128926666667
1 545.786243333333
2 933.92177
3 1116.43118
4 1540.99721333333
5 1667.69106666667
6 1955.39243333333
7 2169.96652666667
8 2343.3937
9 2432.06039333333
};
\addplot [very thick, color3]
table {%
0 335.61804
1 606.77568
2 1731.35589666667
3 2250.00703333333
4 2502.42581333333
5 2893.55772
6 3273.97019
7 3222.23983333333
8 3100.41070666667
9 3364.52017666667
};
\addplot [very thick, color4]
table {%
0 319.065476666667
1 522.38357
2 1189.87637
3 2223.56247333333
4 2583.50964333333
5 2755.75577
6 3120.50168666667
7 3134.96012
8 3098.78845333333
9 3213.57925666667
};
\end{axis}

\end{tikzpicture}


==> hopper_vaml.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.3, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Hopper-v2},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=9.45,
xtick style={color=black},
xtick={-1,1,3,5,7,9},
xticklabels={0,2e+4,4e+4,6e+4,8e+4,10e+4},
y grid style={white!69.0196078431373!black},
ylabel={Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=-0.0157985823348863, ymax=3.01151759916199,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,1.80126977307777)
--(axis cs:0,1.55741280162024)
--(axis cs:1,1.09178926613298)
--(axis cs:2,1.17194421604592)
--(axis cs:3,0.983974361163842)
--(axis cs:4,0.906965930154522)
--(axis cs:5,0.722574474902808)
--(axis cs:6,0.662673139473782)
--(axis cs:7,0.45379940731482)
--(axis cs:8,0.536180354471509)
--(axis cs:9,0.469645007127665)
--(axis cs:9,0.587323080984556)
--(axis cs:9,0.587323080984556)
--(axis cs:8,0.620167376201653)
--(axis cs:7,0.535191717270529)
--(axis cs:6,0.744163453241122)
--(axis cs:5,0.802884695789206)
--(axis cs:4,1.00039721285784)
--(axis cs:3,1.069523514057)
--(axis cs:2,1.27142619407408)
--(axis cs:1,1.22226498338747)
--(axis cs:0,1.80126977307777)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,1.07088169038472)
--(axis cs:0,0.817274066139946)
--(axis cs:1,0.735302364423854)
--(axis cs:2,0.744974421589906)
--(axis cs:3,0.560583244924619)
--(axis cs:4,0.336092792718301)
--(axis cs:5,0.32573581621571)
--(axis cs:6,0.250218901299865)
--(axis cs:7,0.189677351436226)
--(axis cs:8,0.184767638540691)
--(axis cs:9,0.121806698642245)
--(axis cs:9,0.182904053281285)
--(axis cs:9,0.182904053281285)
--(axis cs:8,0.25015017211514)
--(axis cs:7,0.241753150390556)
--(axis cs:6,0.374388738200404)
--(axis cs:5,0.392266249001259)
--(axis cs:4,0.487532053311383)
--(axis cs:3,0.68335828259705)
--(axis cs:2,0.839609103661529)
--(axis cs:1,0.93763489350973)
--(axis cs:0,1.07088169038472)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,2.87391231818486)
--(axis cs:0,2.58034383637374)
--(axis cs:1,1.46795283503574)
--(axis cs:2,1.01111151871404)
--(axis cs:3,0.76636448418979)
--(axis cs:4,0.602797987820143)
--(axis cs:5,0.6239711991591)
--(axis cs:6,0.380816658208164)
--(axis cs:7,0.378440214498634)
--(axis cs:8,0.369953377215167)
--(axis cs:9,0.227854853538097)
--(axis cs:9,0.346663014157944)
--(axis cs:9,0.346663014157944)
--(axis cs:8,0.50587517942349)
--(axis cs:7,0.530099135667342)
--(axis cs:6,0.496225222322882)
--(axis cs:5,0.726674098746567)
--(axis cs:4,0.678266212572837)
--(axis cs:3,0.84922890097459)
--(axis cs:2,1.05754771107491)
--(axis cs:1,1.55073111718137)
--(axis cs:0,2.87391231818486)
--cycle;

\addplot [very thick, color0]
table {%
0 1.68329855660104
1 1.15175016072287
2 1.22372925706382
3 1.02682798014595
4 0.952575681409834
5 0.761820802069886
6 0.703559683233842
7 0.491091288651815
8 0.578906830792988
9 0.533165838406124
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 0.942424483494981
1 0.838351903121697
2 0.79354907099801
3 0.625760929201986
4 0.413760887620008
5 0.358275233038072
6 0.310528187933256
7 0.214739836510044
8 0.218065785899164
9 0.151672409490635
};
\addlegendentry{Robust Regularization}
\addplot [very thick, color2]
table {%
0 2.73118252935153
1 1.50842555138058
2 1.03496453883604
3 0.808365718840827
4 0.63979537864192
5 0.675531886556632
6 0.436728274457925
7 0.451324829773652
8 0.437125665175669
9 0.286743316002161
};
\addlegendentry{Spectral Normalization}
\end{axis}

\end{tikzpicture}


==> humanoid.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
\definecolor{color2}{rgb}
{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Humanoid-v2},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xtick={-1,4,9,14,19,24,29},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\Large},
xticklabels={0,5e+4,10e+4,15e+4,20e+4,25e+4,30e+4},
y grid style={white!69.0196078431373!black},
ylabel={Performance},
ymajorgrids,
ymin=-92.4199083333333, ymax=5771.183075,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,322.250166666667)
--(axis cs:0,303.528166666667)
--(axis cs:1,394.4995)
--(axis cs:2,430.048)
--(axis cs:3,433.253)
--(axis cs:4,434.938)
--(axis cs:5,464.555166666667)
--(axis cs:6,458.196)
--(axis cs:7,451.086333333333)
--(axis cs:8,455.105)
--(axis cs:9,481.588833333333)
--(axis cs:10,463.846333333333)
--(axis cs:11,519.939)
--(axis cs:12,527.762166666667)
--(axis cs:13,583.423)
--(axis cs:14,723.559333333333)
--(axis cs:15,785.423833333334)
--(axis cs:16,859.368333333333)
--(axis cs:17,885.619833333333)
--(axis cs:18,969.611333333333)
--(axis cs:19,1374.29266666667)
--(axis cs:20,1603.6595)
--(axis cs:21,1884.98783333333)
--(axis cs:22,2473.65133333333)
--(axis cs:23,2448.34183333333)
--(axis cs:24,2955.672)
--(axis cs:25,3015.00533333333)
--(axis cs:26,3220.35283333333)
--(axis cs:27,3580.87683333333)
--(axis cs:28,3328.1)
--(axis cs:29,3789.9395)
--(axis cs:29,4620.58133333333)
--(axis cs:29,4620.58133333333)
--(axis cs:28,4151.78083333333)
--(axis cs:27,4523.72316666667)
--(axis cs:26,4223.393)
--(axis cs:25,3888.99133333333)
--(axis cs:24,3804.55733333333)
--(axis cs:23,3298.78766666667)
--(axis cs:22,3264.88383333333)
--(axis cs:21,2462.5575)
--(axis cs:20,2200.13466666667)
--(axis cs:19,2153.581)
--(axis cs:18,1533.727)
--(axis cs:17,1500.47083333333)
--(axis cs:16,1176.29866666667)
--(axis cs:15,1014.81266666667)
--(axis cs:14,928.362666666667)
--(axis cs:13,675.995)
--(axis cs:12,573.890833333333)
--(axis cs:11,548.5245)
--(axis cs:10,502.535166666667)
--(axis cs:9,522.866333333333)
--(axis cs:8,489.866166666667)
--(axis cs:7,476.367)
--(axis cs:6,474.873833333333)
--(axis cs:5,483.390666666667)
--(axis cs:4,459.585166666667)
--(axis cs:3,450.157333333333)
--(axis cs:2,446.403833333333)
--(axis cs:1,405.230333333333)
--(axis cs:0,322.250166666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,306.081166666667)
--(axis cs:0,282.665166666667)
--(axis cs:1,367.429666666667)
--(axis cs:2,391.063)
--(axis cs:3,415.365166666667)
--(axis cs:4,383.172166666667)
--(axis cs:5,370.792166666667)
--(axis cs:6,372.802666666667)
--(axis cs:7,360.9315)
--(axis cs:8,371.476333333333)
--(axis cs:9,350.9335)
--(axis cs:10,351.737666666667)
--(axis cs:11,369.785333333333)
--(axis cs:12,387.119833333333)
--(axis cs:13,396.0535)
--(axis cs:14,411.420666666667)
--(axis cs:15,408.757333333333)
--(axis cs:16,412.017666666667)
--(axis cs:17,423.2425)
--(axis cs:18,438.725)
--(axis cs:19,425.603166666667)
--(axis cs:20,495.199)
--(axis cs:21,512.964666666667)
--(axis cs:22,502.167166666667)
--(axis cs:23,508.848833333333)
--(axis cs:24,539.636666666667)
--(axis cs:25,548.272166666667)
--(axis cs:26,591.401)
--(axis cs:27,618.491333333333)
--(axis cs:28,653.1395)
--(axis cs:29,658.255833333333)
--(axis cs:29,769.1035)
--(axis cs:29,769.1035)
--(axis cs:28,771.8185)
--(axis cs:27,791.993833333333)
--(axis cs:26,806.678666666667)
--(axis cs:25,655.408666666666)
--(axis cs:24,598.235833333333)
--(axis cs:23,541.982)
--(axis cs:22,529.967666666667)
--(axis cs:21,534.047166666667)
--(axis cs:20,533.312333333333)
--(axis cs:19,465.872833333333)
--(axis cs:18,478.6115)
--(axis cs:17,459.648833333333)
--(axis cs:16,442.1405)
--(axis cs:15,431.8135)
--(axis cs:14,436.577666666667)
--(axis cs:13,421.828666666667)
--(axis cs:12,415.505166666667)
--(axis cs:11,387.3205)
--(axis cs:10,368.739166666667)
--(axis cs:9,373.8175)
--(axis cs:8,391.163)
--(axis cs:7,381.083833333333)
--(axis cs:6,389.730166666667)
--(axis cs:5,388.6485)
--(axis cs:4,404.63)
--(axis cs:3,425.9705)
--(axis cs:2,411.597166666667)
--(axis cs:1,381.5245)
--(axis cs:0,306.081166666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,315.993166666667)
--(axis cs:0,291.415166666667)
--(axis cs:1,360.723666666667)
--(axis cs:2,386.656)
--(axis cs:3,404.349)
--(axis cs:4,390.5025)
--(axis cs:5,370.864)
--(axis cs:6,381.2165)
--(axis cs:7,361.870666666667)
--(axis cs:8,387.7425)
--(axis cs:9,369.025833333333)
--(axis cs:10,378.032)
--(axis cs:11,404.145833333333)
--(axis cs:12,400.596)
--(axis cs:13,425.077)
--(axis cs:14,436.490666666667)
--(axis cs:15,455.859333333333)
--(axis cs:16,446.824666666667)
--(axis cs:17,434.3065)
--(axis cs:18,489.782333333333)
--(axis cs:19,507.933333333333)
--(axis cs:20,537.616666666667)
--(axis cs:21,519.951666666667)
--(axis cs:22,530.837833333333)
--(axis cs:23,605.406)
--(axis cs:24,587.894)
--(axis cs:25,646.407833333333)
--(axis cs:26,689.5245)
--(axis cs:27,725.9205)
--(axis cs:28,791.8005)
--(axis cs:29,771.172)
--(axis cs:29,1064.54283333333)
--(axis cs:29,1064.54283333333)
--(axis cs:28,1161.19316666667)
--(axis cs:27,1012.1405)
--(axis cs:26,927.2785)
--(axis cs:25,891.7645)
--(axis cs:24,710.530166666667)
--(axis cs:23,725.918833333334)
--(axis cs:22,655.859666666667)
--(axis cs:21,606.447166666667)
--(axis cs:20,640.606833333333)
--(axis cs:19,580.157333333333)
--(axis cs:18,547.254666666667)
--(axis cs:17,482.847833333333)
--(axis cs:16,469.6235)
--(axis cs:15,490.285833333333)
--(axis cs:14,473.0435)
--(axis cs:13,437.952)
--(axis cs:12,424.240166666667)
--(axis cs:11,425.314)
--(axis cs:10,398.520666666667)
--(axis cs:9,388.295666666667)
--(axis cs:8,397.575)
--(axis cs:7,386.381833333333)
--(axis cs:6,390.828833333333)
--(axis cs:5,388.146166666667)
--(axis cs:4,412.310833333333)
--(axis cs:3,427.668333333333)
--(axis cs:2,401.335166666667)
--(axis cs:1,378.154666666667)
--(axis cs:0,315.993166666667)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,273.291166666667)
--(axis cs:0,247.1585)
--(axis cs:1,296.889)
--(axis cs:2,330.5085)
--(axis cs:3,324.293)
--(axis cs:4,344.060166666667)
--(axis cs:5,337.251833333333)
--(axis cs:6,336.703)
--(axis cs:7,315.141333333333)
--(axis cs:8,334.846166666667)
--(axis cs:9,339.232333333333)
--(axis cs:10,345.704833333333)
--(axis cs:11,338.024666666667)
--(axis cs:12,315.940333333333)
--(axis cs:13,362.1865)
--(axis cs:14,346.204)
--(axis cs:15,345.046333333333)
--(axis cs:16,361.737166666667)
--(axis cs:17,383.718833333333)
--(axis cs:18,375.996333333333)
--(axis cs:19,368.363166666667)
--(axis cs:20,374.078666666667)
--(axis cs:21,379.4155)
--(axis cs:22,372.413833333333)
--(axis cs:23,379.983)
--(axis cs:24,367.623833333333)
--(axis cs:25,403.6485)
--(axis cs:26,394.0045)
--(axis cs:27,398.279333333333)
--(axis cs:28,414.593)
--(axis cs:29,445.673166666667)
--(axis cs:29,491.067166666667)
--(axis cs:29,491.067166666667)
--(axis cs:28,458.403333333333)
--(axis cs:27,449.445)
--(axis cs:26,442.779666666667)
--(axis cs:25,438.700666666667)
--(axis cs:24,410.827166666667)
--(axis cs:23,423.634166666667)
--(axis cs:22,424.250666666667)
--(axis cs:21,407.3905)
--(axis cs:20,413.661833333333)
--(axis cs:19,392.876333333333)
--(axis cs:18,397.868166666667)
--(axis cs:17,406.630666666667)
--(axis cs:16,377.383)
--(axis cs:15,373.2555)
--(axis cs:14,366.841333333333)
--(axis cs:13,379.213333333333)
--(axis cs:12,335.889666666667)
--(axis cs:11,353.350333333333)
--(axis cs:10,360.893833333333)
--(axis cs:9,351.986333333333)
--(axis cs:8,350.166333333333)
--(axis cs:7,337.284833333333)
--(axis cs:6,356.807166666667)
--(axis cs:5,350.9275)
--(axis cs:4,375.083166666667)
--(axis cs:3,341.997333333333)
--(axis cs:2,364.382166666667)
--(axis cs:1,321.380333333333)
--(axis cs:0,273.291166666667)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,183.030666666667)
--(axis cs:0,174.1075)
--(axis cs:1,414.666666666667)
--(axis cs:2,508.185333333333)
--(axis cs:3,532.603333333333)
--(axis cs:4,545.425666666667)
--(axis cs:5,580.082333333333)
--(axis cs:6,698.180833333333)
--(axis cs:7,717.978333333333)
--(axis cs:8,687.848333333333)
--(axis cs:9,966.977666666667)
--(axis cs:10,832.221666666666)
--(axis cs:11,1075.39233333333)
--(axis cs:12,1145.49666666667)
--(axis cs:13,1773.97333333333)
--(axis cs:14,2220.77033333333)
--(axis cs:15,2120.51666666667)
--(axis cs:16,2788.0265)
--(axis cs:17,3564.52)
--(axis cs:18,3912.29333333333)
--(axis cs:19,3981.37)
--(axis cs:20,3592.94266666667)
--(axis cs:21,3414.3265)
--(axis cs:22,3651.18066666667)
--(axis cs:23,4554.44933333333)
--(axis cs:24,4379.77333333333)
--(axis cs:25,4802.65)
--(axis cs:26,4670.48816666667)
--(axis cs:27,5424.15666666667)
--(axis cs:28,5280.38333333333)
--(axis cs:29,5034.69233333333)
--(axis cs:29,5212.4715)
--(axis cs:29,5212.4715)
--(axis cs:28,5391.79016666667)
--(axis cs:27,5504.65566666667)
--(axis cs:26,4996.60183333333)
--(axis cs:25,5066.4595)
--(axis cs:24,4592.05333333333)
--(axis cs:23,4918.04633333333)
--(axis cs:22,4409.70133333333)
--(axis cs:21,4216.44316666667)
--(axis cs:20,4091.27416666667)
--(axis cs:19,4438.95633333333)
--(axis cs:18,4629.69716666667)
--(axis cs:17,4222.64366666667)
--(axis cs:16,3529.886)
--(axis cs:15,2744.28666666667)
--(axis cs:14,2823.98283333333)
--(axis cs:13,2478.98683333333)
--(axis cs:12,1515.368)
--(axis cs:11,1319.501)
--(axis cs:10,923.070666666667)
--(axis cs:9,1246.01916666667)
--(axis cs:8,790.401)
--(axis cs:7,913.446666666667)
--(axis cs:6,863.106666666667)
--(axis cs:5,629.067833333334)
--(axis cs:4,555.944333333333)
--(axis cs:3,536.490166666667)
--(axis cs:2,525.741666666667)
--(axis cs:1,429.620666666667)
--(axis cs:0,183.030666666667)
--cycle;

\addplot [very thick, color0]
table {%
0 312.579526666667
1 399.839233333333
2 438.092986666667
3 441.381026666667
4 447.608463333333
5 474.11981
6 467.040936666667
7 463.695196666667
8 472.491223333333
9 503.215173333333
10 482.8339
11 534.029686666667
12 551.615556666667
13 628.59896
14 820.65474
15 896.015743333333
16 1007.64343333333
17 1170.54636666667
18 1221.81302333333
19 1740.99377333333
20 1898.64976
21 2182.62817333333
22 2867.07016333333
23 2860.10658666667
24 3391.35359666667
25 3453.98208333333
26 3741.97353333333
27 4047.48154
28 3756.44023
29 4235.07446333333
};
\addplot [very thick, color1]
table {%
0 294.502516666667
1 374.41682
2 401.239853333333
3 420.779836666667
4 394.229803333333
5 379.727906666667
6 381.29209
7 370.741813333333
8 381.16236
9 362.417573333333
10 360.356423333333
11 378.387433333333
12 400.34243
13 408.208846666667
14 423.159876666667
15 420.308593333333
16 427.069903333333
17 440.962053333333
18 457.60415
19 445.004993333333
20 513.405656666667
21 523.190423333333
22 515.85511
23 525.253993333333
24 567.71715
25 599.507136666667
26 690.673
27 700.946746666667
28 708.04855
29 712.642743333333
};
\addplot [very thick, color2]
table {%
0 303.783186666667
1 369.716806666667
2 393.726196666667
3 416.049623333333
4 401.236466666667
5 379.59728
6 385.79527
7 373.900883333333
8 392.58991
9 378.683133333333
10 388.835376666667
11 414.882033333333
12 412.363866666667
13 431.007493333334
14 455.040273333333
15 472.971443333333
16 458.37932
17 459.938826666667
18 518.652663333333
19 544.299093333333
20 587.211186666667
21 561.015183333333
22 590.476573333333
23 666.773563333333
24 649.405763333333
25 763.21095
26 799.76401
27 868.2348
28 972.188093333333
29 918.610826666667
};
\addplot [very thick, color3]
table {%
0 260.557153333333
1 309.75914
2 347.9048
3 333.32671
4 360.476836666667
5 344.0667
6 346.561286666667
7 326.051036666667
8 342.332936666667
9 345.41539
10 353.38735
11 345.742896666667
12 325.755746666667
13 370.736703333333
14 356.847353333333
15 358.91613
16 369.774666666667
17 395.21167
18 386.59898
19 380.24857
20 394.738213333333
21 393.429116666667
22 399.017596666667
23 402.29072
24 389.235953333333
25 420.329353333333
26 417.85426
27 423.533953333333
28 436.49973
29 468.53162
};
\addplot [very thick, color4]
table {%
0 178.421843333333
1 422.108473333333
2 515.960176666667
3 534.55001
4 550.766076666667
5 603.668046666667
6 776.890163333333
7 810.31084
8 738.800496666667
9 1107.99237333333
10 876.693463333333
11 1194.27186666667
12 1325.5435
13 2120.19251333333
14 2525.69011
15 2417.39287
16 3149.78878333333
17 3899.76197
18 4283.34778333333
19 4218.09509333333
20 3844.14557666667
21 3833.97985666667
22 4030.89213333333
23 4744.79842666667
24 4487.9831
25 4934.47398666667
26 4830.4642
27 5463.55537666667
28 5334.75801
29 5123.37919
};
\end{axis}

\end{tikzpicture}


==> humanoid_lip.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.39]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{1,0.55,0}
\definecolor{color2}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.3,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
tick align=outside,
tick pos=left,
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xtick={-1,4,9,14,19,24,29},
xticklabels={0,5e+4,10e+4,15e+4,20e+4,25e+4,30e+4},
y grid style={white!69.0196078431373!black},
ylabel={Estimated Lipschitz Constant (Log Scale)},
ymajorgrids,
ymin=5.75938109077981, ymax=16.006352755048,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,6.29762174239314)
--(axis cs:0,6.22515253006473)
--(axis cs:1,7.68268611094187)
--(axis cs:2,8.18831255820914)
--(axis cs:3,8.64333082175072)
--(axis cs:4,9.03216186832759)
--(axis cs:5,9.39644258286874)
--(axis cs:6,9.74761852888533)
--(axis cs:7,10.0786930074043)
--(axis cs:8,10.3421165243987)
--(axis cs:9,10.5269925449219)
--(axis cs:10,10.7532039220365)
--(axis cs:11,10.911497389238)
--(axis cs:12,11.0416485470857)
--(axis cs:13,11.1250848086263)
--(axis cs:14,11.2446006783675)
--(axis cs:15,11.294445445415)
--(axis cs:16,11.3661311002756)
--(axis cs:17,11.4201545527265)
--(axis cs:18,11.4948429743302)
--(axis cs:19,11.5331496653581)
--(axis cs:20,11.5794654818805)
--(axis cs:21,11.6152645818259)
--(axis cs:22,11.6601315717112)
--(axis cs:23,11.7116243167948)
--(axis cs:24,11.7281989087832)
--(axis cs:25,11.7731431785614)
--(axis cs:26,11.834228084245)
--(axis cs:27,11.8684323913905)
--(axis cs:28,11.9170456299226)
--(axis cs:29,11.935317584036)
--(axis cs:29,12.0100065363428)
--(axis cs:29,12.0100065363428)
--(axis cs:28,11.9868846863539)
--(axis cs:27,11.9454335061054)
--(axis cs:26,11.9044756589448)
--(axis cs:25,11.8574718471475)
--(axis cs:24,11.8153397865879)
--(axis cs:23,11.8071747292902)
--(axis cs:22,11.7594061076931)
--(axis cs:21,11.7190137021633)
--(axis cs:20,11.6832603809598)
--(axis cs:19,11.6354626535688)
--(axis cs:18,11.6150842910196)
--(axis cs:17,11.5433802815024)
--(axis cs:16,11.4935733647906)
--(axis cs:15,11.4554202213178)
--(axis cs:14,11.4388143606265)
--(axis cs:13,11.3736664686189)
--(axis cs:12,11.328574590036)
--(axis cs:11,11.2659363677913)
--(axis cs:10,11.0779571960662)
--(axis cs:9,10.8417480356518)
--(axis cs:8,10.5474589229315)
--(axis cs:7,10.2483499552608)
--(axis cs:6,9.90468183355919)
--(axis cs:5,9.48245780039758)
--(axis cs:4,9.0941211866353)
--(axis cs:3,8.71430896420279)
--(axis cs:2,8.28142542725477)
--(axis cs:1,7.76957086829014)
--(axis cs:0,6.29762174239314)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,6.83684806861726)
--(axis cs:0,6.66150971124267)
--(axis cs:1,8.02869586342761)
--(axis cs:2,8.58491948722972)
--(axis cs:3,9.08199580847696)
--(axis cs:4,9.63711987507411)
--(axis cs:5,10.1447346689769)
--(axis cs:6,10.5276582313196)
--(axis cs:7,10.8961065186347)
--(axis cs:8,11.3152307780622)
--(axis cs:9,11.6547488196247)
--(axis cs:10,11.9183698741457)
--(axis cs:11,12.0642192905159)
--(axis cs:12,12.193735159858)
--(axis cs:13,12.2869479116532)
--(axis cs:14,12.4162111327121)
--(axis cs:15,12.6009214932349)
--(axis cs:16,12.6243063874166)
--(axis cs:17,12.7340602751584)
--(axis cs:18,12.7059676849236)
--(axis cs:19,12.7036648294976)
--(axis cs:20,12.6774802410649)
--(axis cs:21,12.7214845367718)
--(axis cs:22,12.7360607567635)
--(axis cs:23,12.8207206856176)
--(axis cs:24,12.7910645613629)
--(axis cs:25,12.7705433056647)
--(axis cs:26,12.7687558738428)
--(axis cs:27,12.7853725827639)
--(axis cs:28,12.8044470216439)
--(axis cs:29,12.8282068969166)
--(axis cs:29,13.16019007724)
--(axis cs:29,13.16019007724)
--(axis cs:28,13.1682808355563)
--(axis cs:27,13.1228807699706)
--(axis cs:26,13.13736290248)
--(axis cs:25,13.1581604502463)
--(axis cs:24,13.1729512226055)
--(axis cs:23,13.206613416092)
--(axis cs:22,13.1436304257538)
--(axis cs:21,13.1563324158665)
--(axis cs:20,13.1551544818927)
--(axis cs:19,13.2334908072964)
--(axis cs:18,13.24206775403)
--(axis cs:17,13.2305790606532)
--(axis cs:16,13.1030494124717)
--(axis cs:15,13.0463264719779)
--(axis cs:14,12.9216644023844)
--(axis cs:13,12.7657330111375)
--(axis cs:12,12.6530759426335)
--(axis cs:11,12.4624664676173)
--(axis cs:10,12.2599645704771)
--(axis cs:9,12.0245807192214)
--(axis cs:8,11.673215268964)
--(axis cs:7,11.1474361363101)
--(axis cs:6,10.7589842217267)
--(axis cs:5,10.3344872438908)
--(axis cs:4,9.78095191949275)
--(axis cs:3,9.20672745617167)
--(axis cs:2,8.72730021680852)
--(axis cs:1,8.22972187661832)
--(axis cs:0,6.83684806861726)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,6.99945239686345)
--(axis cs:0,6.73423303389414)
--(axis cs:1,8.19405648110144)
--(axis cs:2,8.65452936310801)
--(axis cs:3,9.03110768071123)
--(axis cs:4,9.44517957265105)
--(axis cs:5,9.95198988597539)
--(axis cs:6,10.3388147367275)
--(axis cs:7,10.7537672990675)
--(axis cs:8,11.1254272993399)
--(axis cs:9,11.4899974999837)
--(axis cs:10,11.785156135862)
--(axis cs:11,11.9761681368656)
--(axis cs:12,12.0188582334452)
--(axis cs:13,12.0646678652423)
--(axis cs:14,12.1216660743057)
--(axis cs:15,12.1640098993137)
--(axis cs:16,12.1962651872634)
--(axis cs:17,12.1742079532061)
--(axis cs:18,12.1592280076278)
--(axis cs:19,12.1629745927494)
--(axis cs:20,12.1612948319431)
--(axis cs:21,12.1679740437196)
--(axis cs:22,12.1675500312895)
--(axis cs:23,12.1822914042482)
--(axis cs:24,12.2001927126375)
--(axis cs:25,12.2287978706702)
--(axis cs:26,12.234495694691)
--(axis cs:27,12.2619777378976)
--(axis cs:28,12.2772558371496)
--(axis cs:29,12.3075715026534)
--(axis cs:29,12.730552309895)
--(axis cs:29,12.730552309895)
--(axis cs:28,12.6886078193598)
--(axis cs:27,12.6778924181563)
--(axis cs:26,12.6444113573325)
--(axis cs:25,12.6476879542843)
--(axis cs:24,12.6292368827271)
--(axis cs:23,12.6118090015694)
--(axis cs:22,12.6376473678957)
--(axis cs:21,12.6139663260892)
--(axis cs:20,12.6088547318395)
--(axis cs:19,12.6087413846452)
--(axis cs:18,12.6132517549278)
--(axis cs:17,12.658924329567)
--(axis cs:16,12.6918884766227)
--(axis cs:15,12.6670778576604)
--(axis cs:14,12.6332888675496)
--(axis cs:13,12.5043940678608)
--(axis cs:12,12.4258784327364)
--(axis cs:11,12.2974219311011)
--(axis cs:10,12.1139367804315)
--(axis cs:9,11.789295914614)
--(axis cs:8,11.3833540871885)
--(axis cs:7,10.9518539955173)
--(axis cs:6,10.5061015798543)
--(axis cs:5,10.0704941428292)
--(axis cs:4,9.54386480053639)
--(axis cs:3,9.16076330898589)
--(axis cs:2,8.76841511178615)
--(axis cs:1,8.35862407918886)
--(axis cs:0,6.99945239686345)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,7.83502858951817)
--(axis cs:0,7.35028680122985)
--(axis cs:1,9.46097877797102)
--(axis cs:2,9.93504531999775)
--(axis cs:3,10.3373622555501)
--(axis cs:4,10.6855150610062)
--(axis cs:5,11.0179339420309)
--(axis cs:6,11.7458152990452)
--(axis cs:7,12.302131649241)
--(axis cs:8,12.6383136858656)
--(axis cs:9,12.9052245180629)
--(axis cs:10,13.2551060078198)
--(axis cs:11,13.4811413755475)
--(axis cs:12,13.6204661504986)
--(axis cs:13,13.7553212805794)
--(axis cs:14,13.8488874442527)
--(axis cs:15,13.9133117586421)
--(axis cs:16,13.9763054044581)
--(axis cs:17,14.10538649151)
--(axis cs:18,14.1783060649241)
--(axis cs:19,14.1975725055042)
--(axis cs:20,14.2301751722579)
--(axis cs:21,14.1970784271103)
--(axis cs:22,14.2403405457379)
--(axis cs:23,14.2000935901494)
--(axis cs:24,14.1886079346927)
--(axis cs:25,14.1886259517354)
--(axis cs:26,14.1906314210891)
--(axis cs:27,14.2431322470114)
--(axis cs:28,14.1915305508898)
--(axis cs:29,14.1942139692997)
--(axis cs:29,15.5405813157631)
--(axis cs:29,15.5405813157631)
--(axis cs:28,15.4668760141942)
--(axis cs:27,15.4922135803052)
--(axis cs:26,15.4063928157521)
--(axis cs:25,15.3946707507548)
--(axis cs:24,15.3543327641241)
--(axis cs:23,15.2928637495871)
--(axis cs:22,15.3185149618452)
--(axis cs:21,15.1931843367263)
--(axis cs:20,15.1086323955419)
--(axis cs:19,15.0325094098772)
--(axis cs:18,14.8225557262869)
--(axis cs:17,14.5499832778761)
--(axis cs:16,14.265173445189)
--(axis cs:15,14.1842504269609)
--(axis cs:14,14.1147479287499)
--(axis cs:13,14.0351831246791)
--(axis cs:12,13.91570787336)
--(axis cs:11,13.7894068855806)
--(axis cs:10,13.6336926288431)
--(axis cs:9,13.3756969408101)
--(axis cs:8,13.1807004896061)
--(axis cs:7,12.9950671460904)
--(axis cs:6,12.4548672047223)
--(axis cs:5,11.557987291998)
--(axis cs:4,11.2988086419522)
--(axis cs:3,11.0566398905553)
--(axis cs:2,10.747301657936)
--(axis cs:1,10.3504406138468)
--(axis cs:0,7.83502858951817)
--cycle;

\addplot [very thick, color0]
table {%
0 6.26318517885757
1 7.72827060935753
2 8.23474063782309
3 8.67887096422873
4 9.06315437938882
5 9.44013441828278
6 9.82242627898727
7 10.1625579770024
8 10.4422150642298
9 10.6793821307504
10 10.9034086314735
11 11.0792307812548
12 11.1748599016701
13 11.2373316179292
14 11.3395186742084
15 11.3731192896882
16 11.4271290522283
17 11.4790338862931
18 11.5511864838042
19 11.5802452093529
20 11.631434177168
21 11.6664567041206
22 11.7079668564622
23 11.7588295741623
24 11.7734152689115
25 11.8161454949888
26 11.8702252999515
27 11.9076078797963
28 11.9524028015009
29 11.9724989367818
};
\addplot [very thick, color1]
table {%
0 6.75137344307861
1 8.13459250486643
2 8.65590953394097
3 9.1472868414809
4 9.70757207348885
5 10.2401898216934
6 10.6456322519945
7 11.0216863951891
8 11.4898535800843
9 11.8444125807361
10 12.0941655793027
11 12.2601230841197
12 12.4265612711099
13 12.5172455841586
14 12.6615451969969
15 12.8198102890894
16 12.8523536918135
17 12.9776862475269
18 12.9838981186284
19 12.9540625951684
20 12.9156150825396
21 12.9426472957475
22 12.9445530914183
23 13.016701284291
24 12.9881457770033
25 12.9663755017233
26 12.95102686108
27 12.9486920335637
28 12.9887116109249
29 12.9937242223314
};
\addplot [very thick, color2]
table {%
0 6.86498633317961
1 8.2786929856642
2 8.70903853550958
3 9.09450395407184
4 9.49449682077016
5 10.0098874156142
6 10.4188198551467
7 10.849374029224
8 11.25454174556
9 11.6350193530388
10 11.9435981554285
11 12.1302627248391
12 12.2124445402896
13 12.2839957058455
14 12.3569595119975
15 12.3965287783348
16 12.4260381240267
17 12.3981515236918
18 12.3786623500883
19 12.3806158876054
20 12.3745497708321
21 12.3735547565477
22 12.3832425867828
23 12.3850452722487
24 12.3945965950467
25 12.4271326241045
26 12.4267947664667
27 12.4589880652439
28 12.4730594802646
29 12.4986654692141
};
\addplot [very thick, color3]
table {%
0 7.58337413998534
1 9.89655530929391
2 10.319276764273
3 10.6818840982256
4 10.9690505249495
5 11.2703491535761
6 12.0953712969918
7 12.6324434898772
8 12.9004358417607
9 13.1249745461498
10 13.4416504000109
11 13.6331634362371
12 13.7608348177883
13 13.8938456519814
14 13.9783101997852
15 14.0440727802346
16 14.1212615409085
17 14.3230874007607
18 14.4917301498646
19 14.5820796942958
20 14.6377263337986
21 14.6575471722313
22 14.7244779097074
23 14.7203935661622
24 14.745603967744
25 14.7526838456863
26 14.7480551454406
27 14.819949355578
28 14.7918295752767
29 14.8166022516412
};
\end{axis}

\end{tikzpicture}


==> humanoid_mse.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.39]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{1,0.55,0}
\definecolor{color2}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xtick={-1,4,9,14,19,24,29},
xticklabels={0,5e+4,10e+4,15e+4,20e+4,25e+4,30e+4},
y grid style={white!69.0196078431373!black},
ylabel={Model Mean Squared Error},
ymajorgrids,
ymin=0.0398475370254988, ymax=0.377914912659985,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.323192659268777)
--(axis cs:0,0.30753753275921)
--(axis cs:1,0.201958780830105)
--(axis cs:2,0.164369296960533)
--(axis cs:3,0.143006315978865)
--(axis cs:4,0.126365340547015)
--(axis cs:5,0.110692890132467)
--(axis cs:6,0.0982260193402569)
--(axis cs:7,0.0903508307350178)
--(axis cs:8,0.0846672081314027)
--(axis cs:9,0.0801811358742416)
--(axis cs:10,0.077079807082812)
--(axis cs:11,0.0748623709914585)
--(axis cs:12,0.0729072473843892)
--(axis cs:13,0.0713374008486668)
--(axis cs:14,0.0698615786520143)
--(axis cs:15,0.0685497556750973)
--(axis cs:16,0.067592838678509)
--(axis cs:17,0.0663518754070004)
--(axis cs:18,0.0650603579661498)
--(axis cs:19,0.064083784956485)
--(axis cs:20,0.0632771152916054)
--(axis cs:21,0.0622200385847439)
--(axis cs:22,0.0610377359408885)
--(axis cs:23,0.0602518286779523)
--(axis cs:24,0.0594699297975749)
--(axis cs:25,0.0584315061836193)
--(axis cs:26,0.057445773312822)
--(axis cs:27,0.0565827125236392)
--(axis cs:28,0.0559458961927642)
--(axis cs:29,0.0552142359179755)
--(axis cs:29,0.0584536151954283)
--(axis cs:29,0.0584536151954283)
--(axis cs:28,0.059232656367744)
--(axis cs:27,0.0599313585118701)
--(axis cs:26,0.0608137663615247)
--(axis cs:25,0.0617984895985574)
--(axis cs:24,0.0627738630610208)
--(axis cs:23,0.0635208705862363)
--(axis cs:22,0.0643333606626838)
--(axis cs:21,0.0656088515836745)
--(axis cs:20,0.0664335972586026)
--(axis cs:19,0.0674599792348842)
--(axis cs:18,0.0684065260111044)
--(axis cs:17,0.0696575054097921)
--(axis cs:16,0.0711022301502526)
--(axis cs:15,0.0721317104535798)
--(axis cs:14,0.0737372249911229)
--(axis cs:13,0.075568651886036)
--(axis cs:12,0.0771415885699292)
--(axis cs:11,0.0789263795961936)
--(axis cs:10,0.0811198540267845)
--(axis cs:9,0.0840350003043811)
--(axis cs:8,0.0883002663180232)
--(axis cs:7,0.0941238884925842)
--(axis cs:6,0.102333158839494)
--(axis cs:5,0.115037892580032)
--(axis cs:4,0.131327631857246)
--(axis cs:3,0.148843372806907)
--(axis cs:2,0.171506474743287)
--(axis cs:1,0.212880265638232)
--(axis cs:0,0.323192659268777)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.330470361625155)
--(axis cs:0,0.311116368373235)
--(axis cs:1,0.213605335404476)
--(axis cs:2,0.175973905131221)
--(axis cs:3,0.155551220948497)
--(axis cs:4,0.139864800030986)
--(axis cs:5,0.122482766634474)
--(axis cs:6,0.110128307938576)
--(axis cs:7,0.1023151218084)
--(axis cs:8,0.0977105112510423)
--(axis cs:9,0.0939328133016825)
--(axis cs:10,0.0923295965082944)
--(axis cs:11,0.0908924055919051)
--(axis cs:12,0.090252082630992)
--(axis cs:13,0.0889911452320715)
--(axis cs:14,0.0886470419168472)
--(axis cs:15,0.0886840402334929)
--(axis cs:16,0.0882904750853777)
--(axis cs:17,0.0877450547541181)
--(axis cs:18,0.0871685929372907)
--(axis cs:19,0.0866668410350879)
--(axis cs:20,0.0856007946021855)
--(axis cs:21,0.0844188210107386)
--(axis cs:22,0.0836876461828748)
--(axis cs:23,0.0830367941160997)
--(axis cs:24,0.0827764358371496)
--(axis cs:25,0.0819874810365339)
--(axis cs:26,0.0807648296530048)
--(axis cs:27,0.079719860975941)
--(axis cs:28,0.0794394393898547)
--(axis cs:29,0.0784833158987264)
--(axis cs:29,0.0821820298197369)
--(axis cs:29,0.0821820298197369)
--(axis cs:28,0.0832268441580236)
--(axis cs:27,0.0835450405875842)
--(axis cs:26,0.0843712714513143)
--(axis cs:25,0.0855841652837892)
--(axis cs:24,0.0867585668712854)
--(axis cs:23,0.0869807005748153)
--(axis cs:22,0.0877785034763316)
--(axis cs:21,0.0888566809147596)
--(axis cs:20,0.0902400645675759)
--(axis cs:19,0.0917982786645492)
--(axis cs:18,0.0925563068911433)
--(axis cs:17,0.0934449326569836)
--(axis cs:16,0.0938502477034927)
--(axis cs:15,0.0937906069022914)
--(axis cs:14,0.0934342244267464)
--(axis cs:13,0.0935131685684124)
--(axis cs:12,0.0942592765713732)
--(axis cs:11,0.0944429451972246)
--(axis cs:10,0.0958788977190852)
--(axis cs:9,0.09805770665283)
--(axis cs:8,0.101293693676591)
--(axis cs:7,0.10649176719288)
--(axis cs:6,0.114753972788652)
--(axis cs:5,0.12734162953496)
--(axis cs:4,0.144300856485963)
--(axis cs:3,0.160040938402216)
--(axis cs:2,0.181592147648334)
--(axis cs:1,0.222884002854427)
--(axis cs:0,0.330470361625155)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.357052478810151)
--(axis cs:0,0.338261918435494)
--(axis cs:1,0.211434106094142)
--(axis cs:2,0.177025987751782)
--(axis cs:3,0.153325133783122)
--(axis cs:4,0.134148536927998)
--(axis cs:5,0.119495228084425)
--(axis cs:6,0.107015761598945)
--(axis cs:7,0.0994177910114328)
--(axis cs:8,0.0956289008085926)
--(axis cs:9,0.0923337571248412)
--(axis cs:10,0.0900119098573923)
--(axis cs:11,0.0883267144188285)
--(axis cs:12,0.0866989273590346)
--(axis cs:13,0.0848516669037441)
--(axis cs:14,0.0839421918392182)
--(axis cs:15,0.0829253758179645)
--(axis cs:16,0.0821982637072603)
--(axis cs:17,0.0813918584597608)
--(axis cs:18,0.0806820799956719)
--(axis cs:19,0.0795964983180165)
--(axis cs:20,0.0789716921920577)
--(axis cs:21,0.07775039473176)
--(axis cs:22,0.0768211808688939)
--(axis cs:23,0.0760103164787094)
--(axis cs:24,0.0756479782337944)
--(axis cs:25,0.0749307756436368)
--(axis cs:26,0.0740240571101507)
--(axis cs:27,0.0734432916914423)
--(axis cs:28,0.0728944706842303)
--(axis cs:29,0.0723398575223982)
--(axis cs:29,0.0757358440657457)
--(axis cs:29,0.0757358440657457)
--(axis cs:28,0.0762037328382333)
--(axis cs:27,0.0767431773369511)
--(axis cs:26,0.0774646943000456)
--(axis cs:25,0.0784165492989123)
--(axis cs:24,0.0791267611769338)
--(axis cs:23,0.0796642906367779)
--(axis cs:22,0.0803206276297569)
--(axis cs:21,0.0814390320330858)
--(axis cs:20,0.0824460482622186)
--(axis cs:19,0.0833525667563081)
--(axis cs:18,0.0844679137108227)
--(axis cs:17,0.0853434148915112)
--(axis cs:16,0.0862073300518096)
--(axis cs:15,0.0871135472233097)
--(axis cs:14,0.0879393866844476)
--(axis cs:13,0.0894145975535115)
--(axis cs:12,0.0908364618184666)
--(axis cs:11,0.0925836696326733)
--(axis cs:10,0.0945055341186623)
--(axis cs:9,0.0966359286767741)
--(axis cs:8,0.100498187137147)
--(axis cs:7,0.104733341940989)
--(axis cs:6,0.113254664678127)
--(axis cs:5,0.126555645094564)
--(axis cs:4,0.143805810660124)
--(axis cs:3,0.164969658295314)
--(axis cs:2,0.190099805439512)
--(axis cs:1,0.226775521333019)
--(axis cs:0,0.357052478810151)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.362548213767509)
--(axis cs:0,0.352163266311089)
--(axis cs:1,0.228735595683257)
--(axis cs:2,0.19772495731463)
--(axis cs:3,0.174268696012596)
--(axis cs:4,0.158039552236597)
--(axis cs:5,0.141868038209776)
--(axis cs:6,0.130837095720073)
--(axis cs:7,0.123273651789874)
--(axis cs:8,0.118404568847269)
--(axis cs:9,0.114600381612778)
--(axis cs:10,0.113089807885389)
--(axis cs:11,0.11131135340035)
--(axis cs:12,0.110729929818461)
--(axis cs:13,0.109483041211963)
--(axis cs:14,0.108674547015379)
--(axis cs:15,0.107702835891396)
--(axis cs:16,0.10753632229194)
--(axis cs:17,0.107658406153321)
--(axis cs:18,0.106929285680254)
--(axis cs:19,0.105943292411665)
--(axis cs:20,0.105730844071756)
--(axis cs:21,0.105188829592119)
--(axis cs:22,0.104560482606292)
--(axis cs:23,0.103668406347434)
--(axis cs:24,0.102199264809489)
--(axis cs:25,0.101298070612053)
--(axis cs:26,0.1007296426557)
--(axis cs:27,0.100590799716612)
--(axis cs:28,0.0999306868823866)
--(axis cs:29,0.0988959201226632)
--(axis cs:29,0.107996332346151)
--(axis cs:29,0.107996332346151)
--(axis cs:28,0.109004218750944)
--(axis cs:27,0.109518663808703)
--(axis cs:26,0.110259323367228)
--(axis cs:25,0.111246583260596)
--(axis cs:24,0.111950110688806)
--(axis cs:23,0.112584746527175)
--(axis cs:22,0.114361047425618)
--(axis cs:21,0.114072121795267)
--(axis cs:20,0.115057005513459)
--(axis cs:19,0.115114460288237)
--(axis cs:18,0.115416832419733)
--(axis cs:17,0.116064540353914)
--(axis cs:16,0.116089459044238)
--(axis cs:15,0.116538955350717)
--(axis cs:14,0.117269877092292)
--(axis cs:13,0.117402048731844)
--(axis cs:12,0.11899380169933)
--(axis cs:11,0.120080957897007)
--(axis cs:10,0.122468165950229)
--(axis cs:9,0.124487750592331)
--(axis cs:8,0.128235255045195)
--(axis cs:7,0.134271098611255)
--(axis cs:6,0.142513237011929)
--(axis cs:5,0.155173966089884)
--(axis cs:4,0.17327345892787)
--(axis cs:3,0.190554491544763)
--(axis cs:2,0.215503751764695)
--(axis cs:1,0.247281941018999)
--(axis cs:0,0.362548213767509)
--cycle;

\addplot [very thick, color0]
table {%
0 0.315538907814125
1 0.207676985260447
2 0.16797578387032
3 0.145973531615088
4 0.128924051026329
5 0.11295789342992
6 0.100319627329831
7 0.0922543794884532
8 0.0863870985811949
9 0.0821170994159828
10 0.079036188035061
11 0.0767903022621324
12 0.0749042580325156
13 0.0733168655377378
14 0.071723962504665
15 0.0702205280245096
16 0.0692587642517313
17 0.0679671520736938
18 0.0667538191797708
19 0.0657543042450647
20 0.0648482579817374
21 0.0637857146112993
22 0.0626095130447919
23 0.0618234956369549
24 0.0610100670018171
25 0.0600224481420964
26 0.0590710936410353
27 0.0582120623342693
28 0.057502951285392
29 0.0568207266814386
};
\addplot [very thick, color1]
table {%
0 0.320966675273875
1 0.218321484346241
2 0.178808218849599
3 0.157934499089867
4 0.142114661228259
5 0.124886521037867
6 0.112374380160769
7 0.104395226541013
8 0.0995192944086591
9 0.0960084870270391
10 0.0941567900455495
11 0.0927387462773919
12 0.0923406037948032
13 0.0912607800472776
14 0.0910529672051966
15 0.0911722242891292
16 0.0910852557573219
17 0.0904983342683067
18 0.0898174729006737
19 0.0891206784547865
20 0.0878187016033381
21 0.0865888425007462
22 0.0856527468106896
23 0.0849984511568894
24 0.0847635186817993
25 0.0837187198757877
26 0.082541102732122
27 0.0816671154723565
28 0.081315709727183
29 0.0802601151045164
};
\addplot [very thick, color2]
table {%
0 0.347795251977543
1 0.219084935970704
2 0.18345677436774
3 0.158849394015868
4 0.138978372321477
5 0.123061299732377
6 0.11015595312583
7 0.102163894158552
8 0.0981449853367358
9 0.0944686357295016
10 0.0922749508459618
11 0.0904746657432367
12 0.0888017779595653
13 0.0872891998243829
14 0.0859963276700676
15 0.0851153115190069
16 0.0842773019579302
17 0.0834310251505176
18 0.0825333718488614
19 0.0814958880885194
20 0.0807348254572352
21 0.0796681866041322
22 0.0785807057353854
23 0.0778969595429053
24 0.0773847817810873
25 0.0766737715625266
26 0.0757691778754195
27 0.0751247781719267
28 0.0745962982043872
29 0.0741084451043606
};
\addplot [very thick, color3]
table {%
0 0.35765903032889
1 0.237717248878082
2 0.206681573639015
3 0.182603698340058
4 0.165413901251952
5 0.148379458587915
6 0.136525118482411
7 0.128582386853596
8 0.123280095628078
9 0.119422887072489
10 0.117708801666299
11 0.115606188616902
12 0.114700232656921
13 0.113426288945576
14 0.112921179586674
15 0.11202095666714
16 0.111692187908466
17 0.111842282188088
18 0.111070841020495
19 0.1104715030846
20 0.110252437656199
21 0.109581776812424
22 0.109184681230833
23 0.108129221342926
24 0.107159758424386
25 0.106266533540189
26 0.10533126999783
27 0.105020127702653
28 0.104350655069078
29 0.103280333865235
};
\end{axis}

\end{tikzpicture}


==> humanoid_performance.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.39]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{1,0.55,0}
\definecolor{color2}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
\definecolor{color3}{rgb}
{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend columns=6,
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.245)},
  anchor=north west,
  draw=white!80!black,
  font=\Large,
  column sep=0.5cm
},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xtick={-1,4,9,14,19,24,29},
xticklabels={0,5e+4,10e+4,15e+4,20e+4,25e+4,30e+4},
y grid style={white!69.0196078431373!black},
ylabel={Performance},
ymajorgrids,
ymin=28.4653833333334, ymax=4849.30595,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,321.662)
--(axis cs:0,303.565833333333)
--(axis cs:1,394.3755)
--(axis cs:2,429.78)
--(axis cs:3,433.236833333333)
--(axis cs:4,435.106)
--(axis cs:5,464.437)
--(axis cs:6,458.323333333333)
--(axis cs:7,451.406333333333)
--(axis cs:8,455.320833333333)
--(axis cs:9,484.050833333333)
--(axis cs:10,464.237)
--(axis cs:11,518.7495)
--(axis cs:12,528.146666666667)
--(axis cs:13,586.742333333333)
--(axis cs:14,727.775333333333)
--(axis cs:15,776.563333333334)
--(axis cs:16,854.957166666667)
--(axis cs:17,882.8315)
--(axis cs:18,961.737333333333)
--(axis cs:19,1359.09716666667)
--(axis cs:20,1609.507)
--(axis cs:21,1903.68416666667)
--(axis cs:22,2492.181)
--(axis cs:23,2468.611)
--(axis cs:24,2958.01766666667)
--(axis cs:25,3035.57333333333)
--(axis cs:26,3202.158)
--(axis cs:27,3503.906)
--(axis cs:28,3342.49116666667)
--(axis cs:29,3781.10416666667)
--(axis cs:29,4630.17683333333)
--(axis cs:29,4630.17683333333)
--(axis cs:28,4142.78883333333)
--(axis cs:27,4504.74883333333)
--(axis cs:26,4244.386)
--(axis cs:25,3908.21283333333)
--(axis cs:24,3825.57866666667)
--(axis cs:23,3282.55383333333)
--(axis cs:22,3284.5885)
--(axis cs:21,2462.86783333333)
--(axis cs:20,2194.389)
--(axis cs:19,2134.95)
--(axis cs:18,1510.45583333333)
--(axis cs:17,1471.17883333333)
--(axis cs:16,1161.669)
--(axis cs:15,1030.836)
--(axis cs:14,932.614333333334)
--(axis cs:13,677.860666666667)
--(axis cs:12,576.512333333333)
--(axis cs:11,547.822)
--(axis cs:10,502.298833333333)
--(axis cs:9,523.258833333333)
--(axis cs:8,488.768666666667)
--(axis cs:7,477.088666666667)
--(axis cs:6,474.872166666667)
--(axis cs:5,483.4075)
--(axis cs:4,460.479333333333)
--(axis cs:3,449.383666666667)
--(axis cs:2,446.306166666667)
--(axis cs:1,405.026833333333)
--(axis cs:0,321.662)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,292.001666666667)
--(axis cs:0,268.335333333333)
--(axis cs:1,372.349833333333)
--(axis cs:2,398.086)
--(axis cs:3,425.840833333333)
--(axis cs:4,363.429166666667)
--(axis cs:5,354.853)
--(axis cs:6,368.1585)
--(axis cs:7,354.736)
--(axis cs:8,372.13)
--(axis cs:9,352.1295)
--(axis cs:10,355.4085)
--(axis cs:11,377.583333333333)
--(axis cs:12,419.838166666667)
--(axis cs:13,420.22)
--(axis cs:14,435.1245)
--(axis cs:15,445.349666666667)
--(axis cs:16,402.739)
--(axis cs:17,440.593333333333)
--(axis cs:18,445.1025)
--(axis cs:19,439.938166666667)
--(axis cs:20,494.305666666667)
--(axis cs:21,502.916666666667)
--(axis cs:22,506.852666666667)
--(axis cs:23,493.763333333333)
--(axis cs:24,537.126666666667)
--(axis cs:25,609.43)
--(axis cs:26,694.833333333333)
--(axis cs:27,700.112)
--(axis cs:28,686.576666666667)
--(axis cs:29,676.102833333333)
--(axis cs:29,727.402333333333)
--(axis cs:29,727.402333333333)
--(axis cs:28,829.93)
--(axis cs:27,936.696166666667)
--(axis cs:26,975.726666666667)
--(axis cs:25,744.026666666667)
--(axis cs:24,595.9785)
--(axis cs:23,520.832666666667)
--(axis cs:22,522.637333333333)
--(axis cs:21,509.894666666667)
--(axis cs:20,531.841)
--(axis cs:19,482.161666666667)
--(axis cs:18,494.904833333333)
--(axis cs:17,481.504333333333)
--(axis cs:16,435.83)
--(axis cs:15,454.25)
--(axis cs:14,461.306833333333)
--(axis cs:13,448.9015)
--(axis cs:12,448.209833333333)
--(axis cs:11,397.753333333333)
--(axis cs:10,377.682)
--(axis cs:9,377.144166666667)
--(axis cs:8,397.956333333333)
--(axis cs:7,379.9105)
--(axis cs:6,390.166666666667)
--(axis cs:5,364.16)
--(axis cs:4,388.22)
--(axis cs:3,434.762166666667)
--(axis cs:2,425.093333333333)
--(axis cs:1,388.222333333333)
--(axis cs:0,292.001666666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,315.7755)
--(axis cs:0,292.404)
--(axis cs:1,360.541333333333)
--(axis cs:2,386.783333333333)
--(axis cs:3,404.608833333333)
--(axis cs:4,389.359666666667)
--(axis cs:5,371.206666666667)
--(axis cs:6,381.0155)
--(axis cs:7,361.492333333333)
--(axis cs:8,387.706333333333)
--(axis cs:9,368.684166666667)
--(axis cs:10,378.121333333333)
--(axis cs:11,404.722)
--(axis cs:12,400.810166666667)
--(axis cs:13,424.934666666667)
--(axis cs:14,437.816333333333)
--(axis cs:15,455.1395)
--(axis cs:16,447.818166666667)
--(axis cs:17,432.880666666667)
--(axis cs:18,490.155333333333)
--(axis cs:19,510.923666666667)
--(axis cs:20,537.9585)
--(axis cs:21,513.249666666667)
--(axis cs:22,526.753)
--(axis cs:23,609.483833333333)
--(axis cs:24,590.004333333333)
--(axis cs:25,640.4545)
--(axis cs:26,691.996666666667)
--(axis cs:27,726.701833333334)
--(axis cs:28,799.168333333333)
--(axis cs:29,787.972666666667)
--(axis cs:29,1069.008)
--(axis cs:29,1069.008)
--(axis cs:28,1190.38783333333)
--(axis cs:27,1024.692)
--(axis cs:26,920.820666666667)
--(axis cs:25,898.218166666666)
--(axis cs:24,715.213166666667)
--(axis cs:23,726.947)
--(axis cs:22,657.9595)
--(axis cs:21,607.2065)
--(axis cs:20,636.8785)
--(axis cs:19,577.202833333333)
--(axis cs:18,548.4585)
--(axis cs:17,485.8675)
--(axis cs:16,469.059166666667)
--(axis cs:15,489.846)
--(axis cs:14,473.867666666667)
--(axis cs:13,437.467833333333)
--(axis cs:12,424.656833333333)
--(axis cs:11,425.694833333333)
--(axis cs:10,399.961)
--(axis cs:9,388.4915)
--(axis cs:8,397.327333333333)
--(axis cs:7,385.607333333333)
--(axis cs:6,390.927166666667)
--(axis cs:5,388.267666666667)
--(axis cs:4,411.136166666667)
--(axis cs:3,427.6245)
--(axis cs:2,401.984666666667)
--(axis cs:1,378.141333333333)
--(axis cs:0,315.7755)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,273.002333333333)
--(axis cs:0,247.5945)
--(axis cs:1,295.772833333333)
--(axis cs:2,330.936166666667)
--(axis cs:3,323.887833333333)
--(axis cs:4,345.841833333333)
--(axis cs:5,337.1455)
--(axis cs:6,336.208)
--(axis cs:7,315.552833333333)
--(axis cs:8,334.744)
--(axis cs:9,338.850833333333)
--(axis cs:10,346.0325)
--(axis cs:11,338.414166666667)
--(axis cs:12,316.554333333333)
--(axis cs:13,362.121833333333)
--(axis cs:14,347.101166666667)
--(axis cs:15,344.965333333333)
--(axis cs:16,361.4485)
--(axis cs:17,383.3425)
--(axis cs:18,376.309)
--(axis cs:19,366.449833333333)
--(axis cs:20,374.290833333333)
--(axis cs:21,378.562666666667)
--(axis cs:22,371.3145)
--(axis cs:23,380.4675)
--(axis cs:24,367.179)
--(axis cs:25,402.640166666667)
--(axis cs:26,392.786)
--(axis cs:27,399.743833333333)
--(axis cs:28,413.890333333333)
--(axis cs:29,444.364833333333)
--(axis cs:29,492.625333333333)
--(axis cs:29,492.625333333333)
--(axis cs:28,458.201833333333)
--(axis cs:27,447.051166666667)
--(axis cs:26,440.954833333333)
--(axis cs:25,437.9025)
--(axis cs:24,409.5005)
--(axis cs:23,423.958166666667)
--(axis cs:22,424.561833333333)
--(axis cs:21,407.257833333333)
--(axis cs:20,415.754666666667)
--(axis cs:19,391.911333333333)
--(axis cs:18,398.0015)
--(axis cs:17,407.6145)
--(axis cs:16,377.688833333333)
--(axis cs:15,372.894833333333)
--(axis cs:14,366.480166666667)
--(axis cs:13,378.935333333333)
--(axis cs:12,335.239333333333)
--(axis cs:11,353.212)
--(axis cs:10,360.3905)
--(axis cs:9,351.963333333333)
--(axis cs:8,350.162333333333)
--(axis cs:7,336.917)
--(axis cs:6,356.073333333333)
--(axis cs:5,351.458166666667)
--(axis cs:4,376.744333333333)
--(axis cs:3,342.016166666667)
--(axis cs:2,363.563)
--(axis cs:1,322.159666666667)
--(axis cs:0,273.002333333333)
--cycle;

\addplot [very thick, color0]
table {%
0 312.691306666667
1 399.759183333333
2 437.814126666667
3 441.440386666667
4 447.15947
5 474.147833333333
6 466.709353333333
7 464.140806666667
8 472.444033333333
9 504.355453333333
10 483.32988
11 533.008876666667
12 551.960303333333
13 631.60191
14 821.75911
15 898.97931
16 1004.52959333333
17 1154.96931
18 1218.27208
19 1730.60919333333
20 1897.45328333333
21 2189.03791333333
22 2877.71983333333
23 2871.29225
24 3392.88469
25 3474.72206333333
26 3744.41277
27 4017.97591666667
28 3764.75068666667
29 4233.54051
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 280.32367
1 380.387463333333
2 411.2957
3 430.09368
4 376.430803333333
5 359.453113333333
6 379.163353333333
7 367.72844
8 385.567403333333
9 364.342296666667
10 366.629596666667
11 387.91168
12 434.186303333333
13 434.348796666667
14 447.937783333333
15 449.827736666667
16 418.958906666667
17 460.540833333333
18 470.264506666667
19 460.584653333333
20 513.185886666667
21 506.561273333333
22 515.021776666667
23 507.184033333333
24 566.68554
25 674.566653333333
26 829.600443333333
27 812.650003333333
28 757.561856666667
29 702.061146666666
};
\addlegendentry{Deterministic Ensemble}
\addplot [very thick, color2]
table {%
0 304.027583333333
1 369.64346
2 394.03869
3 416.09167
4 400.848946666667
5 379.675953333333
6 385.828313333333
7 373.520436666667
8 392.48691
9 378.417503333333
10 388.877083333333
11 415.197336666667
12 412.571743333333
13 430.896603333333
14 455.632453333333
15 472.789953333333
16 458.183196666667
17 460.528883333333
18 519.364373333333
19 543.998613333333
20 587.242156666667
21 560.294233333333
22 591.50989
23 668.541153333333
24 649.342916666667
25 764.41353
26 796.759083333333
27 870.905246666667
28 979.264523333333
29 919.55804
};
\addlegendentry{Single Probabilistic}
\addplot [very thick, color3]
table {%
0 260.53626
1 309.90308
2 347.48609
3 333.255703333333
4 360.798906666667
5 344.292633333333
6 346.189133333333
7 326.190316666667
8 342.183246666667
9 345.48778
10 353.415813333333
11 345.787986666667
12 326.041473333333
13 370.461793333333
14 356.43827
15 358.61195
16 369.804193333333
17 395.189046666667
18 386.75857
19 379.384286666667
20 394.879303333333
21 392.92786
22 398.342193333333
23 402.377656666667
24 388.683936666667
25 420.046013333333
26 416.262603333333
27 422.878636666667
28 436.427216666667
29 468.668676666667
};
\addlegendentry{Single Deterministic}
\end{axis}

\end{tikzpicture}


==> humanoid_vaml.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{1,0.55,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
tick align=outside,
tick pos=left,
title={Humanoid-v2},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xtick={-1,4,9,14,19,24,29},
xticklabels={0,5e+4,10e+4,15e+4,20e+4,25e+4,30e+4},
y grid style={white!69.0196078431373!black},
ylabel={VAML Loss (Log Scale)},
ymajorgrids,
ymin=1.78471405639164, ymax=10.827478348762,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,3.21600690648632)
--(axis cs:0,3.04078007842301)
--(axis cs:1,2.81452374117318)
--(axis cs:2,2.65075827301918)
--(axis cs:3,2.61255917063344)
--(axis cs:4,2.55777117940732)
--(axis cs:5,2.57207311660704)
--(axis cs:6,2.69476352492849)
--(axis cs:7,2.84403308034266)
--(axis cs:8,2.90925336102907)
--(axis cs:9,2.78300332343368)
--(axis cs:10,2.97428912114521)
--(axis cs:11,2.92809343720735)
--(axis cs:12,2.76745709811454)
--(axis cs:13,2.69793884624286)
--(axis cs:14,2.60308764777991)
--(axis cs:15,2.47123711483046)
--(axis cs:16,2.41853982099369)
--(axis cs:17,2.45657290808126)
--(axis cs:18,2.54004832901129)
--(axis cs:19,2.32927417518341)
--(axis cs:20,2.36841056968054)
--(axis cs:21,2.30658469761844)
--(axis cs:22,2.3315109808172)
--(axis cs:23,2.32552133557975)
--(axis cs:24,2.24440086210272)
--(axis cs:25,2.28696693614491)
--(axis cs:26,2.31923887177631)
--(axis cs:27,2.4043136448331)
--(axis cs:28,2.29124424345103)
--(axis cs:29,2.23972753806314)
--(axis cs:29,2.3955284556465)
--(axis cs:29,2.3955284556465)
--(axis cs:28,2.38559062270805)
--(axis cs:27,2.56788553352167)
--(axis cs:26,2.4366587610821)
--(axis cs:25,2.38110826536795)
--(axis cs:24,2.32874117568065)
--(axis cs:23,2.58300319300611)
--(axis cs:22,2.46696771743455)
--(axis cs:21,2.54824514562407)
--(axis cs:20,2.52033836461374)
--(axis cs:19,2.50899356966998)
--(axis cs:18,2.77685940578488)
--(axis cs:17,2.57928111623504)
--(axis cs:16,2.58210589967047)
--(axis cs:15,2.60178746566311)
--(axis cs:14,2.7503275439889)
--(axis cs:13,2.96378891274097)
--(axis cs:12,3.16620395241652)
--(axis cs:11,3.62033542871497)
--(axis cs:10,3.83899187040739)
--(axis cs:9,3.65403734849596)
--(axis cs:8,3.44252745725512)
--(axis cs:7,3.24936765600807)
--(axis cs:6,2.94683768294681)
--(axis cs:5,2.79641685454181)
--(axis cs:4,2.63783478555059)
--(axis cs:3,2.72356996111852)
--(axis cs:2,2.77387372352011)
--(axis cs:1,2.92201362027006)
--(axis cs:0,3.21600690648632)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,6.98577860203106)
--(axis cs:0,5.67339896044835)
--(axis cs:1,5.2934040590188)
--(axis cs:2,4.8632393419883)
--(axis cs:3,4.59546048229518)
--(axis cs:4,4.35129141419695)
--(axis cs:5,4.66325870154717)
--(axis cs:6,6.67009983478974)
--(axis cs:7,7.76291442462386)
--(axis cs:8,7.42548879116724)
--(axis cs:9,7.59400385550746)
--(axis cs:10,8.23167812246039)
--(axis cs:11,8.03552715546281)
--(axis cs:12,8.23703677709144)
--(axis cs:13,8.47768617513979)
--(axis cs:14,7.43267566376901)
--(axis cs:15,7.14822863902411)
--(axis cs:16,7.7255875271271)
--(axis cs:17,7.99093322365586)
--(axis cs:18,7.04171117593245)
--(axis cs:19,6.9378464598325)
--(axis cs:20,6.35558442245271)
--(axis cs:21,6.14060623729565)
--(axis cs:22,5.31990250418157)
--(axis cs:23,4.87971560518116)
--(axis cs:24,4.55134736285657)
--(axis cs:25,4.9860832570623)
--(axis cs:26,4.78277010244399)
--(axis cs:27,5.03679997477516)
--(axis cs:28,4.00712697290574)
--(axis cs:29,3.96153877303877)
--(axis cs:29,8.73327356979121)
--(axis cs:29,8.73327356979121)
--(axis cs:28,8.71028128636442)
--(axis cs:27,9.58904746508548)
--(axis cs:26,9.11489290836513)
--(axis cs:25,9.33945344546068)
--(axis cs:24,8.89364591452473)
--(axis cs:23,9.28390536921959)
--(axis cs:22,9.45427664329938)
--(axis cs:21,10.025818295028)
--(axis cs:20,9.8957442501544)
--(axis cs:19,10.3223357905399)
--(axis cs:18,10.2791934702757)
--(axis cs:17,10.4164436081997)
--(axis cs:16,9.31542753925525)
--(axis cs:15,8.47443327773183)
--(axis cs:14,8.86007466783408)
--(axis cs:13,9.50201513758506)
--(axis cs:12,9.34001376084799)
--(axis cs:11,9.33794175090298)
--(axis cs:10,9.65638901084124)
--(axis cs:9,8.90352974645478)
--(axis cs:8,8.66911006537555)
--(axis cs:7,9.69192206558841)
--(axis cs:6,9.09607851935566)
--(axis cs:5,5.37303514904194)
--(axis cs:4,5.08426472665559)
--(axis cs:3,5.73135710455743)
--(axis cs:2,6.53082091141856)
--(axis cs:1,7.80110858206287)
--(axis cs:0,6.98577860203106)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,3.15010798089927)
--(axis cs:0,2.71747704610245)
--(axis cs:1,3.35290620579455)
--(axis cs:2,3.02857597724536)
--(axis cs:3,2.68606797084171)
--(axis cs:4,2.55805846268505)
--(axis cs:5,2.42899191373624)
--(axis cs:6,2.31051408376985)
--(axis cs:7,2.29610723482676)
--(axis cs:8,2.20225465322843)
--(axis cs:9,2.21839256967627)
--(axis cs:10,2.24449048754103)
--(axis cs:11,2.20527942192787)
--(axis cs:12,2.19574879695393)
--(axis cs:13,2.32081362690654)
--(axis cs:14,2.33655929182878)
--(axis cs:15,2.32488165144657)
--(axis cs:16,2.32041816203638)
--(axis cs:17,2.31902800217062)
--(axis cs:18,2.38855253546885)
--(axis cs:19,2.30166411020542)
--(axis cs:20,2.30393612281721)
--(axis cs:21,2.26772565200893)
--(axis cs:22,2.3067152893242)
--(axis cs:23,2.28725859463961)
--(axis cs:24,2.30675566865878)
--(axis cs:25,2.22841507482162)
--(axis cs:26,2.2595110276409)
--(axis cs:27,2.22685538015447)
--(axis cs:28,2.19878992679715)
--(axis cs:29,2.20635940583146)
--(axis cs:29,2.27314987142227)
--(axis cs:29,2.27314987142227)
--(axis cs:28,2.2780401006111)
--(axis cs:27,2.31837635976385)
--(axis cs:26,2.36591687463167)
--(axis cs:25,2.30068325243746)
--(axis cs:24,2.37795794369238)
--(axis cs:23,2.37416088039308)
--(axis cs:22,2.44563470808785)
--(axis cs:21,2.31560755936708)
--(axis cs:20,2.37745666967537)
--(axis cs:19,2.38348890553402)
--(axis cs:18,2.45678414306377)
--(axis cs:17,2.3757641677246)
--(axis cs:16,2.42785214540407)
--(axis cs:15,2.40749216771208)
--(axis cs:14,2.44304408029567)
--(axis cs:13,2.35955276859582)
--(axis cs:12,2.25641132607388)
--(axis cs:11,2.26330911563265)
--(axis cs:10,2.32531752340829)
--(axis cs:9,2.28764300088463)
--(axis cs:8,2.27169142832519)
--(axis cs:7,2.42045068374934)
--(axis cs:6,2.39300613971651)
--(axis cs:5,2.45978456575265)
--(axis cs:4,2.59952182517402)
--(axis cs:3,2.75686879276728)
--(axis cs:2,3.09661342118966)
--(axis cs:1,3.52079865315781)
--(axis cs:0,3.15010798089927)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,6.32421266093752)
--(axis cs:0,5.33820367313759)
--(axis cs:1,4.63349118229819)
--(axis cs:2,4.29674002411463)
--(axis cs:3,4.19000771188827)
--(axis cs:4,3.90913888794702)
--(axis cs:5,3.81003561975627)
--(axis cs:6,3.73318976386266)
--(axis cs:7,3.85497476478195)
--(axis cs:8,3.99568484980793)
--(axis cs:9,4.02823982032342)
--(axis cs:10,3.91312171284531)
--(axis cs:11,4.02179147756448)
--(axis cs:12,3.95340603573351)
--(axis cs:13,4.28452828428941)
--(axis cs:14,3.94608598454324)
--(axis cs:15,4.42735209469518)
--(axis cs:16,4.0967851924009)
--(axis cs:17,3.93525709307691)
--(axis cs:18,3.97453199679091)
--(axis cs:19,3.7470289023805)
--(axis cs:20,3.55499154649346)
--(axis cs:21,3.45172268728254)
--(axis cs:22,3.52859491991396)
--(axis cs:23,3.44004577189197)
--(axis cs:24,3.25652665677767)
--(axis cs:25,3.18563206922232)
--(axis cs:26,3.17646629221763)
--(axis cs:27,3.27246139311628)
--(axis cs:28,3.17350155127989)
--(axis cs:28,3.38772902790921)
--(axis cs:28,3.38772902790921)
--(axis cs:27,3.62565351426186)
--(axis cs:26,3.34419114045756)
--(axis cs:25,3.31881598654689)
--(axis cs:24,3.45702500106055)
--(axis cs:23,3.71407526861752)
--(axis cs:22,3.80606694906238)
--(axis cs:21,3.65510638218682)
--(axis cs:20,3.82814043885097)
--(axis cs:19,4.05321674581465)
--(axis cs:18,4.43901807572956)
--(axis cs:17,4.45644576235241)
--(axis cs:16,4.47096938803696)
--(axis cs:15,4.84429453688134)
--(axis cs:14,4.42577701713068)
--(axis cs:13,4.75909737322204)
--(axis cs:12,4.21319765749622)
--(axis cs:11,4.37042874968222)
--(axis cs:10,4.1868230361043)
--(axis cs:9,4.4826384751738)
--(axis cs:8,4.42955568979653)
--(axis cs:7,4.15529225592327)
--(axis cs:6,3.82862299149096)
--(axis cs:5,3.91909384922793)
--(axis cs:4,3.99642095376204)
--(axis cs:3,4.30753254574739)
--(axis cs:2,4.37494591722016)
--(axis cs:1,4.85368468794995)
--(axis cs:0,6.32421266093752)
--cycle;

\addplot [very thick, color0]
table {%
0 3.12595549776737
1 2.86888188505269
2 2.71199590308962
3 2.66659706883092
4 2.59801519372002
5 2.6801180038597
6 2.81083957699297
7 3.03695516576697
8 3.16740525074833
9 3.19016242201795
10 3.36420488367516
11 3.2577931187545
12 2.95563770901176
13 2.83047561605671
14 2.67064133916906
15 2.53396877520555
16 2.4999140142957
17 2.51663994045605
18 2.65799295737817
19 2.41281013930138
20 2.43967584745331
21 2.42618670417017
22 2.40156092153396
23 2.44279494907187
24 2.28805918325033
25 2.33411552398615
26 2.37822546678168
27 2.48416716306252
28 2.34011560700418
29 2.31699501554171
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 6.26731048722057
1 6.52442551924305
2 5.65557618873294
3 5.13604236848204
4 4.69519812460112
5 5.00204614191716
6 7.80031143305969
7 8.72682070350408
8 8.07231156634382
9 8.26064433061703
10 8.97675306699707
11 8.71149423092046
12 8.81869858123645
13 9.00227215429747
14 8.12673476040601
15 7.82888886405246
16 8.54699940286928
17 9.1335622902514
18 8.63566479831649
19 8.57325125035299
20 8.04173267962548
21 8.02141244891747
22 7.26405756980302
23 6.90461091862882
24 6.54306328451509
25 6.93268304610322
26 6.84263067838337
27 7.10740955023869
28 6.23290151859524
29 6.09820744243996
};
\addlegendentry{Single Deterministic}
\addplot [very thick, color2]
table {%
0 2.9274446296071
1 3.43327013194573
2 3.06139322087184
3 2.72101035498433
4 2.57904882518206
5 2.44471415416117
6 2.35035754093903
7 2.35808602879452
8 2.23542759377771
9 2.25277645031431
10 2.28418141093539
11 2.23420859368133
12 2.22641078024237
13 2.34062217082351
14 2.39035405602374
15 2.36605797966794
16 2.37203038939252
17 2.34641874680767
18 2.42260353149266
19 2.33971785510756
20 2.34100066927213
21 2.29142430703292
22 2.3716169306405
23 2.33215465136978
24 2.34196081883826
25 2.26362268050707
26 2.31188648717978
27 2.27265688600825
28 2.23844289750281
29 2.24117084106061
};
\addlegendentry{Robust Regularization}
\addplot [very thick, color3]
table {%
0 5.80351099389426
1 4.73555748435817
2 4.33646621245042
3 4.24785791429835
4 3.95450179789041
5 3.86424358920169
6 3.78308674358352
7 4.0003150899032
8 4.20856112049986
9 4.24699744678488
10 4.04785064150825
11 4.19309547046478
12 4.07781797432236
13 4.518740131121
14 4.180255817881
15 4.63243230407377
16 4.27307721504942
17 4.17057618585186
18 4.2015077158228
19 3.89717287828364
20 3.6896763934862
21 3.55205370316155
22 3.66282066715844
23 3.57617741120499
24 3.35344829501274
25 3.25172982195337
26 3.26312655359013
27 3.43731358250949
28 3.27508785549567
};
\addlegendentry{Uniform Random Noise}
\end{axis}

\end{tikzpicture}


==> main_test_exp_vaml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.45]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Upper Bound of Network Lipschitz Constant},
xmajorgrids,
xmin=-268.75, xmax=8393.75,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=3.16848845075, ymax=8.96248873425,
ytick style={color=darkslategray38}
]
\addplot [thick, black, dashed]
table {%
1000 3.16848845075
1000 8.96248873425
};
\addplot [thick, black, dashed]
table {%
4000 3.16848845075
4000 8.96248873425
};
\addplot [very thick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
125 3.4318521
300 4.38023631
500 4.56800905
1000 6.001915275
2000 6.167813145
3000 6.283317305
4000 6.64332927
5000 6.77647159
6000 7.281957665
7000 7.359245405
8000 8.699125085
};
\end{axis}

\end{tikzpicture}


==> main_walker2d.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend columns=6,
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(-0.2,1.3)},
  anchor=north west,
  draw=white!80!black,
  font=\Large,
  column sep=0.15cm
},
tick align=outside,
tick pos=left,
title={Walker2d-v2},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\Large},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={white!69.0196078431373!black},
ylabel={Performance},
ymajorgrids,
ymin=-106.005891666667, ymax=4860.67139166667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,330.731666666667)
--(axis cs:0,308.397166666667)
--(axis cs:1,486.303666666667)
--(axis cs:2,559.365333333333)
--(axis cs:3,869.950833333334)
--(axis cs:4,1417.00816666667)
--(axis cs:5,2074.6435)
--(axis cs:6,2540.46966666667)
--(axis cs:7,2813.93883333333)
--(axis cs:8,3216.2075)
--(axis cs:9,3380.97516666667)
--(axis cs:10,3465.05683333333)
--(axis cs:11,3594.284)
--(axis cs:12,3474.73683333333)
--(axis cs:13,3891.03033333333)
--(axis cs:14,3779.43166666667)
--(axis cs:15,4095.85266666667)
--(axis cs:16,3719.06916666667)
--(axis cs:17,4056.51116666667)
--(axis cs:18,4121.1405)
--(axis cs:19,4191.56883333333)
--(axis cs:19,4576.98266666667)
--(axis cs:19,4576.98266666667)
--(axis cs:18,4419.6395)
--(axis cs:17,4371.54066666667)
--(axis cs:16,4105.49383333333)
--(axis cs:15,4355.056)
--(axis cs:14,4030.0095)
--(axis cs:13,4198.49833333333)
--(axis cs:12,3951.56383333333)
--(axis cs:11,4009.7415)
--(axis cs:10,3903.72766666667)
--(axis cs:9,3804.73483333333)
--(axis cs:8,3690.71133333333)
--(axis cs:7,3316.92766666667)
--(axis cs:6,3060.23316666667)
--(axis cs:5,2680.73733333333)
--(axis cs:4,2051.1085)
--(axis cs:3,1382.28516666667)
--(axis cs:2,746.745833333333)
--(axis cs:1,569.185833333333)
--(axis cs:0,330.731666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,241.412333333333)
--(axis cs:0,189.57)
--(axis cs:1,354.478)
--(axis cs:2,483.7285)
--(axis cs:3,651.0335)
--(axis cs:4,1166.4245)
--(axis cs:5,1607.40316666667)
--(axis cs:6,1908.1245)
--(axis cs:7,2311.77116666667)
--(axis cs:8,2528.18016666667)
--(axis cs:9,2694.73216666667)
--(axis cs:10,3101.60883333333)
--(axis cs:11,2707.627)
--(axis cs:12,3094.2335)
--(axis cs:13,3460.712)
--(axis cs:14,3307.45116666667)
--(axis cs:15,3041.49816666667)
--(axis cs:16,3288.781)
--(axis cs:17,3214.40466666667)
--(axis cs:18,2928.31233333333)
--(axis cs:19,3642.15283333333)
--(axis cs:19,3927.93316666667)
--(axis cs:19,3927.93316666667)
--(axis cs:18,3512.3565)
--(axis cs:17,3538.029)
--(axis cs:16,3612.94816666667)
--(axis cs:15,3346.25866666667)
--(axis cs:14,3459.35366666667)
--(axis cs:13,3677.53433333333)
--(axis cs:12,3384.3795)
--(axis cs:11,3117.98166666667)
--(axis cs:10,3319.25566666667)
--(axis cs:9,3098.59283333333)
--(axis cs:8,3076.81933333333)
--(axis cs:7,2613.01416666667)
--(axis cs:6,2281.68466666667)
--(axis cs:5,1958.40483333333)
--(axis cs:4,1494.4815)
--(axis cs:3,787.8885)
--(axis cs:2,523.250833333333)
--(axis cs:1,404.457166666667)
--(axis cs:0,241.412333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,187.925333333333)
--(axis cs:0,119.752166666667)
--(axis cs:1,287.28)
--(axis cs:2,334.262333333333)
--(axis cs:3,486.314666666667)
--(axis cs:4,581.077)
--(axis cs:5,788.916166666667)
--(axis cs:6,988.836833333333)
--(axis cs:7,1039.48633333333)
--(axis cs:8,1274.37633333333)
--(axis cs:9,1492.05483333333)
--(axis cs:10,1929.03233333333)
--(axis cs:11,1827.306)
--(axis cs:12,2131.71133333333)
--(axis cs:13,2220.894)
--(axis cs:14,2066.04733333333)
--(axis cs:15,2693.695)
--(axis cs:16,2744.9825)
--(axis cs:17,2469.379)
--(axis cs:18,2758.548)
--(axis cs:19,2836.58766666667)
--(axis cs:19,3269.14066666667)
--(axis cs:19,3269.14066666667)
--(axis cs:18,3294.58566666667)
--(axis cs:17,2956.41033333333)
--(axis cs:16,3215.5095)
--(axis cs:15,3256.498)
--(axis cs:14,2656.88516666667)
--(axis cs:13,2968.30783333333)
--(axis cs:12,2871.79383333333)
--(axis cs:11,2501.10366666667)
--(axis cs:10,2578.0955)
--(axis cs:9,2100.968)
--(axis cs:8,1934.03533333333)
--(axis cs:7,1724.25416666667)
--(axis cs:6,1542.376)
--(axis cs:5,1208.52866666667)
--(axis cs:4,820.970666666667)
--(axis cs:3,715.749833333333)
--(axis cs:2,494.763)
--(axis cs:1,341.403833333333)
--(axis cs:0,187.925333333333)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,271.265666666667)
--(axis cs:0,225.4315)
--(axis cs:1,334.479833333333)
--(axis cs:2,475.13)
--(axis cs:3,696.401666666667)
--(axis cs:4,1333.50683333333)
--(axis cs:5,1847.6495)
--(axis cs:6,2289.1945)
--(axis cs:7,2747.941)
--(axis cs:8,2985.584)
--(axis cs:9,3282.51433333333)
--(axis cs:10,3166.25466666667)
--(axis cs:11,3757.23883333333)
--(axis cs:12,3728.80433333333)
--(axis cs:13,3952.60566666667)
--(axis cs:14,3662.75916666667)
--(axis cs:15,3497.5005)
--(axis cs:16,3702.91066666667)
--(axis cs:17,3889.30316666667)
--(axis cs:18,4193.2635)
--(axis cs:19,3685.36666666667)
--(axis cs:19,4163.034)
--(axis cs:19,4163.034)
--(axis cs:18,4373.47883333333)
--(axis cs:17,4148.79166666667)
--(axis cs:16,4141.826)
--(axis cs:15,3697.5315)
--(axis cs:14,3929.757)
--(axis cs:13,4148.63566666667)
--(axis cs:12,4106.4195)
--(axis cs:11,4101.66866666667)
--(axis cs:10,3620.82983333333)
--(axis cs:9,3642.9905)
--(axis cs:8,3375.83583333333)
--(axis cs:7,3086.337)
--(axis cs:6,2808.633)
--(axis cs:5,2344.02166666667)
--(axis cs:4,1665.98483333333)
--(axis cs:3,888.095833333333)
--(axis cs:2,581.018)
--(axis cs:1,357.460666666667)
--(axis cs:0,271.265666666667)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,401.433333333333)
--(axis cs:0,362.566666666667)
--(axis cs:1,370.5)
--(axis cs:2,528.6)
--(axis cs:3,582.02)
--(axis cs:4,1049.949)
--(axis cs:5,2027.39866666667)
--(axis cs:6,2649.84)
--(axis cs:7,3000.123)
--(axis cs:8,3812.80566666667)
--(axis cs:9,3935.91333333333)
--(axis cs:10,4042.559)
--(axis cs:11,3828.69016666667)
--(axis cs:12,3871.53333333333)
--(axis cs:13,4232.325)
--(axis cs:14,4317.63716666667)
--(axis cs:15,4485.06483333333)
--(axis cs:16,4304.98)
--(axis cs:17,4481.0695)
--(axis cs:18,4583.18)
--(axis cs:19,4324.94666666667)
--(axis cs:19,4566.64333333333)
--(axis cs:19,4566.64333333333)
--(axis cs:18,4634.91333333333)
--(axis cs:17,4634.72666666667)
--(axis cs:16,4510.88666666667)
--(axis cs:15,4592.56666666667)
--(axis cs:14,4498.62333333333)
--(axis cs:13,4320.16)
--(axis cs:12,4184.51333333333)
--(axis cs:11,4172.03666666667)
--(axis cs:10,4093.58)
--(axis cs:9,4158.05)
--(axis cs:8,3950.49633333333)
--(axis cs:7,3249.7955)
--(axis cs:6,2813.19516666667)
--(axis cs:5,2409.81333333333)
--(axis cs:4,1326.063)
--(axis cs:3,663.036833333333)
--(axis cs:2,633.446666666666)
--(axis cs:1,405.25)
--(axis cs:0,401.433333333333)
--cycle;

\addplot [very thick, color0]
table {%
0 319.106723333333
1 525.371996666667
2 648.493706666667
3 1124.08495666667
4 1730.5093
5 2378.88952333333
6 2800.61892666667
7 3068.19365666667
8 3457.12203
9 3601.32567
10 3692.91555333333
11 3805.98439333333
12 3710.32027666667
13 4045.97511333333
14 3904.60232333333
15 4234.63694333333
16 3921.47660333333
17 4215.47429333333
18 4268.73579333333
19 4385.62110333333
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 216.607216666667
1 379.058283333333
2 502.89193
3 716.954396666667
4 1327.66286
5 1787.98860333333
6 2096.64118333333
7 2466.8798
8 2818.69895333333
9 2889.76509333333
10 3211.36817666667
11 2917.86926666667
12 3237.52561333333
13 3570.93092666667
14 3378.66685
15 3191.64272
16 3447.89665
17 3376.67198333333
18 3235.99636
19 3782.31749333333
};
\addlegendentry{Single Probabilistic}
\addplot [very thick, color2]
table {%
0 152.506256666667
1 313.327946666667
2 410.496106666667
3 593.007603333333
4 698.0559
5 992.773033333333
6 1263.30976
7 1374.29993666667
8 1600.36568333333
9 1780.68887333333
10 2252.57982
11 2165.22296
12 2515.08885
13 2589.71303666667
14 2357.09003
15 2977.65136333333
16 2987.60988666667
17 2711.48258
18 3035.76863666667
19 3054.13960666667
};
\addlegendentry{Single Deterministic}
\addplot [very thick, color3]
table {%
0 246.843206666667
1 345.370946666667
2 527.59894
3 793.118496666667
4 1493.94405
5 2091.98061666667
6 2548.28407666667
7 2921.46928666667
8 3184.1218
9 3469.44535
10 3398.95080666667
11 3923.89686
12 3912.76365666667
13 4043.03951666667
14 3794.58625
15 3602.37595333333
16 3924.02480333333
17 4020.98356333333
18 4280.34473333333
19 3935.26397666667
};
\addlegendentry{Spectral Normalization (Ours)}
\addplot [very thick, color4]
table {%
0 381.738566666667
1 388.28634
2 580.889883333333
3 622.892016666667
4 1184.60893333333
5 2241.85064
6 2733.49242333333
7 3124.19287333333
8 3881.17836
9 4046.73972333333
10 4068.97074
11 4001.53115666667
12 4037.46456666667
13 4276.32876333333
14 4410.5474
15 4538.18766
16 4414.42896
17 4557.37663
18 4609.99136
19 4449.11221666667
};
\addlegendentry{Robust Regularization (Ours)}
\end{axis}

\end{tikzpicture}

==> motivation_humanoid_vaml.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.39]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{1,0.55,0}
\definecolor{color2}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
%{0.58,0.4,0.95}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xtick={-1,4,9,14,19,24,29},
xticklabels={0,5e+4,10e+4,15e+4,20e+4,25e+4,30e+4},
y grid style={white!69.0196078431373!black},
ylabel={Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=1.79375962234843, ymax=10.9857417888475,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,3.21246378765405)
--(axis cs:0,3.03316540419122)
--(axis cs:1,2.81590111178998)
--(axis cs:2,2.64846011583593)
--(axis cs:3,2.61611277594967)
--(axis cs:4,2.56079157419851)
--(axis cs:5,2.57456996372603)
--(axis cs:6,2.68998815891218)
--(axis cs:7,2.84305369103635)
--(axis cs:8,2.91791733052919)
--(axis cs:9,2.77065973796251)
--(axis cs:10,2.97868901133735)
--(axis cs:11,2.9364713015909)
--(axis cs:12,2.75396352820613)
--(axis cs:13,2.69860055706457)
--(axis cs:14,2.59698553022982)
--(axis cs:15,2.47575232271905)
--(axis cs:16,2.41656316130918)
--(axis cs:17,2.45606132402064)
--(axis cs:18,2.54624255461636)
--(axis cs:19,2.32431635024812)
--(axis cs:20,2.36746347605867)
--(axis cs:21,2.29931887802775)
--(axis cs:22,2.33769241261325)
--(axis cs:23,2.3205187783439)
--(axis cs:24,2.24619631660152)
--(axis cs:25,2.28786718439747)
--(axis cs:26,2.31926689776616)
--(axis cs:27,2.40030154373768)
--(axis cs:28,2.28888571465018)
--(axis cs:29,2.24065449740312)
--(axis cs:29,2.39743869526413)
--(axis cs:29,2.39743869526413)
--(axis cs:28,2.39165777364072)
--(axis cs:27,2.56685095652029)
--(axis cs:26,2.44209322495803)
--(axis cs:25,2.38026973151122)
--(axis cs:24,2.33393736041398)
--(axis cs:23,2.57355559958588)
--(axis cs:22,2.46105247196477)
--(axis cs:21,2.54128712690261)
--(axis cs:20,2.51352857817989)
--(axis cs:19,2.50497300169614)
--(axis cs:18,2.77764841033177)
--(axis cs:17,2.5696637379818)
--(axis cs:16,2.58103645116707)
--(axis cs:15,2.60382003342668)
--(axis cs:14,2.74559378921634)
--(axis cs:13,2.9639974964414)
--(axis cs:12,3.1706473805662)
--(axis cs:11,3.64691255492759)
--(axis cs:10,3.83287530427206)
--(axis cs:9,3.68286027569503)
--(axis cs:8,3.44060560536762)
--(axis cs:7,3.25092912548736)
--(axis cs:6,2.93927806749468)
--(axis cs:5,2.7887508143066)
--(axis cs:4,2.63657152927514)
--(axis cs:3,2.72507840205563)
--(axis cs:2,2.77269974191025)
--(axis cs:1,2.9255417241528)
--(axis cs:0,3.21246378765405)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,4.19118144696153)
--(axis cs:0,3.81727404770358)
--(axis cs:1,3.17863289321322)
--(axis cs:2,3.15468257883783)
--(axis cs:3,3.12345691850626)
--(axis cs:4,3.41979120403808)
--(axis cs:5,4.03086263086688)
--(axis cs:6,3.87946082825051)
--(axis cs:7,4.45971329020645)
--(axis cs:8,4.93960891323666)
--(axis cs:9,5.24009426882841)
--(axis cs:10,5.2353662155793)
--(axis cs:11,5.05509390323938)
--(axis cs:12,4.86259038051192)
--(axis cs:13,4.51532759895906)
--(axis cs:14,4.74735514162008)
--(axis cs:15,5.02704004661224)
--(axis cs:16,5.08673218528263)
--(axis cs:17,4.90031331141449)
--(axis cs:18,4.43612131014127)
--(axis cs:19,3.83431596796784)
--(axis cs:20,3.09267682226356)
--(axis cs:21,3.29975071894824)
--(axis cs:22,3.22560778554416)
--(axis cs:23,3.13576413388465)
--(axis cs:24,2.94834873501756)
--(axis cs:25,2.78906045347934)
--(axis cs:26,2.66834060475374)
--(axis cs:27,2.8006329513311)
--(axis cs:28,3.24482833699447)
--(axis cs:29,2.81620200189042)
--(axis cs:29,2.97410907440978)
--(axis cs:29,2.97410907440978)
--(axis cs:28,3.6912678082762)
--(axis cs:27,2.89474861093791)
--(axis cs:26,2.81790963682997)
--(axis cs:25,3.01564595032139)
--(axis cs:24,3.23338758638965)
--(axis cs:23,3.85863292486633)
--(axis cs:22,3.62544656417316)
--(axis cs:21,3.60725750448872)
--(axis cs:20,3.4584963104435)
--(axis cs:19,4.59437208936667)
--(axis cs:18,5.79402310001167)
--(axis cs:17,6.50467892712658)
--(axis cs:16,6.50096017073072)
--(axis cs:15,6.46717069161217)
--(axis cs:14,6.42444826078289)
--(axis cs:13,6.1056209412391)
--(axis cs:12,6.43381375676117)
--(axis cs:11,6.28558410210887)
--(axis cs:10,6.14675089961676)
--(axis cs:9,6.17004898210655)
--(axis cs:8,6.00919282244565)
--(axis cs:7,5.05197470750542)
--(axis cs:6,4.37370768345377)
--(axis cs:5,4.40358058018275)
--(axis cs:4,3.6737666474367)
--(axis cs:3,3.21133355592067)
--(axis cs:2,3.24424032202401)
--(axis cs:1,3.31069474035111)
--(axis cs:0,4.19118144696153)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,4.80937995557733)
--(axis cs:0,4.13643895557923)
--(axis cs:1,3.11597511132529)
--(axis cs:2,3.06485391103586)
--(axis cs:3,3.10530241681508)
--(axis cs:4,3.20617185160074)
--(axis cs:5,3.57260846832791)
--(axis cs:6,3.63375163462373)
--(axis cs:7,4.2370653504945)
--(axis cs:8,4.57837330587147)
--(axis cs:9,5.08386317803382)
--(axis cs:10,5.23001825345731)
--(axis cs:11,4.86225822742102)
--(axis cs:12,4.28903330118629)
--(axis cs:13,4.25165699505764)
--(axis cs:14,3.91451615664106)
--(axis cs:15,3.60798892211248)
--(axis cs:16,3.45535109777075)
--(axis cs:17,3.0746742842699)
--(axis cs:18,2.73620309714818)
--(axis cs:19,2.56161215516294)
--(axis cs:20,2.55625870778206)
--(axis cs:21,2.40084009907207)
--(axis cs:22,2.3623843003062)
--(axis cs:23,2.32816312158027)
--(axis cs:24,2.39021701139434)
--(axis cs:25,2.39793251869777)
--(axis cs:26,2.21157699355294)
--(axis cs:27,2.38577140293329)
--(axis cs:28,2.62784056157017)
--(axis cs:29,2.525586963828)
--(axis cs:29,3.19825772935993)
--(axis cs:29,3.19825772935993)
--(axis cs:28,3.91077860857688)
--(axis cs:27,2.68946370284052)
--(axis cs:26,2.41855265299921)
--(axis cs:25,2.57144589971359)
--(axis cs:24,2.76788374726699)
--(axis cs:23,2.4653501107209)
--(axis cs:22,2.49684062097004)
--(axis cs:21,2.55248778341009)
--(axis cs:20,2.79339391170897)
--(axis cs:19,2.9833059524809)
--(axis cs:18,3.3735601437215)
--(axis cs:17,4.22922412492316)
--(axis cs:16,4.9323232916803)
--(axis cs:15,5.15901020826587)
--(axis cs:14,5.65694488856248)
--(axis cs:13,5.89408924140675)
--(axis cs:12,5.75942795082868)
--(axis cs:11,5.92092783729667)
--(axis cs:10,6.18140730386937)
--(axis cs:9,6.22366188414612)
--(axis cs:8,5.48729972100168)
--(axis cs:7,4.91557191222062)
--(axis cs:6,4.18155304711123)
--(axis cs:5,3.94963517650432)
--(axis cs:4,3.31398193548521)
--(axis cs:3,3.2027721188903)
--(axis cs:2,3.1072521381681)
--(axis cs:1,3.25447150115064)
--(axis cs:0,4.80937995557733)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,6.99736562302573)
--(axis cs:0,5.64234068909637)
--(axis cs:1,5.31447765796874)
--(axis cs:2,4.83606168398661)
--(axis cs:3,4.52349158483775)
--(axis cs:4,4.34502014505561)
--(axis cs:5,4.68067806061761)
--(axis cs:6,6.62156042404523)
--(axis cs:7,7.80499829015275)
--(axis cs:8,7.45360701183936)
--(axis cs:9,7.50071501521476)
--(axis cs:10,8.18611029763609)
--(axis cs:11,8.05330585390561)
--(axis cs:12,8.29833120236363)
--(axis cs:13,8.46891953122813)
--(axis cs:14,7.39930800204928)
--(axis cs:15,7.10340765704505)
--(axis cs:16,7.70012157035748)
--(axis cs:17,7.87858917227755)
--(axis cs:18,7.12219685022215)
--(axis cs:19,6.98709423667168)
--(axis cs:20,6.33097674963485)
--(axis cs:21,6.13529263678476)
--(axis cs:22,5.30717584613923)
--(axis cs:23,4.91468758815008)
--(axis cs:24,4.48061492353024)
--(axis cs:25,4.91158146818631)
--(axis cs:26,4.83275395652604)
--(axis cs:27,4.90092843383325)
--(axis cs:28,4.02371313589443)
--(axis cs:29,3.94517083521183)
--(axis cs:29,8.7551221798335)
--(axis cs:29,8.7551221798335)
--(axis cs:28,8.71180459470664)
--(axis cs:27,9.44619028133063)
--(axis cs:26,9.32639024933411)
--(axis cs:25,9.37331300307099)
--(axis cs:24,8.97584544533006)
--(axis cs:23,9.25808149845697)
--(axis cs:22,9.55935619404081)
--(axis cs:21,9.99534313854637)
--(axis cs:20,9.88001792474232)
--(axis cs:19,10.567924417643)
--(axis cs:18,10.3754727414056)
--(axis cs:17,10.506718436021)
--(axis cs:16,9.25357235811141)
--(axis cs:15,8.549468747733)
--(axis cs:14,8.80168738999853)
--(axis cs:13,9.49699517373207)
--(axis cs:12,9.35067137949847)
--(axis cs:11,9.37625884793698)
--(axis cs:10,9.64319746721019)
--(axis cs:9,8.9239158087074)
--(axis cs:8,8.6947432210124)
--(axis cs:7,9.77937424941134)
--(axis cs:6,9.07794098251996)
--(axis cs:5,5.38165797829338)
--(axis cs:4,5.08310947569771)
--(axis cs:3,5.73309083335652)
--(axis cs:2,6.47041748499999)
--(axis cs:1,7.80342493081441)
--(axis cs:0,6.99736562302573)
--cycle;

\addplot [very thick, color0]
table {%
0 3.12397084406441
1 2.87010844582985
2 2.71155057154126
3 2.66728697016839
4 2.59867335070416
5 2.67870312863732
6 2.8117986432634
7 3.04073212409115
8 3.16560559780462
9 3.1864514204937
10 3.37490164900562
11 3.26464303181381
12 2.95755921634958
13 2.82729215109494
14 2.66800849733318
15 2.5376093140024
16 2.49754893262915
17 2.51336272968707
18 2.6643481172651
19 2.41171358669882
20 2.43970974798599
21 2.42119383638112
22 2.40003141312414
23 2.44091434740066
24 2.28914267850951
25 2.33462028282044
26 2.37844049153649
27 2.48123363675744
28 2.34155585137966
29 2.31613642368052
};
\addplot [very thick, color1]
table {%
0 4.01076004144116
1 3.24277978901341
2 3.20081367605305
3 3.16733867639186
4 3.54796220712711
5 4.21419597396669
6 4.12293294762068
7 4.7469919948879
8 5.49156288504106
9 5.70856474085185
10 5.67700594105009
11 5.64423598769612
12 5.65478545804082
13 5.2920770727763
14 5.57976976648093
15 5.70672333220611
16 5.82158219832677
17 5.72629837636824
18 5.09093749909799
19 4.22098635125047
20 3.26380619020495
21 3.44663793109993
22 3.41923513039013
23 3.48837616254465
24 3.08746586571597
25 2.89812821837492
26 2.74055977358531
27 2.84641690529047
28 3.45754589866993
29 2.89459163654276
};
\addplot [very thick, color2]
table {%
0 4.45993945601327
1 3.18606941265762
2 3.08657042900888
3 3.15458492293218
4 3.260699480719
5 3.7548990555712
6 3.8972695568749
7 4.5624051002264
8 4.99408405336736
9 5.63693837187983
10 5.701028969275
11 5.38580301686631
12 4.99514663955914
13 5.03188298534102
14 4.71878709211504
15 4.34031082108999
16 4.15514453607965
17 3.62292406189085
18 3.03712605236341
19 2.76658481243077
20 2.67483257045725
21 2.47676864329638
22 2.42877466791876
23 2.39383339283821
24 2.57690620861628
25 2.48483877863988
26 2.31424523621711
27 2.52840058130389
28 3.20556245498837
29 2.83763536851697
};
\addplot [very thick, color3]
table {%
0 6.26970967634456
1 6.52454774097981
2 5.62275463554417
3 5.10920860103632
4 4.70289278098065
5 5.00227886804056
6 7.78553323534008
7 8.76135007242383
8 8.0701721762568
9 8.24752699972709
10 8.96363342084855
11 8.73374905631811
12 8.82580908633304
13 8.99730882124384
14 8.10893403575975
15 7.8276700964532
16 8.49514861357988
17 9.1430360321102
18 8.71949989091707
19 8.67519021556184
20 8.02596538504775
21 7.97273318414064
22 7.24544985466205
23 6.91578505714408
24 6.55436929226479
25 7.06007860665787
26 6.89352549882164
27 7.06281448067217
28 6.19790782376666
29 6.17419579608798
};
\end{axis}

\end{tikzpicture}


==> robust_probabilistic_performance.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]

\definecolor{color0}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.95,0.5,0.3}
\definecolor{color3}{rgb}{0.25,0.41,0.99}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={white!69.0196078431373!black},
ylabel={Performance},
ymajorgrids,
ymin=351.601733333333, ymax=5721.3456,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,720.5585)
--(axis cs:0,697.260833333333)
--(axis cs:1,852.406)
--(axis cs:2,855.339833333333)
--(axis cs:3,1045.217)
--(axis cs:4,1234.09)
--(axis cs:5,1504.6965)
--(axis cs:6,1803.24883333333)
--(axis cs:7,2122.5195)
--(axis cs:8,2356.77816666667)
--(axis cs:9,2557.882)
--(axis cs:10,2844.083)
--(axis cs:11,3220.017)
--(axis cs:12,3322.88083333333)
--(axis cs:13,3455.19133333333)
--(axis cs:14,3479.41616666667)
--(axis cs:15,3654.134)
--(axis cs:16,3713.23716666667)
--(axis cs:17,3958.63083333333)
--(axis cs:18,4094.92683333333)
--(axis cs:19,4007.66616666667)
--(axis cs:19,4554.19433333333)
--(axis cs:19,4554.19433333333)
--(axis cs:18,4594.81683333333)
--(axis cs:17,4481.73033333333)
--(axis cs:16,4234.70483333333)
--(axis cs:15,4092.74816666667)
--(axis cs:14,3909.90033333333)
--(axis cs:13,3866.92683333333)
--(axis cs:12,3730.73883333333)
--(axis cs:11,3559.51916666667)
--(axis cs:10,3171.361)
--(axis cs:9,2901.44316666667)
--(axis cs:8,2700.0875)
--(axis cs:7,2332.0855)
--(axis cs:6,1961.36016666667)
--(axis cs:5,1674.56933333333)
--(axis cs:4,1379.24366666667)
--(axis cs:3,1152.53883333333)
--(axis cs:2,872.994333333333)
--(axis cs:1,866.737833333333)
--(axis cs:0,720.5585)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,779.5835)
--(axis cs:0,769.859333333333)
--(axis cs:1,723.173333333334)
--(axis cs:2,843.5305)
--(axis cs:3,878.323833333333)
--(axis cs:4,933.2)
--(axis cs:5,1216.55266666667)
--(axis cs:6,1523.04516666667)
--(axis cs:7,1868.56333333333)
--(axis cs:8,2468.72)
--(axis cs:9,2702.33633333333)
--(axis cs:10,3282.48)
--(axis cs:11,3513.45466666667)
--(axis cs:12,3709.36783333333)
--(axis cs:13,4154.1715)
--(axis cs:14,4440.41)
--(axis cs:15,4653.05166666667)
--(axis cs:16,4676.22)
--(axis cs:17,5006.58333333333)
--(axis cs:18,5143.932)
--(axis cs:19,5344.54)
--(axis cs:19,5477.26633333333)
--(axis cs:19,5477.26633333333)
--(axis cs:18,5309.2535)
--(axis cs:17,5257.92)
--(axis cs:16,4953.17333333333)
--(axis cs:15,5006.3325)
--(axis cs:14,4813.9615)
--(axis cs:13,4471.40566666667)
--(axis cs:12,4163.247)
--(axis cs:11,3875.0155)
--(axis cs:10,3576.85866666667)
--(axis cs:9,3106.8)
--(axis cs:8,2569.0295)
--(axis cs:7,2137.75383333333)
--(axis cs:6,1789.23316666667)
--(axis cs:5,1466.30666666667)
--(axis cs:4,1169.94183333333)
--(axis cs:3,988.286833333333)
--(axis cs:2,860.553333333333)
--(axis cs:1,750.573333333333)
--(axis cs:0,779.5835)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,746.539333333333)
--(axis cs:0,703.043)
--(axis cs:1,746.297666666666)
--(axis cs:2,908.325166666667)
--(axis cs:3,1002.82666666667)
--(axis cs:4,1162.65283333333)
--(axis cs:5,1554.04616666667)
--(axis cs:6,1575.01566666667)
--(axis cs:7,1987.0145)
--(axis cs:8,2434.76333333333)
--(axis cs:9,2820.42)
--(axis cs:10,3114.00833333333)
--(axis cs:11,3219.54166666667)
--(axis cs:12,3561.02083333333)
--(axis cs:13,3666.329)
--(axis cs:14,3743.0825)
--(axis cs:15,4076.418)
--(axis cs:16,3976.55183333333)
--(axis cs:17,4148.067)
--(axis cs:18,4300.27933333333)
--(axis cs:19,4417.17916666667)
--(axis cs:19,4773.81816666667)
--(axis cs:19,4773.81816666667)
--(axis cs:18,4886.34666666667)
--(axis cs:17,4639.3085)
--(axis cs:16,4455.25333333333)
--(axis cs:15,4631.79)
--(axis cs:14,4268.06516666667)
--(axis cs:13,4329.939)
--(axis cs:12,3946.90916666667)
--(axis cs:11,3777.55166666667)
--(axis cs:10,3682.28483333333)
--(axis cs:9,3356.15333333333)
--(axis cs:8,2871.92016666667)
--(axis cs:7,2495.29)
--(axis cs:6,1910.96783333333)
--(axis cs:5,1787.6705)
--(axis cs:4,1302.67166666667)
--(axis cs:3,1094.59833333333)
--(axis cs:2,976.220833333333)
--(axis cs:1,802.802333333333)
--(axis cs:0,746.539333333333)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,657.544666666667)
--(axis cs:0,624.419333333333)
--(axis cs:1,797.6425)
--(axis cs:2,824.929333333333)
--(axis cs:3,934.812833333333)
--(axis cs:4,1184.15916666667)
--(axis cs:5,1569.51583333333)
--(axis cs:6,1944.00983333333)
--(axis cs:7,2222.51733333333)
--(axis cs:8,2805.927)
--(axis cs:9,2991.4825)
--(axis cs:10,3035.13)
--(axis cs:11,3641.31516666667)
--(axis cs:12,3651.83583333333)
--(axis cs:13,3679.6715)
--(axis cs:14,3837.87066666667)
--(axis cs:15,4256.79183333333)
--(axis cs:16,4211.67466666667)
--(axis cs:17,4421.60216666667)
--(axis cs:18,4674.54683333333)
--(axis cs:19,4665.48766666667)
--(axis cs:19,5120.42866666667)
--(axis cs:19,5120.42866666667)
--(axis cs:18,5204.35666666667)
--(axis cs:17,4955.84383333333)
--(axis cs:16,4739.78633333333)
--(axis cs:15,4691.77183333333)
--(axis cs:14,4347.01516666667)
--(axis cs:13,4136.66333333333)
--(axis cs:12,4060.8465)
--(axis cs:11,3988.228)
--(axis cs:10,3416.547)
--(axis cs:9,3479.0475)
--(axis cs:8,3218.534)
--(axis cs:7,2427.1505)
--(axis cs:6,2161.68166666667)
--(axis cs:5,1772.73066666667)
--(axis cs:4,1372.012)
--(axis cs:3,1006.08066666667)
--(axis cs:2,845.597166666667)
--(axis cs:1,823.631666666667)
--(axis cs:0,657.544666666667)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,622.158666666667)
--(axis cs:0,595.681)
--(axis cs:1,731.609)
--(axis cs:2,675.834333333333)
--(axis cs:3,859.083333333333)
--(axis cs:4,663.4615)
--(axis cs:5,745.411)
--(axis cs:6,698.8155)
--(axis cs:7,784.143333333333)
--(axis cs:8,901.004)
--(axis cs:9,1102.8895)
--(axis cs:10,942.542)
--(axis cs:11,1043.21016666667)
--(axis cs:12,1203.89316666667)
--(axis cs:13,1423.51666666667)
--(axis cs:14,1426.5415)
--(axis cs:15,1567.63666666667)
--(axis cs:16,1561.23366666667)
--(axis cs:17,1668.62333333333)
--(axis cs:18,1821.41866666667)
--(axis cs:19,1909.2695)
--(axis cs:19,2185.553)
--(axis cs:19,2185.553)
--(axis cs:18,2266.568)
--(axis cs:17,2047.06666666667)
--(axis cs:16,2019.10283333333)
--(axis cs:15,1801.62433333333)
--(axis cs:14,1557.91466666667)
--(axis cs:13,1483.10266666667)
--(axis cs:12,1385.09433333333)
--(axis cs:11,1266.91083333333)
--(axis cs:10,1147.84466666667)
--(axis cs:9,1270.4905)
--(axis cs:8,998.156)
--(axis cs:7,886.309166666667)
--(axis cs:6,798.1975)
--(axis cs:5,818.171666666667)
--(axis cs:4,747.324)
--(axis cs:3,903.9565)
--(axis cs:2,735.946666666667)
--(axis cs:1,790.170666666667)
--(axis cs:0,622.158666666667)
--cycle;

\addplot [very thick, color0]
table {%
0 708.83179
1 859.576976666667
2 864.30829
3 1095.33326333333
4 1307.35946
5 1590.75043333333
6 1879.29275
7 2225.5867
8 2524.26302333333
9 2731.96645
10 3012.89232333333
11 3384.01491
12 3527.06149666667
13 3653.07816
14 3695.22315666667
15 3864.76092666667
16 3974.70018
17 4213.17128666667
18 4335.13481333333
19 4281.96414
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 774.527136666667
1 736.445733333333
2 852.236303333333
3 932.09789
4 1045.0669
5 1339.90174666667
6 1657.69921333333
7 1998.60910333333
8 2521.89809666667
9 2904.98042
10 3428.33179333333
11 3695.39565666667
12 3934.22533333333
13 4318.63698
14 4626.28426333333
15 4842.79526666667
16 4818.14630666667
17 5135.0706
18 5227.59845333333
19 5409.74289333333
};
\addlegendentry{RR (Probabilistic)}
\addplot [very thick, color2]
table {%
0 724.387293333333
1 774.178866666666
2 941.740526666666
3 1049.01886
4 1232.99361333333
5 1672.48011666667
6 1742.57169
7 2241.18381666667
8 2657.13046
9 3098.99550666667
10 3406.06659333333
11 3485.35640333333
12 3742.83055333333
13 4001.65156
14 3997.46729666667
15 4352.00017
16 4225.57134666667
17 4390.25054333333
18 4585.58409333333
19 4597.43649333333
};
\addlegendentry{RR (Deterministic)}
\addplot [very thick, color3]
table {%
0 641.677866666667
1 811.54136
2 835.063003333333
3 969.339673333333
4 1277.37287
5 1669.67583333333
6 2048.77485333333
7 2325.35166
8 3001.09462
9 3230.27418
10 3218.51289
11 3808.50608
12 3852.14285
13 3913.02562333333
14 4110.86612
15 4474.04845666667
16 4492.1824
17 4705.81733333333
18 4943.58583666667
19 4896.83578
};
\addlegendentry{SN (Probabilistic)}
\addplot [very thick, color4]
table {%
0 609.15485
1 760.10717
2 705.05116
3 881.55407
4 704.595193333333
5 783.063346666667
6 750.019786666667
7 836.16486
8 947.938873333334
9 1183.27515
10 1041.57480666667
11 1158.80982
12 1295.53258
13 1454.54363666667
14 1492.61379333333
15 1678.71472333333
16 1785.8084
17 1850.84719
18 2051.06960333333
19 2046.26205
};
\addlegendentry{SN (Deterministic)}
\end{axis}

\end{tikzpicture}


==> robust_probabilistic_vaml.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.7]


\definecolor{color0}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.95,0.5,0.3}
\definecolor{color3}{rgb}{0.25,0.41,0.99}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={white!69.0196078431373!black},
ylabel={Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=0.808356601914274, ymax=4.70031730343884,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,2.03834970635273)
--(axis cs:0,1.90694223612957)
--(axis cs:1,1.58874637053552)
--(axis cs:2,1.51448119162367)
--(axis cs:3,1.55959992726697)
--(axis cs:4,1.70468230395186)
--(axis cs:5,1.8352123206332)
--(axis cs:6,2.31101990813281)
--(axis cs:7,2.58865417677546)
--(axis cs:8,2.88573389840366)
--(axis cs:9,3.09545094370834)
--(axis cs:10,3.28320734574075)
--(axis cs:11,3.34378464926191)
--(axis cs:12,3.46095448095811)
--(axis cs:13,3.54708871793077)
--(axis cs:14,3.63150799246046)
--(axis cs:15,3.71052785267468)
--(axis cs:16,3.77316901723713)
--(axis cs:17,3.86289898394861)
--(axis cs:18,3.80305508921259)
--(axis cs:19,3.86824680290587)
--(axis cs:19,4.08218247532907)
--(axis cs:19,4.08218247532907)
--(axis cs:18,4.04396775905648)
--(axis cs:17,4.08061502623523)
--(axis cs:16,4.05392622476142)
--(axis cs:15,3.98724722819792)
--(axis cs:14,3.90581332997097)
--(axis cs:13,3.81745587441709)
--(axis cs:12,3.73958581416718)
--(axis cs:11,3.61677305351352)
--(axis cs:10,3.51237885079459)
--(axis cs:9,3.34068001133771)
--(axis cs:8,3.1211227158969)
--(axis cs:7,2.86737031640407)
--(axis cs:6,2.58767228864013)
--(axis cs:5,2.05253374771644)
--(axis cs:4,1.88913652982457)
--(axis cs:3,1.64179868339451)
--(axis cs:2,1.59730239526132)
--(axis cs:1,1.70997494670954)
--(axis cs:0,2.03834970635273)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,1.56393064630826)
--(axis cs:0,1.39885969178466)
--(axis cs:1,1.29016233465445)
--(axis cs:2,1.09720743767884)
--(axis cs:3,1.02606705890208)
--(axis cs:4,0.985263906529027)
--(axis cs:5,1.08919755826068)
--(axis cs:6,1.39450565120039)
--(axis cs:7,1.71950872101232)
--(axis cs:8,2.04297874912837)
--(axis cs:9,2.32620176793077)
--(axis cs:10,2.49051056774606)
--(axis cs:11,2.68048499630777)
--(axis cs:12,2.80942342057013)
--(axis cs:13,2.91623181004661)
--(axis cs:14,3.00490406334019)
--(axis cs:15,3.11263468771491)
--(axis cs:16,3.16090315665783)
--(axis cs:17,3.22870924385579)
--(axis cs:18,3.25186905351029)
--(axis cs:19,3.27654450074363)
--(axis cs:19,3.41898745290848)
--(axis cs:19,3.41898745290848)
--(axis cs:18,3.38255387960128)
--(axis cs:17,3.34902832997787)
--(axis cs:16,3.31372193607753)
--(axis cs:15,3.26234140760758)
--(axis cs:14,3.17309692936023)
--(axis cs:13,3.0531313586863)
--(axis cs:12,2.96735820501637)
--(axis cs:11,2.81579213509557)
--(axis cs:10,2.64358351375902)
--(axis cs:9,2.48780380669299)
--(axis cs:8,2.19999613237852)
--(axis cs:7,1.83098410718499)
--(axis cs:6,1.48970488520731)
--(axis cs:5,1.16118742113279)
--(axis cs:4,1.03902349394226)
--(axis cs:3,1.09574350591853)
--(axis cs:2,1.13960397691117)
--(axis cs:1,1.35737058185096)
--(axis cs:0,1.56393064630826)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,2.4843151195998)
--(axis cs:0,2.34191012153185)
--(axis cs:1,2.02301275545112)
--(axis cs:2,1.83709386057116)
--(axis cs:3,1.73303028854118)
--(axis cs:4,1.72457888806696)
--(axis cs:5,1.8924628034607)
--(axis cs:6,2.07265363942971)
--(axis cs:7,2.23383105661537)
--(axis cs:8,2.44418813812624)
--(axis cs:9,2.5758433741186)
--(axis cs:10,2.73521198757668)
--(axis cs:11,2.82215246582408)
--(axis cs:12,2.96110535745181)
--(axis cs:13,3.03535034782078)
--(axis cs:14,3.11439843788744)
--(axis cs:15,3.20261471635622)
--(axis cs:16,3.27280607745706)
--(axis cs:17,3.31585180992352)
--(axis cs:18,3.37602718339546)
--(axis cs:19,3.40883827129225)
--(axis cs:19,3.60727689588461)
--(axis cs:19,3.60727689588461)
--(axis cs:18,3.57601961999642)
--(axis cs:17,3.52226038237277)
--(axis cs:16,3.48767811265791)
--(axis cs:15,3.40654288436804)
--(axis cs:14,3.31478413250636)
--(axis cs:13,3.25672347061939)
--(axis cs:12,3.19127783852033)
--(axis cs:11,3.07459697438672)
--(axis cs:10,2.95220672741803)
--(axis cs:9,2.78850780442764)
--(axis cs:8,2.63364468730148)
--(axis cs:7,2.43009028676268)
--(axis cs:6,2.26827066818602)
--(axis cs:5,2.0803386790208)
--(axis cs:4,1.88785025380631)
--(axis cs:3,1.87778969564035)
--(axis cs:2,1.97825563921841)
--(axis cs:1,2.18082772192372)
--(axis cs:0,2.4843151195998)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,2.41312707317414)
--(axis cs:0,2.25470385975006)
--(axis cs:1,2.16473961613654)
--(axis cs:2,1.85333308791405)
--(axis cs:3,1.82638707430144)
--(axis cs:4,1.84052243665107)
--(axis cs:5,1.88171597035682)
--(axis cs:6,2.19476997386361)
--(axis cs:7,2.53911316081701)
--(axis cs:8,2.7632648580251)
--(axis cs:9,2.96011320067989)
--(axis cs:10,3.11125479006544)
--(axis cs:11,3.18761698260195)
--(axis cs:12,3.28799254315426)
--(axis cs:13,3.3699607806485)
--(axis cs:14,3.44517420684082)
--(axis cs:15,3.47872506429935)
--(axis cs:16,3.51180116019354)
--(axis cs:17,3.54506001963955)
--(axis cs:18,3.5689642209629)
--(axis cs:19,3.5889126882918)
--(axis cs:19,3.73511375259276)
--(axis cs:19,3.73511375259276)
--(axis cs:18,3.70874832691336)
--(axis cs:17,3.67840941471292)
--(axis cs:16,3.62157103363582)
--(axis cs:15,3.59633834278208)
--(axis cs:14,3.58664886520553)
--(axis cs:13,3.50071408537298)
--(axis cs:12,3.44047721374317)
--(axis cs:11,3.35183667984564)
--(axis cs:10,3.28569763563068)
--(axis cs:9,3.13027598993929)
--(axis cs:8,2.9046231790145)
--(axis cs:7,2.67126250098805)
--(axis cs:6,2.29255574067519)
--(axis cs:5,1.95140737071068)
--(axis cs:4,1.99561974393771)
--(axis cs:3,1.98490288664485)
--(axis cs:2,2.02221076854121)
--(axis cs:1,2.30742219415848)
--(axis cs:0,2.41312707317414)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,2.78990225116332)
--(axis cs:0,2.5694474225023)
--(axis cs:1,2.70728708315923)
--(axis cs:2,2.5530372858503)
--(axis cs:3,2.46655562970808)
--(axis cs:4,2.37273551953356)
--(axis cs:5,2.3881956295226)
--(axis cs:6,2.68705584651452)
--(axis cs:7,2.90729272965196)
--(axis cs:8,3.08633968455645)
--(axis cs:9,3.25481178540507)
--(axis cs:10,3.36507215729493)
--(axis cs:11,3.56786732678805)
--(axis cs:12,3.73506895534677)
--(axis cs:13,3.82493349712125)
--(axis cs:14,3.93075013601172)
--(axis cs:15,3.99285229814947)
--(axis cs:16,4.12066550285891)
--(axis cs:17,4.17436302917618)
--(axis cs:18,4.26624200427393)
--(axis cs:19,4.30820805345019)
--(axis cs:19,4.52340999882408)
--(axis cs:19,4.52340999882408)
--(axis cs:18,4.45028914920933)
--(axis cs:17,4.37114976993493)
--(axis cs:16,4.2839836288487)
--(axis cs:15,4.17730272442218)
--(axis cs:14,4.09437684292079)
--(axis cs:13,3.98418751631688)
--(axis cs:12,3.87548029094865)
--(axis cs:11,3.73778342574913)
--(axis cs:10,3.54576198106079)
--(axis cs:9,3.39080539185218)
--(axis cs:8,3.21399442217904)
--(axis cs:7,3.03800800580297)
--(axis cs:6,2.86951028629249)
--(axis cs:5,2.55566542281469)
--(axis cs:4,2.56511222753849)
--(axis cs:3,2.6800821637896)
--(axis cs:2,2.73866429521382)
--(axis cs:1,2.91879342820986)
--(axis cs:0,2.78990225116332)
--cycle;

\addplot [very thick, color0]
table {%
0 1.97230651998964
1 1.64720958343594
2 1.55671527260534
3 1.6024770949041
4 1.79690464923886
5 1.94017942077727
6 2.4457217190614
7 2.72408241076441
8 3.00043836160725
9 3.2180491679767
10 3.3985294660813
11 3.48258005915167
12 3.60166654168028
13 3.68606232138413
14 3.76992987548519
15 3.8489782829183
16 3.91926257971113
17 3.97325378463892
18 3.92825495231693
19 3.97922994428403
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 1.48776413929885
1 1.32253686152065
2 1.11836328304581
3 1.05877090741819
4 1.01210866990831
5 1.12747777589965
6 1.44261922509141
7 1.77665796754226
8 2.123125180919
9 2.40989816425737
10 2.56508002967246
11 2.75181541842441
12 2.88804099119795
13 2.98637287260384
14 3.09120945279063
15 3.19110847591568
16 3.24094710067742
17 3.29001575010987
18 3.31832434303773
19 3.3492797750515
};
\addlegendentry{RR (Probabilistic)}
\addplot [very thick, color2]
table {%
0 2.4131025796934
1 2.09822874105448
2 1.90843207495169
3 1.8096128304177
4 1.80376754730236
5 1.98801843109525
6 2.17105388153402
7 2.33330541919609
8 2.54223101486488
9 2.68238075984684
10 2.84239095544241
11 2.9512086781205
12 3.07575122801418
13 3.14415892268211
14 3.21367033484051
15 3.30575503012163
16 3.38146966631774
17 3.41956743158159
18 3.47413016688451
19 3.5041830749005
};
\addlegendentry{RR (Deterministic)}
\addplot [very thick, color3]
table {%
0 2.33075759142167
1 2.23915036935722
2 1.93847355156933
3 1.90708048387551
4 1.91836001300935
5 1.91671045383698
6 2.24670687265865
7 2.60424702050879
8 2.83518341884468
9 3.04318313036933
10 3.19689459848287
11 3.27132306149057
12 3.3666261350674
13 3.43346226457855
14 3.51440931502122
15 3.53685122752919
16 3.57028839002706
17 3.60829968564177
18 3.64001681919386
19 3.66670898034906
};
\addlegendentry{SN (Probabilistic)}
\addplot [very thick, color4]
table {%
0 2.6766724598406
1 2.81035870956066
2 2.64809056235236
3 2.57225837153131
4 2.47202243363836
5 2.47144994887943
6 2.78100354209006
7 2.97157247798762
8 3.14874253493911
9 3.32475099107211
10 3.45446658665078
11 3.64941705902536
12 3.80340405258653
13 3.90036970816722
14 4.01079083760554
15 4.07956741286333
16 4.20225746709157
17 4.26856766043558
18 4.36154628528548
19 4.41562532658826
};
\addlegendentry{SN (Deterministic)}
\end{axis}

\end{tikzpicture}


==> robust_reg_coeff.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Robust Regularization Coefficient \(\displaystyle \lambda\)},
xmajorgrids,
xmin=-0.025, xmax=0.525,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Performance},
ymajorgrids,
ymin=2700, ymax=4593.68434029471,
ytick style={color=black}
]
\path [draw=steelblue76114176, very thick]
(axis cs:0,2953.80082112798)
--(axis cs:0,3519.07417887202);

\path [draw=steelblue76114176, very thick]
(axis cs:0.01,3657.28405521577)
--(axis cs:0.01,4205.09094478423);

\path [draw=steelblue76114176, very thick]
(axis cs:0.03,3811.31657776038)
--(axis cs:0.03,4189.45842223962);

\path [draw=steelblue76114176, very thick]
(axis cs:0.05,3762.05535109418)
--(axis cs:0.05,4515.59464890582);

\path [draw=steelblue76114176, very thick]
(axis cs:0.1,3992.94188669853)
--(axis cs:0.1,4378.60811330147);

\path [draw=steelblue76114176, very thick]
(axis cs:0.2,3791.76141161258)
--(axis cs:0.2,4251.06358838742);

\path [draw=steelblue76114176, very thick]
(axis cs:0.3,3688.143162233)
--(axis cs:0.3,4227.856837767);

\path [draw=steelblue76114176, very thick]
(axis cs:0.4,3630.46686433378)
--(axis cs:0.4,4184.43313566622);

\path [draw=steelblue76114176, very thick]
(axis cs:0.5,3573.8634694389)
--(axis cs:0.5,4216.5115305611);

\addplot [very thick, steelblue76114176, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0 2953.80082112798
0.01 3657.28405521577
0.03 3811.31657776038
0.05 3762.05535109418
0.1 3992.94188669853
0.2 3791.76141161258
0.3 3688.143162233
0.4 3630.46686433378
0.5 3573.8634694389
};
\addplot [very thick, steelblue76114176, mark=-, mark size=4, mark options={solid}, only marks]
table {%
0 3519.07417887202
0.01 4205.09094478423
0.03 4189.45842223962
0.05 4515.59464890582
0.1 4378.60811330147
0.2 4251.06358838742
0.3 4227.856837767
0.4 4184.43313566622
0.5 4216.5115305611
};
\addplot [very thick, steelblue76114176, mark=*, mark size=4, mark options={solid}]
table {%
0 3236.4375
0.01 3931.1875
0.03 4000.3875
0.05 4138.825
0.1 4185.775
0.2 4021.4125
0.3 3958
0.4 3907.45
0.5 3895.1875
};
\end{axis}

\end{tikzpicture}


==> test_exp_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{tomato2556060}{RGB}{255,60,60}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
xlabel={Upper Bound of Network Lipschitz Constant},
xmajorgrids,
xmin=-268.75, xmax=8393.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Performance},
ymajorgrids,
ymin=-8.2625, ymax=1048.0125,
ytick style={color=black}
]
\addplot [thick, black, dashed]
table {%
1000 -8.26250000000002
1000 1048.0125
};
\addplot [thick, black, dashed]
table {%
4000 -8.26250000000002
4000 1048.0125
};
\addplot [very thick, tomato2556060, mark=square*, mark size=3, mark options={solid}]
table {%
125 39.75
300 525.25
500 759.5
1000 1000
2000 1000
3000 1000
4000 1000
5000 762.5
6000 762.75
7000 762
8000 521
};
\end{axis}

\end{tikzpicture}



==> test_exp_reg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green012713}{RGB}{0,127,13}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
xlabel={Upper Bound of Network Lipschitz Constant},
xmajorgrids,
xmin=-268.75, xmax=8393.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Regression Error (Log Scale)},
ymajorgrids,
ymin=3.78297510575, ymax=15.63255095925,
ytick style={color=black}
]
\addplot [thick, black, dashed]
table {%
1000 3.78297510575
1000 15.63255095925
};
\addplot [thick, black, dashed]
table {%
4000 3.78297510575
4000 15.63255095925
};
\addplot [very thick, green012713, mark=diamond*, mark size=3, mark options={solid}]
table {%
125 15.093933875
300 10.61746532
500 10.742280635
1000 4.804889995
2000 4.732167875
3000 5.32001526
4000 4.9326272
5000 4.32159219
6000 5.25291406
7000 4.78572444
8000 5.027342495
};
\end{axis}

\end{tikzpicture}



==> test_exp_vaml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
xlabel={Upper Bound of Network Lipschitz Constant},
xmajorgrids,
xmin=-268.75, xmax=8393.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=3.16848845075, ymax=8.96248873425,
ytick style={color=black}
]
\addplot [thick, black, dashed]
table {%
1000 3.16848845075
1000 8.96248873425
};
\addplot [thick, black, dashed]
table {%
4000 3.16848845075
4000 8.96248873425
};
\addplot [very thick, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
125 3.4318521
300 4.38023631
500 4.56800905
1000 6.001915275
2000 6.167813145
3000 6.283317305
4000 6.64332927
5000 6.77647159
6000 7.281957665
7000 7.359245405
8000 8.699125085
};
\end{axis}

\end{tikzpicture}


==> test_plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.75]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{1,0.55,0}
\definecolor{color2}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.3,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xtick={-1,4,9,14,19,24,29},
xticklabels={0,5e+4,10e+4,15e+4,20e+4,25e+4,30e+4},
y grid style={white!69.0196078431373!black},
ylabel={Estimated Lipschitz Constant (Log Scale)},
ymajorgrids,
ymin=5.75938109077981, ymax=16.006352755048,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,6.29762174239314)
--(axis cs:0,6.22515253006473)
--(axis cs:1,7.68268611094187)
--(axis cs:2,8.18831255820914)
--(axis cs:3,8.64333082175072)
--(axis cs:4,9.03216186832759)
--(axis cs:5,9.39644258286874)
--(axis cs:6,9.74761852888533)
--(axis cs:7,10.0786930074043)
--(axis cs:8,10.3421165243987)
--(axis cs:9,10.5269925449219)
--(axis cs:10,10.7532039220365)
--(axis cs:11,10.911497389238)
--(axis cs:12,11.0416485470857)
--(axis cs:13,11.1250848086263)
--(axis cs:14,11.2446006783675)
--(axis cs:15,11.294445445415)
--(axis cs:16,11.3661311002756)
--(axis cs:17,11.4201545527265)
--(axis cs:18,11.4948429743302)
--(axis cs:19,11.5331496653581)
--(axis cs:20,11.5794654818805)
--(axis cs:21,11.6152645818259)
--(axis cs:22,11.6601315717112)
--(axis cs:23,11.7116243167948)
--(axis cs:24,11.7281989087832)
--(axis cs:25,11.7731431785614)
--(axis cs:26,11.834228084245)
--(axis cs:27,11.8684323913905)
--(axis cs:28,11.9170456299226)
--(axis cs:29,11.935317584036)
--(axis cs:29,12.0100065363428)
--(axis cs:29,12.0100065363428)
--(axis cs:28,11.9868846863539)
--(axis cs:27,11.9454335061054)
--(axis cs:26,11.9044756589448)
--(axis cs:25,11.8574718471475)
--(axis cs:24,11.8153397865879)
--(axis cs:23,11.8071747292902)
--(axis cs:22,11.7594061076931)
--(axis cs:21,11.7190137021633)
--(axis cs:20,11.6832603809598)
--(axis cs:19,11.6354626535688)
--(axis cs:18,11.6150842910196)
--(axis cs:17,11.5433802815024)
--(axis cs:16,11.4935733647906)
--(axis cs:15,11.4554202213178)
--(axis cs:14,11.4388143606265)
--(axis cs:13,11.3736664686189)
--(axis cs:12,11.328574590036)
--(axis cs:11,11.2659363677913)
--(axis cs:10,11.0779571960662)
--(axis cs:9,10.8417480356518)
--(axis cs:8,10.5474589229315)
--(axis cs:7,10.2483499552608)
--(axis cs:6,9.90468183355919)
--(axis cs:5,9.48245780039758)
--(axis cs:4,9.0941211866353)
--(axis cs:3,8.71430896420279)
--(axis cs:2,8.28142542725477)
--(axis cs:1,7.76957086829014)
--(axis cs:0,6.29762174239314)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,6.83684806861726)
--(axis cs:0,6.66150971124267)
--(axis cs:1,8.02869586342761)
--(axis cs:2,8.58491948722972)
--(axis cs:3,9.08199580847696)
--(axis cs:4,9.63711987507411)
--(axis cs:5,10.1447346689769)
--(axis cs:6,10.5276582313196)
--(axis cs:7,10.8961065186347)
--(axis cs:8,11.3152307780622)
--(axis cs:9,11.6547488196247)
--(axis cs:10,11.9183698741457)
--(axis cs:11,12.0642192905159)
--(axis cs:12,12.193735159858)
--(axis cs:13,12.2869479116532)
--(axis cs:14,12.4162111327121)
--(axis cs:15,12.6009214932349)
--(axis cs:16,12.6243063874166)
--(axis cs:17,12.7340602751584)
--(axis cs:18,12.7059676849236)
--(axis cs:19,12.7036648294976)
--(axis cs:20,12.6774802410649)
--(axis cs:21,12.7214845367718)
--(axis cs:22,12.7360607567635)
--(axis cs:23,12.8207206856176)
--(axis cs:24,12.7910645613629)
--(axis cs:25,12.7705433056647)
--(axis cs:26,12.7687558738428)
--(axis cs:27,12.7853725827639)
--(axis cs:28,12.8044470216439)
--(axis cs:29,12.8282068969166)
--(axis cs:29,13.16019007724)
--(axis cs:29,13.16019007724)
--(axis cs:28,13.1682808355563)
--(axis cs:27,13.1228807699706)
--(axis cs:26,13.13736290248)
--(axis cs:25,13.1581604502463)
--(axis cs:24,13.1729512226055)
--(axis cs:23,13.206613416092)
--(axis cs:22,13.1436304257538)
--(axis cs:21,13.1563324158665)
--(axis cs:20,13.1551544818927)
--(axis cs:19,13.2334908072964)
--(axis cs:18,13.24206775403)
--(axis cs:17,13.2305790606532)
--(axis cs:16,13.1030494124717)
--(axis cs:15,13.0463264719779)
--(axis cs:14,12.9216644023844)
--(axis cs:13,12.7657330111375)
--(axis cs:12,12.6530759426335)
--(axis cs:11,12.4624664676173)
--(axis cs:10,12.2599645704771)
--(axis cs:9,12.0245807192214)
--(axis cs:8,11.673215268964)
--(axis cs:7,11.1474361363101)
--(axis cs:6,10.7589842217267)
--(axis cs:5,10.3344872438908)
--(axis cs:4,9.78095191949275)
--(axis cs:3,9.20672745617167)
--(axis cs:2,8.72730021680852)
--(axis cs:1,8.22972187661832)
--(axis cs:0,6.83684806861726)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,6.99945239686345)
--(axis cs:0,6.73423303389414)
--(axis cs:1,8.19405648110144)
--(axis cs:2,8.65452936310801)
--(axis cs:3,9.03110768071123)
--(axis cs:4,9.44517957265105)
--(axis cs:5,9.95198988597539)
--(axis cs:6,10.3388147367275)
--(axis cs:7,10.7537672990675)
--(axis cs:8,11.1254272993399)
--(axis cs:9,11.4899974999837)
--(axis cs:10,11.785156135862)
--(axis cs:11,11.9761681368656)
--(axis cs:12,12.0188582334452)
--(axis cs:13,12.0646678652423)
--(axis cs:14,12.1216660743057)
--(axis cs:15,12.1640098993137)
--(axis cs:16,12.1962651872634)
--(axis cs:17,12.1742079532061)
--(axis cs:18,12.1592280076278)
--(axis cs:19,12.1629745927494)
--(axis cs:20,12.1612948319431)
--(axis cs:21,12.1679740437196)
--(axis cs:22,12.1675500312895)
--(axis cs:23,12.1822914042482)
--(axis cs:24,12.2001927126375)
--(axis cs:25,12.2287978706702)
--(axis cs:26,12.234495694691)
--(axis cs:27,12.2619777378976)
--(axis cs:28,12.2772558371496)
--(axis cs:29,12.3075715026534)
--(axis cs:29,12.730552309895)
--(axis cs:29,12.730552309895)
--(axis cs:28,12.6886078193598)
--(axis cs:27,12.6778924181563)
--(axis cs:26,12.6444113573325)
--(axis cs:25,12.6476879542843)
--(axis cs:24,12.6292368827271)
--(axis cs:23,12.6118090015694)
--(axis cs:22,12.6376473678957)
--(axis cs:21,12.6139663260892)
--(axis cs:20,12.6088547318395)
--(axis cs:19,12.6087413846452)
--(axis cs:18,12.6132517549278)
--(axis cs:17,12.658924329567)
--(axis cs:16,12.6918884766227)
--(axis cs:15,12.6670778576604)
--(axis cs:14,12.6332888675496)
--(axis cs:13,12.5043940678608)
--(axis cs:12,12.4258784327364)
--(axis cs:11,12.2974219311011)
--(axis cs:10,12.1139367804315)
--(axis cs:9,11.789295914614)
--(axis cs:8,11.3833540871885)
--(axis cs:7,10.9518539955173)
--(axis cs:6,10.5061015798543)
--(axis cs:5,10.0704941428292)
--(axis cs:4,9.54386480053639)
--(axis cs:3,9.16076330898589)
--(axis cs:2,8.76841511178615)
--(axis cs:1,8.35862407918886)
--(axis cs:0,6.99945239686345)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,7.83502858951817)
--(axis cs:0,7.35028680122985)
--(axis cs:1,9.46097877797102)
--(axis cs:2,9.93504531999775)
--(axis cs:3,10.3373622555501)
--(axis cs:4,10.6855150610062)
--(axis cs:5,11.0179339420309)
--(axis cs:6,11.7458152990452)
--(axis cs:7,12.302131649241)
--(axis cs:8,12.6383136858656)
--(axis cs:9,12.9052245180629)
--(axis cs:10,13.2551060078198)
--(axis cs:11,13.4811413755475)
--(axis cs:12,13.6204661504986)
--(axis cs:13,13.7553212805794)
--(axis cs:14,13.8488874442527)
--(axis cs:15,13.9133117586421)
--(axis cs:16,13.9763054044581)
--(axis cs:17,14.10538649151)
--(axis cs:18,14.1783060649241)
--(axis cs:19,14.1975725055042)
--(axis cs:20,14.2301751722579)
--(axis cs:21,14.1970784271103)
--(axis cs:22,14.2403405457379)
--(axis cs:23,14.2000935901494)
--(axis cs:24,14.1886079346927)
--(axis cs:25,14.1886259517354)
--(axis cs:26,14.1906314210891)
--(axis cs:27,14.2431322470114)
--(axis cs:28,14.1915305508898)
--(axis cs:29,14.1942139692997)
--(axis cs:29,15.5405813157631)
--(axis cs:29,15.5405813157631)
--(axis cs:28,15.4668760141942)
--(axis cs:27,15.4922135803052)
--(axis cs:26,15.4063928157521)
--(axis cs:25,15.3946707507548)
--(axis cs:24,15.3543327641241)
--(axis cs:23,15.2928637495871)
--(axis cs:22,15.3185149618452)
--(axis cs:21,15.1931843367263)
--(axis cs:20,15.1086323955419)
--(axis cs:19,15.0325094098772)
--(axis cs:18,14.8225557262869)
--(axis cs:17,14.5499832778761)
--(axis cs:16,14.265173445189)
--(axis cs:15,14.1842504269609)
--(axis cs:14,14.1147479287499)
--(axis cs:13,14.0351831246791)
--(axis cs:12,13.91570787336)
--(axis cs:11,13.7894068855806)
--(axis cs:10,13.6336926288431)
--(axis cs:9,13.3756969408101)
--(axis cs:8,13.1807004896061)
--(axis cs:7,12.9950671460904)
--(axis cs:6,12.4548672047223)
--(axis cs:5,11.557987291998)
--(axis cs:4,11.2988086419522)
--(axis cs:3,11.0566398905553)
--(axis cs:2,10.747301657936)
--(axis cs:1,10.3504406138468)
--(axis cs:0,7.83502858951817)
--cycle;

\addplot [very thick, color0]
table {%
0 6.26318517885757
1 7.72827060935753
2 8.23474063782309
3 8.67887096422873
4 9.06315437938882
5 9.44013441828278
6 9.82242627898727
7 10.1625579770024
8 10.4422150642298
9 10.6793821307504
10 10.9034086314735
11 11.0792307812548
12 11.1748599016701
13 11.2373316179292
14 11.3395186742084
15 11.3731192896882
16 11.4271290522283
17 11.4790338862931
18 11.5511864838042
19 11.5802452093529
20 11.631434177168
21 11.6664567041206
22 11.7079668564622
23 11.7588295741623
24 11.7734152689115
25 11.8161454949888
26 11.8702252999515
27 11.9076078797963
28 11.9524028015009
29 11.9724989367818
};
\addplot [very thick, color1]
table {%
0 6.75137344307861
1 8.13459250486643
2 8.65590953394097
3 9.1472868414809
4 9.70757207348885
5 10.2401898216934
6 10.6456322519945
7 11.0216863951891
8 11.4898535800843
9 11.8444125807361
10 12.0941655793027
11 12.2601230841197
12 12.4265612711099
13 12.5172455841586
14 12.6615451969969
15 12.8198102890894
16 12.8523536918135
17 12.9776862475269
18 12.9838981186284
19 12.9540625951684
20 12.9156150825396
21 12.9426472957475
22 12.9445530914183
23 13.016701284291
24 12.9881457770033
25 12.9663755017233
26 12.95102686108
27 12.9486920335637
28 12.9887116109249
29 12.9937242223314
};
\addplot [very thick, color2]
table {%
0 6.86498633317961
1 8.2786929856642
2 8.70903853550958
3 9.09450395407184
4 9.49449682077016
5 10.0098874156142
6 10.4188198551467
7 10.849374029224
8 11.25454174556
9 11.6350193530388
10 11.9435981554285
11 12.1302627248391
12 12.2124445402896
13 12.2839957058455
14 12.3569595119975
15 12.3965287783348
16 12.4260381240267
17 12.3981515236918
18 12.3786623500883
19 12.3806158876054
20 12.3745497708321
21 12.3735547565477
22 12.3832425867828
23 12.3850452722487
24 12.3945965950467
25 12.4271326241045
26 12.4267947664667
27 12.4589880652439
28 12.4730594802646
29 12.4986654692141
};
\addplot [very thick, color3]
table {%
0 7.58337413998534
1 9.89655530929391
2 10.319276764273
3 10.6818840982256
4 10.9690505249495
5 11.2703491535761
6 12.0953712969918
7 12.6324434898772
8 12.9004358417607
9 13.1249745461498
10 13.4416504000109
11 13.6331634362371
12 13.7608348177883
13 13.8938456519814
14 13.9783101997852
15 14.0440727802346
16 14.1212615409085
17 14.3230874007607
18 14.4917301498646
19 14.5820796942958
20 14.6377263337986
21 14.6575471722313
22 14.7244779097074
23 14.7203935661622
24 14.745603967744
25 14.7526838456863
26 14.7480551454406
27 14.819949355578
28 14.7918295752767
29 14.8166022516412
};
\end{axis}

\end{tikzpicture}


==> walker2d.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.58,0.4,0.95}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Walker2d},
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+5,1e+6,1.5e+6,2.0e+6},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={white!69.0196078431373!black},
ylabel={Performance},
ymajorgrids,
ymin=-107.114775, ymax=4863.40260833333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,330.508)
--(axis cs:0,307.491833333333)
--(axis cs:1,486.987166666667)
--(axis cs:2,561.721)
--(axis cs:3,886.832166666667)
--(axis cs:4,1431.7525)
--(axis cs:5,2089.734)
--(axis cs:6,2518.737)
--(axis cs:7,2821.09483333333)
--(axis cs:8,3174.82533333333)
--(axis cs:9,3372.47616666667)
--(axis cs:10,3464.9255)
--(axis cs:11,3602.89683333333)
--(axis cs:12,3462.317)
--(axis cs:13,3892.94983333333)
--(axis cs:14,3784.65083333333)
--(axis cs:15,4099.344)
--(axis cs:16,3727.31166666667)
--(axis cs:17,4057.7375)
--(axis cs:18,4113.15633333333)
--(axis cs:19,4185.32366666667)
--(axis cs:19,4559.41233333333)
--(axis cs:19,4559.41233333333)
--(axis cs:18,4424.1585)
--(axis cs:17,4376.00516666667)
--(axis cs:16,4118.1625)
--(axis cs:15,4360.84316666667)
--(axis cs:14,4027.22566666667)
--(axis cs:13,4199.527)
--(axis cs:12,3938.97166666667)
--(axis cs:11,4013.08133333333)
--(axis cs:10,3897.4125)
--(axis cs:9,3810.44666666667)
--(axis cs:8,3693.94116666667)
--(axis cs:7,3327.1695)
--(axis cs:6,3094.2615)
--(axis cs:5,2693.55166666667)
--(axis cs:4,2030.3975)
--(axis cs:3,1390.234)
--(axis cs:2,740.8805)
--(axis cs:1,568.9715)
--(axis cs:0,330.508)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,242.358833333333)
--(axis cs:0,191.1495)
--(axis cs:1,354.256666666667)
--(axis cs:2,482.993)
--(axis cs:3,642.2275)
--(axis cs:4,1170.9805)
--(axis cs:5,1611.82633333333)
--(axis cs:6,1923.98566666667)
--(axis cs:7,2316.09083333333)
--(axis cs:8,2532.031)
--(axis cs:9,2706.60733333333)
--(axis cs:10,3107.25033333333)
--(axis cs:11,2727.01883333333)
--(axis cs:12,3090.74333333333)
--(axis cs:13,3457.32666666667)
--(axis cs:14,3307.39733333333)
--(axis cs:15,3037.658)
--(axis cs:16,3285.85616666667)
--(axis cs:17,3231.13816666667)
--(axis cs:18,2950.307)
--(axis cs:19,3643.31066666667)
--(axis cs:19,3915.45266666667)
--(axis cs:19,3915.45266666667)
--(axis cs:18,3517.41116666667)
--(axis cs:17,3521.69766666667)
--(axis cs:16,3618.9535)
--(axis cs:15,3339.599)
--(axis cs:14,3449.34416666667)
--(axis cs:13,3683.297)
--(axis cs:12,3382.4355)
--(axis cs:11,3114.237)
--(axis cs:10,3315.21383333333)
--(axis cs:9,3091.64766666667)
--(axis cs:8,3054.29216666667)
--(axis cs:7,2627.53533333333)
--(axis cs:6,2275.932)
--(axis cs:5,1971.603)
--(axis cs:4,1494.05)
--(axis cs:3,781.388333333334)
--(axis cs:2,523.730666666667)
--(axis cs:1,403.8955)
--(axis cs:0,242.358833333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,184.9535)
--(axis cs:0,118.817833333333)
--(axis cs:1,286.043166666667)
--(axis cs:2,337.391166666667)
--(axis cs:3,492.541833333333)
--(axis cs:4,574.84)
--(axis cs:5,795.2775)
--(axis cs:6,986.622166666667)
--(axis cs:7,1044.6255)
--(axis cs:8,1272.0085)
--(axis cs:9,1477.4475)
--(axis cs:10,1925.1905)
--(axis cs:11,1808.29066666667)
--(axis cs:12,2166.90133333333)
--(axis cs:13,2217.349)
--(axis cs:14,2091.0965)
--(axis cs:15,2696.95016666667)
--(axis cs:16,2729.9505)
--(axis cs:17,2482.01083333333)
--(axis cs:18,2762.38616666667)
--(axis cs:19,2823.18483333333)
--(axis cs:19,3279.732)
--(axis cs:19,3279.732)
--(axis cs:18,3284.70483333333)
--(axis cs:17,2950.26633333333)
--(axis cs:16,3224.99783333333)
--(axis cs:15,3252.44)
--(axis cs:14,2652.17166666667)
--(axis cs:13,2979.10733333333)
--(axis cs:12,2870.6155)
--(axis cs:11,2464.01916666667)
--(axis cs:10,2599.05283333333)
--(axis cs:9,2081.818)
--(axis cs:8,1963.13066666667)
--(axis cs:7,1711.072)
--(axis cs:6,1531.6765)
--(axis cs:5,1211.59)
--(axis cs:4,818.531)
--(axis cs:3,706.508166666667)
--(axis cs:2,489.8585)
--(axis cs:1,344.310833333333)
--(axis cs:0,184.9535)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,269.221833333333)
--(axis cs:0,224.1925)
--(axis cs:1,334.862166666667)
--(axis cs:2,475.607333333333)
--(axis cs:3,685.06)
--(axis cs:4,1340.99616666667)
--(axis cs:5,1865.43683333333)
--(axis cs:6,2299.798)
--(axis cs:7,2750.738)
--(axis cs:8,2990.76966666667)
--(axis cs:9,3303.831)
--(axis cs:10,3196.56583333333)
--(axis cs:11,3761.48966666667)
--(axis cs:12,3745.29566666667)
--(axis cs:13,3953.18)
--(axis cs:14,3668.5155)
--(axis cs:15,3495.20716666667)
--(axis cs:16,3715.55116666667)
--(axis cs:17,3896.4225)
--(axis cs:18,4185.94033333333)
--(axis cs:19,3699.25433333333)
--(axis cs:19,4160.06833333333)
--(axis cs:19,4160.06833333333)
--(axis cs:18,4371.38083333333)
--(axis cs:17,4142.72716666667)
--(axis cs:16,4120.18066666667)
--(axis cs:15,3701.537)
--(axis cs:14,3927.6825)
--(axis cs:13,4136.881)
--(axis cs:12,4093.42666666667)
--(axis cs:11,4114.0945)
--(axis cs:10,3646.11933333333)
--(axis cs:9,3651.36033333333)
--(axis cs:8,3367.03683333333)
--(axis cs:7,3091.89916666667)
--(axis cs:6,2814.632)
--(axis cs:5,2323.918)
--(axis cs:4,1650.07716666667)
--(axis cs:3,890.315333333334)
--(axis cs:2,577.0885)
--(axis cs:1,357.641333333333)
--(axis cs:0,269.221833333333)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:0,401.25)
--(axis cs:0,362.319166666667)
--(axis cs:1,368.1925)
--(axis cs:2,526.373333333333)
--(axis cs:3,582.02)
--(axis cs:4,1041.62666666667)
--(axis cs:5,2066.756)
--(axis cs:6,2651.77483333333)
--(axis cs:7,3006.76333333333)
--(axis cs:8,3814.4)
--(axis cs:9,3938.75066666667)
--(axis cs:10,4043.55333333333)
--(axis cs:11,3824.76666666667)
--(axis cs:12,3866.9)
--(axis cs:13,4231.34333333333)
--(axis cs:14,4316.5805)
--(axis cs:15,4477.44333333333)
--(axis cs:16,4314.79333333333)
--(axis cs:17,4471.41666666667)
--(axis cs:18,4583.66666666667)
--(axis cs:19,4332.02333333333)
--(axis cs:19,4566.64333333333)
--(axis cs:19,4566.64333333333)
--(axis cs:18,4635.4)
--(axis cs:17,4637.47)
--(axis cs:16,4529.08666666667)
--(axis cs:15,4592.46333333333)
--(axis cs:14,4498.62333333333)
--(axis cs:13,4325.84)
--(axis cs:12,4179.88)
--(axis cs:11,4161.7)
--(axis cs:10,4093.58)
--(axis cs:9,4161.69333333333)
--(axis cs:8,3953.59333333333)
--(axis cs:7,3246.46)
--(axis cs:6,2815.13)
--(axis cs:5,2409.96)
--(axis cs:4,1319.64666666667)
--(axis cs:3,666.18)
--(axis cs:2,642.516666666666)
--(axis cs:1,405.233333333333)
--(axis cs:0,401.25)
--cycle;

\addplot [very thick, color0]
table {%
0 319.159066666667
1 524.042686666667
2 648.761713333333
3 1131.68161333333
4 1731.28870666667
5 2380.68105333333
6 2807.36829333333
7 3062.92223666667
8 3453.23872666667
9 3600.76587
10 3694.32466666667
11 3807.78695333333
12 3710.12057
13 4049.03109
14 3907.02963666667
15 4235.65249333333
16 3923.32734333333
17 4219.12971333333
18 4268.78113666667
19 4384.66002666667
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 216.834436666667
1 378.403243333333
2 502.552933333333
3 713.37072
4 1327.83129
5 1799.89042
6 2101.52381666667
7 2472.8622
8 2804.66992666667
9 2891.78191333333
10 3209.74612333333
11 2931.21574666667
12 3234.48301333333
13 3571.73375666667
14 3375.81597333333
15 3192.51383666667
16 3451.45308333333
17 3378.85429333333
18 3235.61569
19 3781.24031333333
};
\addlegendentry{Single Probabilistic}
\addplot [very thick, color2]
table {%
0 151.7198
1 313.948403333333
2 408.748696666667
3 593.10931
4 696.920366666667
5 992.405203333333
6 1256.33688666667
7 1371.49522
8 1615.18781333333
9 1780.19954
10 2260.31130333333
11 2154.06502333333
12 2519.33812666667
13 2603.32218333333
14 2361.0988
15 2984.15991
16 2985.03709333333
17 2719.23475666667
18 3031.75448
19 3045.30373
};
\addlegendentry{Single Deterministic}
\addplot [very thick, color3]
table {%
0 245.67509
1 345.75015
2 527.134516666667
3 789.934766666667
4 1491.59048666667
5 2087.88612
6 2544.32249333333
7 2926.75906666667
8 3185.94637333333
9 3474.84008666667
10 3416.12295
11 3928.38528666667
12 3913.67361
13 4046.16796666667
14 3799.77559333333
15 3601.52920333333
16 3921.63031
17 4014.00740666667
18 4280.12517333333
19 3930.92636
};
\addlegendentry{Spectral Normalization (Ours)}
\addplot [very thick, color4]
table {%
0 381.83335
1 387.595953333333
2 580.884316666667
3 623.97633
4 1183.96820666667
5 2240.98526666667
6 2731.83953
7 3129.04883
8 3881.72439333333
9 4044.63244333333
10 4067.94258
11 3996.84307
12 4035.90901
13 4277.90319666667
14 4410.29255
15 4537.40238333333
16 4419.62806666667
17 4557.39416666667
18 4609.27738
19 4447.31221666667
};
\addlegendentry{Robust Regularization (Ours)}
\end{axis}

\end{tikzpicture}


==> walker2d_mf.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{crimson2143839}{RGB}{214,38,39}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue75113229}{RGB}{75,113,229}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Walker2d},
x grid style={darkgray176},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={0,0.2e+6,0.4e+6,0.6e+6,0.8e+6,1e+6},
y grid style={darkgray176},
ylabel={Performance},
ymajorgrids,
ymin=-108.824993854247, ymax=5000,
ytick style={color=black}
]
\path [draw=royalblue75113229, fill=royalblue75113229, opacity=0.2]
(axis cs:0,210.195794965729)
--(axis cs:0,146.760914664367)
--(axis cs:1,129.410767040138)
--(axis cs:2,194.030873163508)
--(axis cs:3,342.558228593268)
--(axis cs:4,465.973435235852)
--(axis cs:5,422.422553881169)
--(axis cs:6,475.209421406195)
--(axis cs:7,485.739853247419)
--(axis cs:8,540.106741153158)
--(axis cs:9,595.596110569302)
--(axis cs:10,611.281533814147)
--(axis cs:11,878.725591633155)
--(axis cs:12,1107.16153894678)
--(axis cs:13,1267.55534075584)
--(axis cs:14,1124.2198985215)
--(axis cs:15,1306.70713551889)
--(axis cs:16,1604.89688471048)
--(axis cs:17,1488.63974249645)
--(axis cs:18,1483.69728040189)
--(axis cs:19,1727.23273752336)
--(axis cs:20,1964.25819311304)
--(axis cs:21,1788.57742255738)
--(axis cs:22,1589.63895872212)
--(axis cs:23,1152.55577011082)
--(axis cs:24,1717.23315944675)
--(axis cs:25,2131.39798781793)
--(axis cs:26,2284.90113800537)
--(axis cs:27,2443.23894379682)
--(axis cs:28,2485.42519131371)
--(axis cs:29,2671.22902054092)
--(axis cs:30,3088.47862376874)
--(axis cs:31,3085.013640168)
--(axis cs:32,3323.44036731382)
--(axis cs:33,3241.05590602292)
--(axis cs:34,3150.98098299184)
--(axis cs:35,3119.06613712746)
--(axis cs:36,3134.18381766291)
--(axis cs:37,3430.53506359009)
--(axis cs:38,3290.19159284904)
--(axis cs:39,3317.72205104117)
--(axis cs:40,3653.65978187189)
--(axis cs:41,3290.75588119006)
--(axis cs:42,3142.01708719207)
--(axis cs:43,3377.70808687263)
--(axis cs:44,3740.9785894962)
--(axis cs:45,3680.53100011559)
--(axis cs:46,3619.67696847128)
--(axis cs:47,3419.240815254)
--(axis cs:48,3407.17219646268)
--(axis cs:49,3743.26276740121)
--(axis cs:50,3647.94185514452)
--(axis cs:51,3738.70173367052)
--(axis cs:52,3596.40899729326)
--(axis cs:53,3742.20246447312)
--(axis cs:54,3581.85929068688)
--(axis cs:55,3680.62371511928)
--(axis cs:56,3390.46463080917)
--(axis cs:57,3105.03571017212)
--(axis cs:58,3681.54356666159)
--(axis cs:59,3632.67082043359)
--(axis cs:60,3913.50827845955)
--(axis cs:61,3755.18488204428)
--(axis cs:62,4087.75379841843)
--(axis cs:63,4023.18605571326)
--(axis cs:64,3569.58059246606)
--(axis cs:65,2928.01227601169)
--(axis cs:66,3590.60531677183)
--(axis cs:67,3783.25264584302)
--(axis cs:68,3922.29801717834)
--(axis cs:69,4046.22900477218)
--(axis cs:70,4226.82503990806)
--(axis cs:71,3963.68426575479)
--(axis cs:72,3930.24371870129)
--(axis cs:73,3795.92678845367)
--(axis cs:74,3693.8506136264)
--(axis cs:75,3534.05194889719)
--(axis cs:76,3889.06624847651)
--(axis cs:77,4087.1176765462)
--(axis cs:78,4122.93549515517)
--(axis cs:79,3923.21119705658)
--(axis cs:80,4171.9022827882)
--(axis cs:81,4152.52289237102)
--(axis cs:82,3991.70462482189)
--(axis cs:83,3830.87475249917)
--(axis cs:84,3974.55912142317)
--(axis cs:85,4144.57128722178)
--(axis cs:86,4185.17203416348)
--(axis cs:87,4135.14990447211)
--(axis cs:88,4053.30202514784)
--(axis cs:89,4032.89891874831)
--(axis cs:90,4069.70884705086)
--(axis cs:91,3959.22086889404)
--(axis cs:92,3999.73598109999)
--(axis cs:93,4199.30799018431)
--(axis cs:94,4066.68445858134)
--(axis cs:95,4200.31279906205)
--(axis cs:96,4087.07579496744)
--(axis cs:97,4204.79182394552)
--(axis cs:98,4296.90480068973)
--(axis cs:99,4111.44210953281)
--(axis cs:99,4307.95132547728)
--(axis cs:99,4307.95132547728)
--(axis cs:98,4490.38358031295)
--(axis cs:97,4432.43107533306)
--(axis cs:96,4248.6553044001)
--(axis cs:95,4555.19031464443)
--(axis cs:94,4280.22838701376)
--(axis cs:93,4361.67543474916)
--(axis cs:92,4227.51450818046)
--(axis cs:91,4191.91792431817)
--(axis cs:90,4420.63700884769)
--(axis cs:89,4230.82903664765)
--(axis cs:88,4300.83233026708)
--(axis cs:87,4423.2481982032)
--(axis cs:86,4426.35464537623)
--(axis cs:85,4283.97459780627)
--(axis cs:84,4292.74517696784)
--(axis cs:83,4279.0249930369)
--(axis cs:82,4340.13625712756)
--(axis cs:81,4340.5047978935)
--(axis cs:80,4513.11914986544)
--(axis cs:79,4118.86644907898)
--(axis cs:78,4346.96923584101)
--(axis cs:77,4435.40685704515)
--(axis cs:76,4257.95124744119)
--(axis cs:75,4055.31322907814)
--(axis cs:74,3945.48994285666)
--(axis cs:73,4127.05833507455)
--(axis cs:72,4188.81540446696)
--(axis cs:71,4308.51514070583)
--(axis cs:70,4414.22000191778)
--(axis cs:69,4295.76930736206)
--(axis cs:68,4061.41980663782)
--(axis cs:67,4114.67595256132)
--(axis cs:66,4191.88822051154)
--(axis cs:65,3866.76693482979)
--(axis cs:64,3944.00412602024)
--(axis cs:63,4334.03119036906)
--(axis cs:62,4246.64709342165)
--(axis cs:61,3959.42204714068)
--(axis cs:60,4217.34993879177)
--(axis cs:59,3975.92102030552)
--(axis cs:58,4096.44917163491)
--(axis cs:57,3451.56568175895)
--(axis cs:56,3627.34577928127)
--(axis cs:55,3887.91282557232)
--(axis cs:54,3787.08437152621)
--(axis cs:53,3927.47354817608)
--(axis cs:52,3799.97335468948)
--(axis cs:51,3912.53395996218)
--(axis cs:50,3856.39971783047)
--(axis cs:49,3935.2907928937)
--(axis cs:48,3667.50284507493)
--(axis cs:47,3542.52294940846)
--(axis cs:46,3813.8730244104)
--(axis cs:45,3796.54030562459)
--(axis cs:44,3840.93558849129)
--(axis cs:43,3699.5376542231)
--(axis cs:42,3424.73626058811)
--(axis cs:41,3439.59232538913)
--(axis cs:40,3789.25582058155)
--(axis cs:39,3649.76968019529)
--(axis cs:38,3577.86483239098)
--(axis cs:37,3644.35450108308)
--(axis cs:36,3448.1345020683)
--(axis cs:35,3283.69945733663)
--(axis cs:34,3518.29485697304)
--(axis cs:33,3538.0107229604)
--(axis cs:32,3579.24770329562)
--(axis cs:31,3423.9347460109)
--(axis cs:30,3315.26436035898)
--(axis cs:29,3074.51603272282)
--(axis cs:28,2822.17507024856)
--(axis cs:27,2932.37476631492)
--(axis cs:26,2710.27924331115)
--(axis cs:25,2569.05496392877)
--(axis cs:24,2300.4748491532)
--(axis cs:23,1702.29269570504)
--(axis cs:22,2030.92290218385)
--(axis cs:21,2236.30663465015)
--(axis cs:20,2450.32730683976)
--(axis cs:19,2230.2263298818)
--(axis cs:18,2000.44135836262)
--(axis cs:17,1922.86942926981)
--(axis cs:16,1999.8329149235)
--(axis cs:15,1628.20625161592)
--(axis cs:14,1426.74167443589)
--(axis cs:13,1643.52809751693)
--(axis cs:12,1372.48663688584)
--(axis cs:11,1133.91841196607)
--(axis cs:10,796.410657324281)
--(axis cs:9,767.027519054553)
--(axis cs:8,662.368540395017)
--(axis cs:7,541.267162684276)
--(axis cs:6,549.339221059721)
--(axis cs:5,481.721776079174)
--(axis cs:4,558.795164784333)
--(axis cs:3,381.064825234098)
--(axis cs:2,245.447296378528)
--(axis cs:1,178.82740601991)
--(axis cs:0,210.195794965729)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,223.878559656442)
--(axis cs:0,154.39093068641)
--(axis cs:1,122.202704235712)
--(axis cs:2,212.977706839842)
--(axis cs:3,225.199049487361)
--(axis cs:4,340.765644243527)
--(axis cs:5,384.529130649453)
--(axis cs:6,453.231701078412)
--(axis cs:7,569.910006288508)
--(axis cs:8,549.464240793795)
--(axis cs:9,521.29524674251)
--(axis cs:10,621.825289165115)
--(axis cs:11,641.13723348591)
--(axis cs:12,789.691248715815)
--(axis cs:13,743.348915723179)
--(axis cs:14,918.039191670681)
--(axis cs:15,1223.79639908215)
--(axis cs:16,1429.56089438768)
--(axis cs:17,1417.6237146687)
--(axis cs:18,1731.71845273293)
--(axis cs:19,1669.39421956354)
--(axis cs:20,1815.65500300396)
--(axis cs:21,1809.13719570279)
--(axis cs:22,1980.12497736519)
--(axis cs:23,2236.385993757)
--(axis cs:24,2506.63241693573)
--(axis cs:25,2522.25737267438)
--(axis cs:26,2538.07054436629)
--(axis cs:27,2760.78381066609)
--(axis cs:28,2830.66221337262)
--(axis cs:29,2777.65111287028)
--(axis cs:30,2964.31856280378)
--(axis cs:31,2868.53769363926)
--(axis cs:32,2969.36581661098)
--(axis cs:33,3183.01452285402)
--(axis cs:34,2922.66827786241)
--(axis cs:35,3147.57999680645)
--(axis cs:36,3245.32496926603)
--(axis cs:37,3035.19085448356)
--(axis cs:38,2778.01614233931)
--(axis cs:39,3135.86427606493)
--(axis cs:40,3187.45318166883)
--(axis cs:41,3373.93222817693)
--(axis cs:42,3424.52361472247)
--(axis cs:43,3446.11150671598)
--(axis cs:44,3403.05146512756)
--(axis cs:45,3143.65253503667)
--(axis cs:46,3653.19402732956)
--(axis cs:47,3427.21990702911)
--(axis cs:48,3371.07750559838)
--(axis cs:49,3769.513023654)
--(axis cs:50,3666.910866959)
--(axis cs:51,3706.48214313187)
--(axis cs:52,3657.4845218931)
--(axis cs:53,3391.20683977055)
--(axis cs:54,3654.43064321839)
--(axis cs:55,3673.99162643471)
--(axis cs:56,3698.945288593)
--(axis cs:57,3860.6298992858)
--(axis cs:58,3803.6650434054)
--(axis cs:59,3710.04523159232)
--(axis cs:60,3860.70086985498)
--(axis cs:61,3838.06844929292)
--(axis cs:62,3691.58087105749)
--(axis cs:63,3906.28738406409)
--(axis cs:64,4066.62145759827)
--(axis cs:65,4076.7827123902)
--(axis cs:66,4006.97267779174)
--(axis cs:67,3842.30160647786)
--(axis cs:68,4027.03301661163)
--(axis cs:69,3810.0014993115)
--(axis cs:70,4070.17422788264)
--(axis cs:71,4011.37454142732)
--(axis cs:72,4056.4698220712)
--(axis cs:73,4167.25051869169)
--(axis cs:74,4168.85824786055)
--(axis cs:75,3901.61821141139)
--(axis cs:76,4020.19149405663)
--(axis cs:77,4146.44661971257)
--(axis cs:78,4022.56293266679)
--(axis cs:79,3961.04278448967)
--(axis cs:80,3786.17203212688)
--(axis cs:81,3542.0106905938)
--(axis cs:82,3746.01304596279)
--(axis cs:83,4152.8518358042)
--(axis cs:84,4139.26080844888)
--(axis cs:85,4214.91974246843)
--(axis cs:86,4175.52195174498)
--(axis cs:87,4106.25995712577)
--(axis cs:88,4146.01635808734)
--(axis cs:89,4173.15161268644)
--(axis cs:90,4055.21176625939)
--(axis cs:91,4072.99155791543)
--(axis cs:92,4135.99152056808)
--(axis cs:93,4043.58901032904)
--(axis cs:94,4153.18505047353)
--(axis cs:95,4217.26717547532)
--(axis cs:96,4100.01495225663)
--(axis cs:97,4139.61540939098)
--(axis cs:98,4086.73581275404)
--(axis cs:99,4120.34476445455)
--(axis cs:99,4394.93114833006)
--(axis cs:99,4394.93114833006)
--(axis cs:98,4363.62673089019)
--(axis cs:97,4340.09560545942)
--(axis cs:96,4346.84733165971)
--(axis cs:95,4424.66180145743)
--(axis cs:94,4413.26443869928)
--(axis cs:93,4331.31106256429)
--(axis cs:92,4391.23036180212)
--(axis cs:91,4329.8122008851)
--(axis cs:90,4318.19837954148)
--(axis cs:89,4371.79404083324)
--(axis cs:88,4359.24558323572)
--(axis cs:87,4354.41502415779)
--(axis cs:86,4382.34251836358)
--(axis cs:85,4383.73975295768)
--(axis cs:84,4376.56502875686)
--(axis cs:83,4374.93231351285)
--(axis cs:82,4216.84741754738)
--(axis cs:81,4154.4466737452)
--(axis cs:80,4260.24582400761)
--(axis cs:79,4235.59608759923)
--(axis cs:78,4281.65628542659)
--(axis cs:77,4338.08104962585)
--(axis cs:76,4265.35403929102)
--(axis cs:75,4177.29457856632)
--(axis cs:74,4338.36643674465)
--(axis cs:73,4360.02983914587)
--(axis cs:72,4255.16119009114)
--(axis cs:71,4233.27531988014)
--(axis cs:70,4271.29244029762)
--(axis cs:69,4142.67537925895)
--(axis cs:68,4215.31232708335)
--(axis cs:67,4133.26149513339)
--(axis cs:66,4219.27357798946)
--(axis cs:65,4251.52216175591)
--(axis cs:64,4247.4719701563)
--(axis cs:63,4198.65612682308)
--(axis cs:62,3983.19618966094)
--(axis cs:61,4101.11772279692)
--(axis cs:60,4077.52786140424)
--(axis cs:59,4054.5693009275)
--(axis cs:58,4044.65897485989)
--(axis cs:57,4107.45355702325)
--(axis cs:56,4014.89881055601)
--(axis cs:55,4027.13541071529)
--(axis cs:54,3946.99253494999)
--(axis cs:53,3819.0343560331)
--(axis cs:52,3965.70104833175)
--(axis cs:51,3958.40868768674)
--(axis cs:50,3917.02353835275)
--(axis cs:49,3999.35828787835)
--(axis cs:48,3651.26325029497)
--(axis cs:47,3729.72171316494)
--(axis cs:46,3929.42399935517)
--(axis cs:45,3666.46206660632)
--(axis cs:44,3792.78074780429)
--(axis cs:43,3793.62156507181)
--(axis cs:42,3710.95214439174)
--(axis cs:41,3687.37994969885)
--(axis cs:40,3638.298098404)
--(axis cs:39,3593.36234796047)
--(axis cs:38,3543.3537561622)
--(axis cs:37,3464.5366087721)
--(axis cs:36,3573.28344472281)
--(axis cs:35,3497.32875517997)
--(axis cs:34,3372.45548552671)
--(axis cs:33,3468.46183479418)
--(axis cs:32,3429.68345441916)
--(axis cs:31,3301.8947222947)
--(axis cs:30,3363.12348632089)
--(axis cs:29,3272.37800873819)
--(axis cs:28,3306.72801607052)
--(axis cs:27,3256.91945407806)
--(axis cs:26,2979.655360531)
--(axis cs:25,3002.29786455328)
--(axis cs:24,2968.49691571574)
--(axis cs:23,2736.63718599961)
--(axis cs:22,2379.98228700768)
--(axis cs:21,2228.98199101797)
--(axis cs:20,2347.01297868945)
--(axis cs:19,2248.51917366278)
--(axis cs:18,2184.43508450128)
--(axis cs:17,1797.81465415125)
--(axis cs:16,1811.96824598579)
--(axis cs:15,1505.00097498579)
--(axis cs:14,1105.28197876482)
--(axis cs:13,898.937108097098)
--(axis cs:12,1062.55173840623)
--(axis cs:11,730.277098329437)
--(axis cs:10,748.736541863185)
--(axis cs:9,614.459989998038)
--(axis cs:8,634.051361448108)
--(axis cs:7,703.332572026349)
--(axis cs:6,556.544185043492)
--(axis cs:5,420.038229607602)
--(axis cs:4,404.275139046662)
--(axis cs:3,272.387162575793)
--(axis cs:2,262.793666578188)
--(axis cs:1,158.049873263856)
--(axis cs:0,223.878559656442)
--cycle;

\path [draw=crimson2143839, fill=crimson2143839, opacity=0.2]
(axis cs:0,250.417411854295)
--(axis cs:0,171.691360025078)
--(axis cs:1,138.428524453003)
--(axis cs:2,185.39055218875)
--(axis cs:3,277.256842651844)
--(axis cs:4,342.388940773682)
--(axis cs:5,398.796695014983)
--(axis cs:6,432.386153554631)
--(axis cs:7,459.240499250544)
--(axis cs:8,474.758190918428)
--(axis cs:9,503.181166179616)
--(axis cs:10,800.578573895492)
--(axis cs:11,752.699683825847)
--(axis cs:12,1104.45877287113)
--(axis cs:13,921.177919608406)
--(axis cs:14,1317.96409244141)
--(axis cs:15,1502.9676653429)
--(axis cs:16,1544.97920583505)
--(axis cs:17,1627.03921378358)
--(axis cs:18,2003.04791394601)
--(axis cs:19,2070.51990210087)
--(axis cs:20,1902.53147366149)
--(axis cs:21,2424.75822106874)
--(axis cs:22,2310.04269115931)
--(axis cs:23,2717.84558812163)
--(axis cs:24,2880.07554462203)
--(axis cs:25,3328.06834687314)
--(axis cs:26,3291.00588774466)
--(axis cs:27,2810.84192936681)
--(axis cs:28,3131.9244069396)
--(axis cs:29,3502.34499147732)
--(axis cs:30,3084.47786838967)
--(axis cs:31,3060.16069894635)
--(axis cs:32,3654.25710425251)
--(axis cs:33,3506.12706169342)
--(axis cs:34,3273.91738003782)
--(axis cs:35,3766.16380173103)
--(axis cs:36,3475.90600455107)
--(axis cs:37,3863.20163522294)
--(axis cs:38,3542.38419311667)
--(axis cs:39,3674.95431955137)
--(axis cs:40,3610.26224607631)
--(axis cs:41,3739.60245835672)
--(axis cs:42,3864.29659545035)
--(axis cs:43,3847.50016202996)
--(axis cs:44,3473.3872145418)
--(axis cs:45,3636.10711210551)
--(axis cs:46,3789.17314001385)
--(axis cs:47,4194.0260613973)
--(axis cs:48,4057.37489510768)
--(axis cs:49,4053.08372432713)
--(axis cs:50,3977.12827163465)
--(axis cs:51,3593.41385808631)
--(axis cs:52,4100.30679266369)
--(axis cs:53,3774.51583113343)
--(axis cs:54,3914.71592128534)
--(axis cs:55,3907.62304152743)
--(axis cs:56,4147.38801339858)
--(axis cs:57,4164.77399663883)
--(axis cs:58,3936.03457849509)
--(axis cs:59,3523.00275561319)
--(axis cs:60,3993.36365844367)
--(axis cs:61,4311.44196737578)
--(axis cs:62,4061.70771812766)
--(axis cs:63,2823.55096877067)
--(axis cs:64,3706.19637359852)
--(axis cs:65,4194.98813203136)
--(axis cs:66,4095.85514351985)
--(axis cs:67,3795.34480738852)
--(axis cs:68,3800.51665528638)
--(axis cs:69,3743.78655831966)
--(axis cs:70,4109.68725178323)
--(axis cs:71,4319.9882118951)
--(axis cs:72,3963.70081014516)
--(axis cs:73,4232.59073687755)
--(axis cs:74,4025.53846413928)
--(axis cs:75,4023.45764819799)
--(axis cs:76,3894.9874066989)
--(axis cs:77,4258.43676853337)
--(axis cs:78,4408.97670846304)
--(axis cs:79,4031.30366710339)
--(axis cs:80,3849.78690755213)
--(axis cs:81,3970.8017457081)
--(axis cs:82,3133.6979640467)
--(axis cs:83,4301.20556981978)
--(axis cs:84,4518.36773156582)
--(axis cs:85,4176.46259406182)
--(axis cs:86,3958.86699977067)
--(axis cs:87,3787.17145833391)
--(axis cs:88,4325.52445029276)
--(axis cs:89,4117.49033513649)
--(axis cs:90,4424.56075387865)
--(axis cs:91,4585.24914871879)
--(axis cs:92,4550.16524115002)
--(axis cs:93,4444.09478157031)
--(axis cs:94,3647.76903949711)
--(axis cs:95,3401.51737576073)
--(axis cs:96,3645.03959577192)
--(axis cs:97,4528.69350879293)
--(axis cs:98,3934.64023258567)
--(axis cs:99,4308.03821759209)
--(axis cs:99,4618.23183979026)
--(axis cs:99,4618.23183979026)
--(axis cs:98,4333.19499802725)
--(axis cs:97,4730.12572541745)
--(axis cs:96,4292.2556798793)
--(axis cs:95,4342.40066969188)
--(axis cs:94,4195.8660055118)
--(axis cs:93,4670.46351737578)
--(axis cs:92,4742.75666603488)
--(axis cs:91,4703.25797444427)
--(axis cs:90,4533.80677828086)
--(axis cs:89,4365.63637159385)
--(axis cs:88,4500.07845466384)
--(axis cs:87,4152.4641256866)
--(axis cs:86,4319.34591994116)
--(axis cs:85,4364.42870249592)
--(axis cs:84,4673.65971220035)
--(axis cs:83,4451.08673480836)
--(axis cs:82,4001.2807802915)
--(axis cs:81,4436.8818720909)
--(axis cs:80,4056.51719495564)
--(axis cs:79,4326.52084367389)
--(axis cs:78,4569.99782017683)
--(axis cs:77,4416.1194723236)
--(axis cs:76,4199.58569745696)
--(axis cs:75,4356.2456001582)
--(axis cs:74,4337.48958579324)
--(axis cs:73,4463.47929910706)
--(axis cs:72,4145.47229659301)
--(axis cs:71,4473.7932772792)
--(axis cs:70,4348.61767447114)
--(axis cs:69,4256.71562986609)
--(axis cs:68,4302.70546695511)
--(axis cs:67,4076.75516880585)
--(axis cs:66,4318.92165166896)
--(axis cs:65,4432.50105119133)
--(axis cs:64,4219.14433072414)
--(axis cs:63,3836.72265310901)
--(axis cs:62,4300.73388632263)
--(axis cs:61,4458.03489417093)
--(axis cs:60,4296.84144407589)
--(axis cs:59,4167.20231445158)
--(axis cs:58,4241.70952297539)
--(axis cs:57,4367.32110793415)
--(axis cs:56,4254.00061028321)
--(axis cs:55,4275.45023658588)
--(axis cs:54,4216.23994140611)
--(axis cs:53,4026.69164372688)
--(axis cs:52,4275.69315491766)
--(axis cs:51,3960.10368307544)
--(axis cs:50,4310.36333481008)
--(axis cs:49,4281.04205494535)
--(axis cs:48,4191.25469128058)
--(axis cs:47,4324.25241936939)
--(axis cs:46,3967.7604483553)
--(axis cs:45,3986.14489659118)
--(axis cs:44,3749.38382812065)
--(axis cs:43,4123.31721842123)
--(axis cs:42,3955.20033106797)
--(axis cs:41,3958.81854207167)
--(axis cs:40,3940.36322606016)
--(axis cs:39,3876.37427270649)
--(axis cs:38,3813.61507718111)
--(axis cs:37,3983.26599236179)
--(axis cs:36,3812.55648242015)
--(axis cs:35,3806.41706070734)
--(axis cs:34,3487.43038126248)
--(axis cs:33,3664.15216885737)
--(axis cs:32,3694.07445952747)
--(axis cs:31,3377.34443020552)
--(axis cs:30,3299.45303396733)
--(axis cs:29,3608.54322519119)
--(axis cs:28,3453.22467121374)
--(axis cs:27,3237.02116404635)
--(axis cs:26,3530.09842500711)
--(axis cs:25,3495.83125977033)
--(axis cs:24,3151.5173983885)
--(axis cs:23,3142.12384743376)
--(axis cs:22,2697.78994465713)
--(axis cs:21,2792.88666110832)
--(axis cs:20,2382.48186009819)
--(axis cs:19,2496.51252670533)
--(axis cs:18,2438.41292004591)
--(axis cs:17,1989.00159625706)
--(axis cs:16,2029.73947378806)
--(axis cs:15,1823.4239991774)
--(axis cs:14,1698.906609509)
--(axis cs:13,1237.81382525396)
--(axis cs:12,1472.5301034441)
--(axis cs:11,946.406765673775)
--(axis cs:10,1062.4581158741)
--(axis cs:9,606.941862731604)
--(axis cs:8,578.713663841715)
--(axis cs:7,523.318273578647)
--(axis cs:6,494.118512057046)
--(axis cs:5,491.380273491918)
--(axis cs:4,418.404161489108)
--(axis cs:3,324.205065078853)
--(axis cs:2,209.916752233002)
--(axis cs:1,172.361065993875)
--(axis cs:0,250.417411854295)
--cycle;

\addplot [thick, royalblue75113229]
table {%
0 178.19309910155
1 153.357174256279
2 220.572496554599
3 361.924500709056
4 511.92062671514
5 452.997304539564
6 511.375744710799
7 513.578911706382
8 600.487245716552
9 680.157685066104
10 701.788321742177
11 1008.51739356276
12 1240.91839076859
13 1460.41973796767
14 1278.47922188066
15 1476.55230271181
16 1799.86014147563
17 1706.11911183378
18 1744.11023153808
19 1970.58481062587
20 2212.55988524702
21 2013.6891230254
22 1808.65171558011
23 1425.30063412402
24 2010.45830050079
25 2357.51285562473
26 2498.25745414607
27 2682.22927427223
28 2654.62227971816
29 2875.96540038973
30 3200.87232502341
31 3264.71125884349
32 3456.90358315978
33 3388.70874172572
34 3339.35942374835
35 3197.40098304114
36 3297.40780857242
37 3537.06379463585
38 3433.63576153698
39 3481.95409819406
40 3721.13402008846
41 3365.19622216314
42 3287.42199755563
43 3533.36015278654
44 3790.39229889746
45 3736.09128177607
46 3713.60903711565
47 3484.21229712668
48 3542.26022017749
49 3841.05656874978
50 3753.07725684242
51 3827.9327468479
52 3699.75116630532
53 3836.22665892275
54 3685.12378508472
55 3785.03690097381
56 3505.63677867748
57 3283.12565571905
58 3889.48365217005
59 3804.24792445547
60 4059.76225035369
61 3854.51409978803
62 4165.76645875046
63 4177.39214265972
64 3755.12064099594
65 3391.94787303494
66 3891.92476093929
67 3946.20207034979
68 3992.95968765699
69 4167.65171662904
70 4319.49825734519
71 4128.74660577379
72 4057.42791799703
73 3960.84011500464
74 3818.50037491873
75 3802.18149150458
76 4072.22760636855
77 4256.59620084749
78 4234.85463298588
79 4022.64729439602
80 4336.98230214337
81 4246.28882079661
82 4167.59200364801
83 4053.35289414085
84 4130.66222974191
85 4216.11407071285
86 4306.24031172428
87 4291.07376717619
88 4184.63669477258
89 4132.20742306393
90 4245.67726312016
91 4079.39672404178
92 4113.66698200905
93 4284.70854548745
94 4176.25814486148
95 4380.42000545653
96 4167.48057539521
97 4321.37916721288
98 4396.87239219599
99 4214.06488170463
};
%\addlegendentry{Original}
\addplot [thick, forestgreen4416044]
table {%
0 187.79039073209
1 138.79871856817
2 237.949994794345
3 249.082879426872
4 370.646811053282
5 402.190612407943
6 503.310601167899
7 636.06560320817
8 590.825159790283
9 568.360262292926
10 682.814812476897
11 685.730855572724
12 919.968137388778
13 820.230749133035
14 1009.51628586876
15 1363.0796038159
16 1617.03600083603
17 1605.3982748092
18 1952.15887686568
19 1962.1090709936
20 2088.34722203084
21 2015.92264604706
22 2181.10543806197
23 2491.21547404518
24 2732.13921610056
25 2766.74844373553
26 2751.70430295275
27 3008.9821115397
28 3066.84501146995
29 3026.30034166504
30 3165.53157434567
31 3093.55046555626
32 3201.27614590816
33 3326.29532267017
34 3138.81899262305
35 3324.2623969952
36 3405.77152661721
37 3248.18740692777
38 3188.59319595811
39 3360.80371871583
40 3401.99870567299
41 3520.80678399494
42 3566.64263352491
43 3621.11241916997
44 3593.41214346918
45 3419.93241923745
46 3787.41531210156
47 3576.76736941017
48 3513.31201545298
49 3882.5919511627
50 3788.66476618441
51 3832.69507127046
52 3813.07468356757
53 3609.99483309245
54 3797.25596476226
55 3861.68766927622
56 3856.29734220182
57 3984.83026360443
58 3928.54238468675
59 3878.85278026821
60 3967.42809978973
61 3970.25844858858
62 3839.32503226767
63 4053.58718754054
64 4156.21090906653
65 4162.03109259182
66 4107.17723348883
67 3988.11862497291
68 4116.53069058785
69 3976.00641497729
70 4166.15180284288
71 4122.2510714723
72 4152.03919055942
73 4264.2883855306
74 4251.72611179581
75 4043.24689868387
76 4144.54334415988
77 4241.63465870475
78 4155.23251537901
79 4095.65597264284
80 4024.88541711119
81 3853.74065323808
82 3994.92706661303
83 4265.69937883327
84 4258.71783757986
85 4297.06782120347
86 4276.04854236392
87 4229.78288542129
88 4252.73329483208
89 4269.13134867575
90 4191.84761533572
91 4199.81927434387
92 4257.32069199761
93 4185.73539393204
94 4279.97715285652
95 4319.91684353413
96 4218.58110675841
97 4234.09324111914
98 4221.55558743904
99 4258.61488099361
};
%\addlegendentry{Spectral Normalization}
\addplot [thick, crimson2143839]
table {%
0 214.981360834563
1 155.668332323562
2 198.197689062312
3 299.99074541017
4 378.467918636798
5 443.647220152543
6 461.308616301193
7 488.207357881479
8 525.323907763394
9 554.07645504802
10 930.867737811654
11 847.339570605815
12 1297.67524820176
13 1082.69636602374
14 1514.3259980939
15 1663.4565796595
16 1799.89099787387
17 1805.52904888399
18 2224.38615458203
19 2287.14155223348
20 2147.48978434073
21 2612.96463812887
22 2505.39719419228
23 2942.82482178948
24 3013.32924489243
25 3412.74680204487
26 3413.32829313526
27 3026.70200886268
28 3292.92956576822
29 3555.09036187361
30 3191.13294293583
31 3226.11428837323
32 3673.90605751652
33 3580.3962138158
34 3380.08944907644
35 3785.72296783475
36 3655.91214267013
37 3925.31705129003
38 3677.3111766215
39 3776.75909094537
40 3777.61236129522
41 3847.51568210996
42 3908.54523161313
43 3990.82380136914
44 3618.92147523164
45 3817.44888459385
46 3877.46426329558
47 4262.39832888737
48 4123.08577559187
49 4165.26116334359
50 4148.78281416205
51 3778.49576741946
52 4185.44257470017
53 3900.62603031169
54 4071.72817632157
55 4092.6389402402
56 4200.05589879528
57 4266.10781361705
58 4087.93137550026
59 3855.38354493602
60 4151.8785682172
61 4385.54495796383
62 4178.58968700353
63 3372.63172889179
64 3964.63824563319
65 4317.31814812986
66 4211.69532292034
67 3941.13560687648
68 4068.34422719407
69 4013.71120323974
70 4231.90028165104
71 4396.44997861473
72 4053.90903461586
73 4347.42602000778
74 4185.14881534469
75 4190.98045830761
76 4052.42960170778
77 4335.77290851737
78 4490.58438868692
79 4179.54131849173
80 3955.24309350054
81 4197.74953723034
82 3577.73515317826
83 4375.88667525759
84 4598.55208612695
85 4273.14232762463
86 4140.1153406672
87 3970.09997008843
88 4418.30066202218
89 4238.73799470452
90 4479.70152839878
91 4643.24790213001
92 4647.87713567146
93 4556.12054345658
94 3928.99555857134
95 3895.26730383441
96 3980.11760271508
97 4631.13872169695
98 4132.14103594343
99 4462.42336972154
};
%\addlegendentry{Robust Regularization}
\end{axis}

\end{tikzpicture}


==> walker2d_random_noise.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{1,0.55,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={white!69.0196078431373!black},
ylabel={Performance},
ymajorgrids,
ymin=-105.934908333333, ymax=4869.176075,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,330.313666666667)
--(axis cs:0,308.519)
--(axis cs:1,486.113)
--(axis cs:2,567.194666666667)
--(axis cs:3,891.686833333334)
--(axis cs:4,1452.66033333333)
--(axis cs:5,2078.04266666667)
--(axis cs:6,2526.144)
--(axis cs:7,2812.56333333333)
--(axis cs:8,3204.74383333333)
--(axis cs:9,3358.9015)
--(axis cs:10,3459.67283333333)
--(axis cs:11,3571.882)
--(axis cs:12,3466.83966666667)
--(axis cs:13,3902.66833333333)
--(axis cs:14,3784.20366666667)
--(axis cs:15,4101.16483333333)
--(axis cs:16,3725.154)
--(axis cs:17,4050.60466666667)
--(axis cs:18,4128.38666666667)
--(axis cs:19,4192.92866666667)
--(axis cs:19,4563.3125)
--(axis cs:19,4563.3125)
--(axis cs:18,4415.99566666667)
--(axis cs:17,4368.012)
--(axis cs:16,4132.71183333333)
--(axis cs:15,4359.17133333333)
--(axis cs:14,4032.947)
--(axis cs:13,4186.754)
--(axis cs:12,3947.298)
--(axis cs:11,4007.29016666667)
--(axis cs:10,3896.56383333333)
--(axis cs:9,3807.42133333333)
--(axis cs:8,3697.33433333333)
--(axis cs:7,3299.13266666667)
--(axis cs:6,3088.88783333333)
--(axis cs:5,2689.27483333333)
--(axis cs:4,2055.912)
--(axis cs:3,1413.24283333333)
--(axis cs:2,744.135833333333)
--(axis cs:1,566.860666666667)
--(axis cs:0,330.313666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,185.275166666667)
--(axis cs:0,120.2065)
--(axis cs:1,287.229166666667)
--(axis cs:2,330.790166666667)
--(axis cs:3,487.070666666667)
--(axis cs:4,571.429)
--(axis cs:5,801.521166666667)
--(axis cs:6,993.362)
--(axis cs:7,1033.68666666667)
--(axis cs:8,1273.1565)
--(axis cs:9,1509.95516666667)
--(axis cs:10,1912.76316666667)
--(axis cs:11,1836.12366666667)
--(axis cs:12,2156.17383333333)
--(axis cs:13,2222.8195)
--(axis cs:14,2093.95566666667)
--(axis cs:15,2702.2125)
--(axis cs:16,2714.09666666667)
--(axis cs:17,2491.45083333333)
--(axis cs:18,2768.67733333333)
--(axis cs:19,2829.48316666667)
--(axis cs:19,3274.4185)
--(axis cs:19,3274.4185)
--(axis cs:18,3301.39433333333)
--(axis cs:17,2966.42466666667)
--(axis cs:16,3231.59866666667)
--(axis cs:15,3261.28366666667)
--(axis cs:14,2641.23)
--(axis cs:13,2982.62916666667)
--(axis cs:12,2858.07966666667)
--(axis cs:11,2515.751)
--(axis cs:10,2594.2855)
--(axis cs:9,2073.487)
--(axis cs:8,1958.94916666667)
--(axis cs:7,1725.57766666667)
--(axis cs:6,1542.38616666667)
--(axis cs:5,1202.8945)
--(axis cs:4,820.054333333333)
--(axis cs:3,715.321833333333)
--(axis cs:2,494.7215)
--(axis cs:1,342.9115)
--(axis cs:0,185.275166666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,401.616666666667)
--(axis cs:0,362.566666666667)
--(axis cs:1,369.346666666667)
--(axis cs:2,522.977666666667)
--(axis cs:3,586.78)
--(axis cs:4,1038.70666666667)
--(axis cs:5,2069.26666666667)
--(axis cs:6,2649.84)
--(axis cs:7,3006.76333333333)
--(axis cs:8,3816.15333333333)
--(axis cs:9,3928.47733333333)
--(axis cs:10,4042.03333333333)
--(axis cs:11,3804.09333333333)
--(axis cs:12,3893.95333333333)
--(axis cs:13,4231.86)
--(axis cs:14,4322.77666666667)
--(axis cs:15,4484.96666666667)
--(axis cs:16,4314.79333333333)
--(axis cs:17,4478.46333333333)
--(axis cs:18,4584.64)
--(axis cs:19,4332.02333333333)
--(axis cs:19,4566.64333333333)
--(axis cs:19,4566.64333333333)
--(axis cs:18,4635.88666666667)
--(axis cs:17,4643.03466666667)
--(axis cs:16,4520.7)
--(axis cs:15,4592.56666666667)
--(axis cs:14,4498.62333333333)
--(axis cs:13,4320.16)
--(axis cs:12,4182.19666666667)
--(axis cs:11,4182.37333333333)
--(axis cs:10,4093.02666666667)
--(axis cs:9,4158.05)
--(axis cs:8,3958.44766666667)
--(axis cs:7,3249.63666666667)
--(axis cs:6,2813.09333333333)
--(axis cs:5,2409.81333333333)
--(axis cs:4,1319.64666666667)
--(axis cs:3,666.783333333333)
--(axis cs:2,644.743333333333)
--(axis cs:1,404.08)
--(axis cs:0,401.616666666667)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,241.072166666667)
--(axis cs:0,176.050333333333)
--(axis cs:1,282.941666666667)
--(axis cs:2,379.841166666667)
--(axis cs:3,462.947333333333)
--(axis cs:4,710.946666666667)
--(axis cs:5,1112.81133333333)
--(axis cs:6,1552.8455)
--(axis cs:7,1701.83333333333)
--(axis cs:8,2188.193)
--(axis cs:9,2623.19666666667)
--(axis cs:10,2597.0515)
--(axis cs:11,2381.32683333333)
--(axis cs:12,3040.78966666667)
--(axis cs:13,2991.73666666667)
--(axis cs:14,2764.0345)
--(axis cs:15,3186.44366666667)
--(axis cs:16,3606.86433333333)
--(axis cs:17,3484.92783333333)
--(axis cs:18,3591.418)
--(axis cs:19,3366.87933333333)
--(axis cs:19,3656.6645)
--(axis cs:19,3656.6645)
--(axis cs:18,3837.78066666667)
--(axis cs:17,3813.113)
--(axis cs:16,3888.41916666667)
--(axis cs:15,3469.54083333333)
--(axis cs:14,3226.97966666667)
--(axis cs:13,3297.39116666667)
--(axis cs:12,3219.94566666667)
--(axis cs:11,2739.00833333333)
--(axis cs:10,2927.14016666667)
--(axis cs:9,2964.1985)
--(axis cs:8,2599.36433333333)
--(axis cs:7,2199.554)
--(axis cs:6,2085.67433333333)
--(axis cs:5,1564.90266666667)
--(axis cs:4,977.358833333333)
--(axis cs:3,537.050666666667)
--(axis cs:2,403.330333333333)
--(axis cs:1,358.379666666667)
--(axis cs:0,241.072166666667)
--cycle;

\addplot [very thick, color0]
table {%
0 319.289136666667
1 524.559003333333
2 651.149666666667
3 1128.72768666667
4 1747.73023
5 2387.74693666667
6 2802.5787
7 3057.55263333333
8 3456.76774
9 3596.18605666667
10 3687.45848333333
11 3801.29329333333
12 3714.95464
13 4051.92573333333
14 3903.80539
15 4237.13866666667
16 3924.60339666667
17 4212.91326666667
18 4271.95926333333
19 4386.84106333333
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 152.545256666667
1 315.138986666667
2 409.816366666667
3 593.064793333333
4 696.480306666667
5 990.236846666667
6 1266.18504666667
7 1371.52563
8 1613.94372333333
9 1788.66574666667
10 2251.58896666667
11 2159.58657666667
12 2510.45103333333
13 2594.08677333333
14 2355.01722333333
15 2986.36354
16 2986.52669666667
17 2729.29981
18 3036.53782666667
19 3048.08345
};
\addlegendentry{Single Deterministic}
\addplot [very thick, color2]
table {%
0 382.803366666667
1 387.30689
2 579.818793333333
3 624.84374
4 1186.6648
5 2238.76073333333
6 2732.19804666667
7 3128.96746333333
8 3885.23556666667
9 4041.05514666667
10 4068.48513333333
11 4005.56404333333
12 4043.22711666667
13 4277.36201666667
14 4412.45053
15 4538.59144
16 4418.70198666667
17 4557.72385333333
18 4610.04280666667
19 4446.50850333333
};
\addlegendentry{Robust Regularization}
\addplot [very thick, color3]
table {%
0 207.975973333333
1 320.457633333333
2 390.66864
3 498.737726666667
4 842.141313333333
5 1339.88405333333
6 1818.26933
7 1946.54680666667
8 2394.46314666667
9 2787.16840333333
10 2761.15919333333
11 2568.43921
12 3129.51337333333
13 3147.67252
14 3000.12524666667
15 3328.24074666667
16 3745.70707
17 3651.20899333333
18 3712.80809333333
19 3511.62203666667
};
\addlegendentry{Uniform Random Noise}
\end{axis}

\end{tikzpicture}


==> walker2d_spec_norm_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{crimson2143839}{RGB}{214,38,39}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4316043}{RGB}{43,160,43}
\definecolor{hotpink}{RGB}{255,105,180}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue75113229}{RGB}{75,113,229}
\definecolor{sienna1398575}{RGB}{139,85,75}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.2,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={darkgray176},
ylabel={Performance},
ymajorgrids,
ymin=-102.555991666667, ymax=5000,
ytick style={color=black}
]
\path [draw=forestgreen4316043, fill=forestgreen4316043, opacity=0.2]
(axis cs:0,176.769333333333)
--(axis cs:0,123.290166666667)
--(axis cs:1,315.919333333333)
--(axis cs:2,348.6655)
--(axis cs:3,358.769)
--(axis cs:4,372.639166666667)
--(axis cs:5,382.777666666667)
--(axis cs:6,392.835833333333)
--(axis cs:7,399.491)
--(axis cs:8,403.269833333333)
--(axis cs:9,402.145666666667)
--(axis cs:10,388.912333333333)
--(axis cs:11,393.537666666667)
--(axis cs:12,418.396)
--(axis cs:13,437.575666666667)
--(axis cs:14,448.140833333333)
--(axis cs:15,435.5725)
--(axis cs:16,433.483333333333)
--(axis cs:17,423.612666666667)
--(axis cs:18,461.257333333333)
--(axis cs:19,417.181166666667)
--(axis cs:19,486.458)
--(axis cs:19,486.458)
--(axis cs:18,536.757833333333)
--(axis cs:17,474.674833333333)
--(axis cs:16,480.974833333333)
--(axis cs:15,474.410166666667)
--(axis cs:14,506.481833333333)
--(axis cs:13,486.325833333333)
--(axis cs:12,460.458666666667)
--(axis cs:11,419.9075)
--(axis cs:10,414.4165)
--(axis cs:9,416.220833333333)
--(axis cs:8,421.731333333333)
--(axis cs:7,424.170166666667)
--(axis cs:6,420.191333333333)
--(axis cs:5,411.751333333333)
--(axis cs:4,412.068166666667)
--(axis cs:3,390.309)
--(axis cs:2,393.885833333333)
--(axis cs:1,363.943666666667)
--(axis cs:0,176.769333333333)
--cycle;

\path [draw=sienna1398575, fill=sienna1398575, opacity=0.2]
(axis cs:0,234.432833333333)
--(axis cs:0,198.812666666667)
--(axis cs:1,301.178666666667)
--(axis cs:2,451.425333333333)
--(axis cs:3,698.9135)
--(axis cs:4,892.466833333333)
--(axis cs:5,1256.65916666667)
--(axis cs:6,1581.14966666667)
--(axis cs:7,1803.91566666667)
--(axis cs:8,2124.80166666667)
--(axis cs:9,2314.48866666667)
--(axis cs:10,2576.19166666667)
--(axis cs:11,2729.21216666667)
--(axis cs:12,2655.679)
--(axis cs:13,2804.50833333333)
--(axis cs:14,2748.78583333333)
--(axis cs:15,2792.5725)
--(axis cs:16,2476.89366666667)
--(axis cs:17,2761.22416666667)
--(axis cs:18,2842.36583333333)
--(axis cs:19,2937.40483333333)
--(axis cs:19,3689.68816666667)
--(axis cs:19,3689.68816666667)
--(axis cs:18,3630.75566666667)
--(axis cs:17,3555.687)
--(axis cs:16,3153.1475)
--(axis cs:15,3449.14933333333)
--(axis cs:14,3289.31433333333)
--(axis cs:13,3242.70566666667)
--(axis cs:12,3326.6415)
--(axis cs:11,3329.464)
--(axis cs:10,3174.26133333333)
--(axis cs:9,2754.3735)
--(axis cs:8,2635.53416666667)
--(axis cs:7,2312.3405)
--(axis cs:6,2058.64333333333)
--(axis cs:5,1757.41066666667)
--(axis cs:4,1128.27233333333)
--(axis cs:3,931.6865)
--(axis cs:2,539.085333333333)
--(axis cs:1,325.4535)
--(axis cs:0,234.432833333333)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,268.7475)
--(axis cs:0,225.6125)
--(axis cs:1,333.845333333333)
--(axis cs:2,477.740833333333)
--(axis cs:3,692.351333333334)
--(axis cs:4,1327.28333333333)
--(axis cs:5,1835.27066666667)
--(axis cs:6,2310.25883333333)
--(axis cs:7,2752.3365)
--(axis cs:8,2964.9835)
--(axis cs:9,3305.51383333333)
--(axis cs:10,3194.86183333333)
--(axis cs:11,3760.83083333333)
--(axis cs:12,3726.1)
--(axis cs:13,3954.12316666667)
--(axis cs:14,3662.68083333333)
--(axis cs:15,3502.47433333333)
--(axis cs:16,3714.24183333333)
--(axis cs:17,3893.11116666667)
--(axis cs:18,4194.535)
--(axis cs:19,3680.493)
--(axis cs:19,4161.37283333333)
--(axis cs:19,4161.37283333333)
--(axis cs:18,4373.11083333333)
--(axis cs:17,4141.79566666667)
--(axis cs:16,4128.16016666667)
--(axis cs:15,3703.96666666667)
--(axis cs:14,3927.74283333333)
--(axis cs:13,4144.17333333333)
--(axis cs:12,4113.62283333333)
--(axis cs:11,4106.75416666667)
--(axis cs:10,3630.65283333333)
--(axis cs:9,3648.32516666667)
--(axis cs:8,3377.53766666667)
--(axis cs:7,3089.16466666667)
--(axis cs:6,2799.35633333333)
--(axis cs:5,2323.90133333333)
--(axis cs:4,1647.57166666667)
--(axis cs:3,889.64)
--(axis cs:2,580.177)
--(axis cs:1,356.657)
--(axis cs:0,268.7475)
--cycle;

\path [draw=royalblue75113229, fill=royalblue75113229, opacity=0.2]
(axis cs:0,251.1475)
--(axis cs:0,200.658)
--(axis cs:1,324.819666666667)
--(axis cs:2,421.115833333333)
--(axis cs:3,458.034666666667)
--(axis cs:4,671.5715)
--(axis cs:5,878.876666666667)
--(axis cs:6,1372.52933333333)
--(axis cs:7,1803.18083333333)
--(axis cs:8,2024.95816666667)
--(axis cs:9,2407.21633333333)
--(axis cs:10,2758.76216666667)
--(axis cs:11,2745.05783333333)
--(axis cs:12,2891.222)
--(axis cs:13,3012.09116666667)
--(axis cs:14,3149.942)
--(axis cs:15,3370.84283333333)
--(axis cs:16,3265.19133333333)
--(axis cs:17,3331.68983333333)
--(axis cs:18,3753.66466666667)
--(axis cs:19,3738.98633333333)
--(axis cs:19,4007.23433333333)
--(axis cs:19,4007.23433333333)
--(axis cs:18,3986.94316666667)
--(axis cs:17,3676.893)
--(axis cs:16,3506.70933333333)
--(axis cs:15,3620.95966666667)
--(axis cs:14,3454.38333333333)
--(axis cs:13,3359.29766666667)
--(axis cs:12,3257.4005)
--(axis cs:11,3065.26516666667)
--(axis cs:10,2992.478)
--(axis cs:9,2710.35)
--(axis cs:8,2368.42933333333)
--(axis cs:7,2089.7555)
--(axis cs:6,1632.04133333333)
--(axis cs:5,1048.91016666667)
--(axis cs:4,885.511333333333)
--(axis cs:3,595.859833333333)
--(axis cs:2,596.428166666667)
--(axis cs:1,403.835)
--(axis cs:0,251.1475)
--cycle;

\path [draw=crimson2143839, fill=crimson2143839, opacity=0.2]
(axis cs:0,401.433333333333)
--(axis cs:0,362.383333333333)
--(axis cs:1,370.483333333333)
--(axis cs:2,527.486666666667)
--(axis cs:3,585.193333333333)
--(axis cs:4,1053.15333333333)
--(axis cs:5,2069.12)
--(axis cs:6,2643.16)
--(axis cs:7,2988.15783333333)
--(axis cs:8,3811.06466666667)
--(axis cs:9,3929.28333333333)
--(axis cs:10,4042.03333333333)
--(axis cs:11,3814.43)
--(axis cs:12,3893.95333333333)
--(axis cs:13,4231.86)
--(axis cs:14,4322.77666666667)
--(axis cs:15,4484.86333333333)
--(axis cs:16,4313.36666666667)
--(axis cs:17,4472.97666666667)
--(axis cs:18,4584.15333333333)
--(axis cs:19,4324.94666666667)
--(axis cs:19,4557.43333333333)
--(axis cs:19,4557.43333333333)
--(axis cs:18,4635.4)
--(axis cs:17,4640.21333333333)
--(axis cs:16,4517.84666666667)
--(axis cs:15,4592.36)
--(axis cs:14,4493.791)
--(axis cs:13,4320.67666666667)
--(axis cs:12,4184.62916666667)
--(axis cs:11,4167.90666666667)
--(axis cs:10,4095.1)
--(axis cs:9,4161.69333333333)
--(axis cs:8,3956.92866666667)
--(axis cs:7,3249.7955)
--(axis cs:6,2813.09333333333)
--(axis cs:5,2409.82066666667)
--(axis cs:4,1319.64666666667)
--(axis cs:3,666.783333333333)
--(axis cs:2,633.446666666667)
--(axis cs:1,405.233333333333)
--(axis cs:0,401.433333333333)
--cycle;

\addplot [very thick, forestgreen4316043]
table {%
0 149.665846666667
1 339.61471
2 370.278433333333
3 374.270453333333
4 392.456226666667
5 396.95199
6 406.237676666667
7 411.903646666667
8 412.5313
9 409.126363333333
10 401.729983333333
11 406.599043333333
12 437.983803333333
13 460.892216666667
14 476.73593
15 455.74318
16 457.11532
17 448.616843333333
18 495.78679
19 451.505826666667
};
\addlegendentry{Spectral Normalization ($\beta=5$)}
\addplot [very thick, sienna1398575]
table {%
0 217.575276666667
1 313.227436666667
2 492.725746666667
3 812.28302
4 1009.09388333333
5 1493.85498
6 1828.43158666667
7 2066.25551666667
8 2373.88800666667
9 2530.40953666667
10 2870.50161
11 3036.80485666667
12 2997.36538666667
13 3028.88714333333
14 3035.73192
15 3126.48660333333
16 2828.84317
17 3182.72496666667
18 3272.53894333333
19 3322.00387666667
};
\addlegendentry{Spectral Normalization ($\beta=10$)}
\addplot [very thick, hotpink]
table {%
0 246.049606666667
1 345.15639
2 528.24637
3 792.462223333333
4 1489.37335333333
5 2083.90902
6 2550.47054666667
7 2922.84349666667
8 3180.34121
9 3478.94380333333
10 3416.92292
11 3931.92752666667
12 3912.89976
13 4045.77148333333
14 3796.07533666667
15 3605.57263
16 3924.73296
17 4016.05071666667
18 4281.33382666667
19 3932.75948333333
};
\addlegendentry{Spectral Normalization ($\beta=15$)}
\addplot [very thick, royalblue75113229]
table {%
0 225.201663333333
1 364.52536
2 506.68646
3 528.795723333333
4 775.49912
5 961.39358
6 1500.77848
7 1942.25597333333
8 2193.11813333333
9 2567.76776
10 2876.61252
11 2914.39263333333
12 3066.8817
13 3188.15902
14 3302.37533
15 3492.98378666667
16 3388.72852666667
17 3501.87037
18 3870.12989666667
19 3870.59570666667
};
\addlegendentry{Spectral Normalization ($\beta=20$)}
\addplot [very thick, crimson2143839]
table {%
0 382.168116666667
1 388.309206666667
2 579.615186666667
3 625.400793333333
4 1186.66403333333
5 2239.77152
6 2729.29272666667
7 3124.35828
8 3881.18942666667
9 4043.88450333333
10 4068.62372666667
11 3992.46487333333
12 4039.29506
13 4278.03178333333
14 4408.7318
15 4537.66727
16 4415.68692
17 4558.91764
18 4609.54126
19 4447.90295333333
};
\addlegendentry{Robust Regularization}
\end{axis}

\end{tikzpicture}

==> walker2d_spec_norm_vaml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.4]

\definecolor{crimson2143839}{RGB}{214,38,39}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4316043}{RGB}{43,160,43}
\definecolor{hotpink}{RGB}{255,105,180}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue75113229}{RGB}{75,113,229}
\definecolor{sienna1398575}{RGB}{139,85,75}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.3, draw opacity=1, text opacity=1, draw=lightgray204},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={darkgray176},
ylabel={Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=0.862404890866597, ymax=5,
ytick style={color=black}
]
\path [draw=forestgreen4316043, fill=forestgreen4316043, opacity=0.2]
(axis cs:0,3.58989445312717)
--(axis cs:0,3.07696876608127)
--(axis cs:1,2.48451967329741)
--(axis cs:2,2.07158696821893)
--(axis cs:3,1.69310849019131)
--(axis cs:4,1.48085343330633)
--(axis cs:5,1.36569046487025)
--(axis cs:6,1.27932988896884)
--(axis cs:7,1.21271522694287)
--(axis cs:8,1.15706688033394)
--(axis cs:9,1.11228033169093)
--(axis cs:10,1.08730567137232)
--(axis cs:11,1.07260998435195)
--(axis cs:12,1.0353543746754)
--(axis cs:13,1.04813970172916)
--(axis cs:14,1.0683875252456)
--(axis cs:15,1.03663825118275)
--(axis cs:16,1.05536442483827)
--(axis cs:17,1.037247753357)
--(axis cs:18,1.01861780907567)
--(axis cs:19,1.02228866519942)
--(axis cs:19,1.18330478588284)
--(axis cs:19,1.18330478588284)
--(axis cs:18,1.16429996257163)
--(axis cs:17,1.17377952092676)
--(axis cs:16,1.19064439215368)
--(axis cs:15,1.15783265148093)
--(axis cs:14,1.2006862455256)
--(axis cs:13,1.169846290525)
--(axis cs:12,1.18427385063199)
--(axis cs:11,1.20529186645607)
--(axis cs:10,1.21302689237255)
--(axis cs:9,1.22504734717015)
--(axis cs:8,1.26992409491534)
--(axis cs:7,1.33389051699474)
--(axis cs:6,1.4288821885148)
--(axis cs:5,1.49971382585917)
--(axis cs:4,1.63566916226326)
--(axis cs:3,1.82549874931517)
--(axis cs:2,2.2371226508855)
--(axis cs:1,2.80935417402866)
--(axis cs:0,3.58989445312717)
--cycle;

\path [draw=sienna1398575, fill=sienna1398575, opacity=0.2]
(axis cs:0,4.14287617325719)
--(axis cs:0,3.7102197670004)
--(axis cs:1,3.1342267050317)
--(axis cs:2,2.54443969042813)
--(axis cs:3,2.29118454781885)
--(axis cs:4,2.268694793895)
--(axis cs:5,2.28148032658222)
--(axis cs:6,2.28209486633171)
--(axis cs:7,2.32865680876187)
--(axis cs:8,2.387316433968)
--(axis cs:9,2.37286738432851)
--(axis cs:10,2.3803829916859)
--(axis cs:11,2.36652649842125)
--(axis cs:12,2.36532578739427)
--(axis cs:13,2.33668745699674)
--(axis cs:14,2.33552139506602)
--(axis cs:15,2.35009603910069)
--(axis cs:16,2.36266855102747)
--(axis cs:17,2.37015939859333)
--(axis cs:18,2.37928235524646)
--(axis cs:19,2.37472231112141)
--(axis cs:19,2.52823346784349)
--(axis cs:19,2.52823346784349)
--(axis cs:18,2.53634474457218)
--(axis cs:17,2.51365460730745)
--(axis cs:16,2.48755012778613)
--(axis cs:15,2.46876242191151)
--(axis cs:14,2.45302237935398)
--(axis cs:13,2.44608298007178)
--(axis cs:12,2.4665237221479)
--(axis cs:11,2.46380253538629)
--(axis cs:10,2.46763830386391)
--(axis cs:9,2.46929077674634)
--(axis cs:8,2.47107183188003)
--(axis cs:7,2.41364634272747)
--(axis cs:6,2.39514313715841)
--(axis cs:5,2.41352303027484)
--(axis cs:4,2.41235417639312)
--(axis cs:3,2.4628249395641)
--(axis cs:2,2.72573049953081)
--(axis cs:1,3.41215341379554)
--(axis cs:0,4.14287617325719)
--cycle;

\path [draw=hotpink, fill=hotpink, opacity=0.2]
(axis cs:0,3.93289374136054)
--(axis cs:0,3.55645765820066)
--(axis cs:1,3.10167462551006)
--(axis cs:2,2.66123817199117)
--(axis cs:3,2.64726684662461)
--(axis cs:4,2.56061646635003)
--(axis cs:5,2.55959182079545)
--(axis cs:6,2.5452198754244)
--(axis cs:7,2.5396188011265)
--(axis cs:8,2.5628452802735)
--(axis cs:9,2.54231995778686)
--(axis cs:10,2.60453331224222)
--(axis cs:11,2.54108077810128)
--(axis cs:12,2.51785671191328)
--(axis cs:13,2.51387508750251)
--(axis cs:14,2.53879453357239)
--(axis cs:15,2.5045205241026)
--(axis cs:16,2.51678120443333)
--(axis cs:17,2.51139114443318)
--(axis cs:18,2.52699899658665)
--(axis cs:19,2.57214382193293)
--(axis cs:19,2.86378327119037)
--(axis cs:19,2.86378327119037)
--(axis cs:18,2.62230458756053)
--(axis cs:17,2.61856284056786)
--(axis cs:16,2.62752950148027)
--(axis cs:15,2.61782735361772)
--(axis cs:14,2.67301767301197)
--(axis cs:13,2.61787548985024)
--(axis cs:12,2.62777896066446)
--(axis cs:11,2.65398279219299)
--(axis cs:10,2.75873530931136)
--(axis cs:9,2.65616497768517)
--(axis cs:8,2.68951719024481)
--(axis cs:7,2.6739135301716)
--(axis cs:6,2.68968328062977)
--(axis cs:5,2.72810028927239)
--(axis cs:4,2.71966063291867)
--(axis cs:3,2.77469727060103)
--(axis cs:2,2.8096559011704)
--(axis cs:1,3.25838347821999)
--(axis cs:0,3.93289374136054)
--cycle;

\path [draw=royalblue75113229, fill=royalblue75113229, opacity=0.2]
(axis cs:0,3.88789085474718)
--(axis cs:0,3.5323370830383)
--(axis cs:1,3.20384318371533)
--(axis cs:2,2.79465584247798)
--(axis cs:3,2.73758111545702)
--(axis cs:4,2.71682888638117)
--(axis cs:5,2.52675331383458)
--(axis cs:6,2.60674620821717)
--(axis cs:7,2.62323665039336)
--(axis cs:8,2.66241379244323)
--(axis cs:9,2.72482398425445)
--(axis cs:10,2.72032308275247)
--(axis cs:11,2.81423383510905)
--(axis cs:12,2.76416392258778)
--(axis cs:13,2.78047465576905)
--(axis cs:14,2.7888477698031)
--(axis cs:15,2.80962215483118)
--(axis cs:16,2.80387376370922)
--(axis cs:17,2.81541695744857)
--(axis cs:18,2.79640197406387)
--(axis cs:19,2.76793175745932)
--(axis cs:19,2.92893825402859)
--(axis cs:19,2.92893825402859)
--(axis cs:18,2.96217583251788)
--(axis cs:17,2.96911019024719)
--(axis cs:16,2.97132983664554)
--(axis cs:15,2.9686751308924)
--(axis cs:14,2.92063142299251)
--(axis cs:13,2.90619402965282)
--(axis cs:12,2.91024745493587)
--(axis cs:11,2.97662306569133)
--(axis cs:10,2.88460023439186)
--(axis cs:9,2.90647135910991)
--(axis cs:8,2.86278446789877)
--(axis cs:7,2.84190504650718)
--(axis cs:6,2.86514256157763)
--(axis cs:5,2.83007362232994)
--(axis cs:4,2.99357120601237)
--(axis cs:3,3.25293928773328)
--(axis cs:2,2.94579215524308)
--(axis cs:1,3.47328181027777)
--(axis cs:0,3.88789085474718)
--cycle;

\path [draw=crimson2143839, fill=crimson2143839, opacity=0.2]
(axis cs:0,2.64051827842579)
--(axis cs:0,2.26362072568441)
--(axis cs:1,2.18136401125239)
--(axis cs:2,1.90330812442459)
--(axis cs:3,1.86433551322351)
--(axis cs:4,1.95247008296253)
--(axis cs:5,1.98300821225788)
--(axis cs:6,2.03169853491875)
--(axis cs:7,2.03591735673926)
--(axis cs:8,2.04465258687521)
--(axis cs:9,2.04490621113344)
--(axis cs:10,2.06407153853274)
--(axis cs:11,2.08329818438065)
--(axis cs:12,2.15164181624181)
--(axis cs:13,2.11088367926101)
--(axis cs:14,2.11351993118403)
--(axis cs:15,2.09040674960352)
--(axis cs:16,2.17886740415013)
--(axis cs:17,2.11737034114184)
--(axis cs:18,2.11448953180577)
--(axis cs:19,2.12366036347389)
--(axis cs:19,2.25447911192807)
--(axis cs:19,2.25447911192807)
--(axis cs:18,2.24810633359483)
--(axis cs:17,2.24970660053337)
--(axis cs:16,2.3591054801127)
--(axis cs:15,2.21857086479768)
--(axis cs:14,2.25142368203618)
--(axis cs:13,2.22691782334955)
--(axis cs:12,2.3991448992685)
--(axis cs:11,2.19167173814957)
--(axis cs:10,2.17576682067016)
--(axis cs:9,2.17041869296689)
--(axis cs:8,2.18331325279732)
--(axis cs:7,2.16771082981434)
--(axis cs:6,2.15734640670463)
--(axis cs:5,2.14063109237228)
--(axis cs:4,2.14029049572794)
--(axis cs:3,2.10297535231963)
--(axis cs:2,2.12652976847056)
--(axis cs:1,2.42296680192806)
--(axis cs:0,2.64051827842579)
--cycle;

\addplot [very thick, forestgreen4316043]
table {%
0 3.32296193445398
1 2.64837460601586
2 2.14919627575304
3 1.76090909701033
4 1.55855922613311
5 1.43360091800345
6 1.35473109335116
7 1.27166472512621
8 1.2138528187849
9 1.16856567472466
10 1.14918830791658
11 1.13662652122861
12 1.11183550024213
13 1.11024091118983
14 1.13211716486846
15 1.09921706038542
16 1.1217241474834
17 1.10425535037283
18 1.0957316987178
19 1.10460489773449
};
\addlegendentry{Spectral Normalization ($\beta=5$)}
\addplot [very thick, sienna1398575]
table {%
0 3.92213371814689
1 3.26585420138092
2 2.63640586852754
3 2.37752611111198
4 2.33964433658686
5 2.34688065834385
6 2.33883668405234
7 2.37336135972329
8 2.4282809375407
9 2.42178112068382
10 2.42546916126151
11 2.41683159100552
12 2.41873472195805
13 2.39335799235622
14 2.39674308409938
15 2.41290773297552
16 2.42593971440065
17 2.44126966133231
18 2.46001512167266
19 2.45291078240883
};
\addlegendentry{Spectral Normalization ($\beta=10$)}
\addplot [very thick, hotpink]
table {%
0 3.74530922816766
1 3.17713851659835
2 2.73686833488075
3 2.71248305842969
4 2.64056288811303
5 2.64669166450318
6 2.61177657957854
7 2.60754508745158
8 2.6248615741838
9 2.59975491007547
10 2.68069899145275
11 2.59652687822441
12 2.57098406532643
13 2.56670860985689
14 2.60531991939657
15 2.56159147839779
16 2.57231870989381
17 2.5652366914647
18 2.57321442655611
19 2.70554700896875
};
\addlegendentry{Spectral Normalization ($\beta=15$)}
\addplot [very thick, royalblue75113229]
table {%
0 3.71280620811292
1 3.33911015368931
2 2.86978311083362
3 2.98614080000645
4 2.85307586680808
5 2.67105335008644
6 2.73696825497344
7 2.72999408157214
8 2.75869715248249
9 2.81636370029545
10 2.80183639877598
11 2.89127644065739
12 2.83385916290531
13 2.84311332542232
14 2.85482296302867
15 2.88674462160039
16 2.88647652950479
17 2.88819906172278
18 2.87782641626978
19 2.84509905506326
};
\addlegendentry{Spectral Normalization ($\beta=20$)}
\addplot [very thick, crimson2143839]
table {%
0 2.45312724280062
1 2.30365239723155
2 2.01243416778544
3 1.98311708060534
4 2.04531141805801
5 2.06110562550582
6 2.09316332334349
7 2.10105490677594
8 2.11140911119353
9 2.10744973044676
10 2.11982530013661
11 2.13760925340123
12 2.27269540846397
13 2.16884296097887
14 2.18131718235388
15 2.15549189841974
16 2.26465587686754
17 2.18417826384977
18 2.18261449436655
19 2.18835781103464
};
\addlegendentry{Robust Regularization}
\end{axis}

\end{tikzpicture}


==> walker2d_vaml.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.4]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{1,0.55,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.3, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Interactions},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,4,9,14,19},
xticklabels={0,5e+4,10e+4,15e+4,20e+4},
y grid style={white!69.0196078431373!black},
ylabel={Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=1.59734381533071, ymax=7.54167245609963,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,2.81748673645189)
--(axis cs:0,2.58981808152078)
--(axis cs:1,2.77088853146468)
--(axis cs:2,2.34789008023446)
--(axis cs:3,2.24418521910821)
--(axis cs:4,2.10581077450115)
--(axis cs:5,2.13030071402482)
--(axis cs:6,2.25703354868507)
--(axis cs:7,2.35203667152322)
--(axis cs:8,2.31863169711325)
--(axis cs:9,2.29166799506554)
--(axis cs:10,2.2959267513767)
--(axis cs:11,2.31037023692807)
--(axis cs:12,2.30330285414503)
--(axis cs:13,2.31784970542001)
--(axis cs:14,2.31832140452386)
--(axis cs:15,2.31961850056719)
--(axis cs:16,2.25968878286545)
--(axis cs:17,2.22943049753514)
--(axis cs:18,2.25900549158108)
--(axis cs:19,2.2597043401196)
--(axis cs:19,2.3474993144912)
--(axis cs:19,2.3474993144912)
--(axis cs:18,2.36510112173151)
--(axis cs:17,2.31314546432508)
--(axis cs:16,2.34106927205517)
--(axis cs:15,2.39774953928551)
--(axis cs:14,2.40059113529525)
--(axis cs:13,2.40844476414588)
--(axis cs:12,2.39977289545573)
--(axis cs:11,2.4186511293242)
--(axis cs:10,2.41186390903306)
--(axis cs:9,2.39741062405083)
--(axis cs:8,2.41857320348624)
--(axis cs:7,2.42941391495885)
--(axis cs:6,2.36192064013225)
--(axis cs:5,2.29883414732637)
--(axis cs:4,2.25871438967362)
--(axis cs:3,2.3577590374381)
--(axis cs:2,2.40548503457925)
--(axis cs:1,2.87267847131674)
--(axis cs:0,2.81748673645189)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,6.62740706917695)
--(axis cs:0,4.67009459377407)
--(axis cs:1,4.82070434974252)
--(axis cs:2,3.93653225602816)
--(axis cs:3,3.14864795213264)
--(axis cs:4,3.06248521524954)
--(axis cs:5,3.06282350132321)
--(axis cs:6,3.15010435080495)
--(axis cs:7,3.04644429383389)
--(axis cs:8,2.9836974092087)
--(axis cs:9,2.80670904742246)
--(axis cs:10,2.70335512069474)
--(axis cs:11,2.76499193263796)
--(axis cs:12,2.65173285282749)
--(axis cs:13,2.69438455382327)
--(axis cs:14,2.75449231766022)
--(axis cs:15,2.62936637911357)
--(axis cs:16,2.69708101737461)
--(axis cs:17,2.89044553088297)
--(axis cs:18,2.79547002698656)
--(axis cs:19,2.84613328454671)
--(axis cs:19,2.98717300886176)
--(axis cs:19,2.98717300886176)
--(axis cs:18,3.0049014966016)
--(axis cs:17,3.52050982217255)
--(axis cs:16,2.87774400981042)
--(axis cs:15,2.83240602097136)
--(axis cs:14,2.98816450216799)
--(axis cs:13,2.90185999327417)
--(axis cs:12,2.80918414809664)
--(axis cs:11,2.99317208723361)
--(axis cs:10,2.96558863413369)
--(axis cs:9,3.17161911544955)
--(axis cs:8,3.4314528995204)
--(axis cs:7,3.8211248584114)
--(axis cs:6,4.11810268986344)
--(axis cs:5,3.99439315644537)
--(axis cs:4,4.13718411321813)
--(axis cs:3,4.45941972498511)
--(axis cs:2,5.83263805770241)
--(axis cs:1,7.27147569970105)
--(axis cs:0,6.62740706917695)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,2.63245497941473)
--(axis cs:0,2.2769104661099)
--(axis cs:1,2.17123956237894)
--(axis cs:2,1.897437005002)
--(axis cs:3,1.8675405717293)
--(axis cs:4,1.94887623188559)
--(axis cs:5,1.97865354480255)
--(axis cs:6,2.030474232787)
--(axis cs:7,2.03452797279905)
--(axis cs:8,2.05099877686553)
--(axis cs:9,2.0427985076241)
--(axis cs:10,2.06093000140447)
--(axis cs:11,2.08196632010185)
--(axis cs:12,2.15730917614581)
--(axis cs:13,2.10785712793548)
--(axis cs:14,2.11809528695482)
--(axis cs:15,2.08581143158639)
--(axis cs:16,2.17044177065505)
--(axis cs:17,2.11578261097413)
--(axis cs:18,2.11291862098602)
--(axis cs:19,2.12666487721785)
--(axis cs:19,2.25472379769854)
--(axis cs:19,2.25472379769854)
--(axis cs:18,2.24853386419106)
--(axis cs:17,2.2503547779356)
--(axis cs:16,2.36090107900631)
--(axis cs:15,2.21613538432232)
--(axis cs:14,2.24778294386766)
--(axis cs:13,2.22480533021696)
--(axis cs:12,2.40471115486486)
--(axis cs:11,2.19429496461129)
--(axis cs:10,2.17213985978511)
--(axis cs:9,2.17354547357388)
--(axis cs:8,2.17914435356784)
--(axis cs:7,2.16162191509619)
--(axis cs:6,2.16462439816407)
--(axis cs:5,2.14633820392795)
--(axis cs:4,2.13943756153359)
--(axis cs:3,2.09343936650287)
--(axis cs:2,2.12248350110831)
--(axis cs:1,2.42450820349714)
--(axis cs:0,2.63245497941473)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,3.86039833617922)
--(axis cs:0,3.41131782282755)
--(axis cs:1,3.126153336523)
--(axis cs:2,2.70385210918574)
--(axis cs:3,2.3367298529138)
--(axis cs:4,2.46671666698347)
--(axis cs:5,2.44614383308253)
--(axis cs:6,2.38801685656035)
--(axis cs:7,2.48756448172892)
--(axis cs:8,2.63637735756818)
--(axis cs:9,2.53567967907599)
--(axis cs:10,2.62691658983168)
--(axis cs:11,2.65533872318829)
--(axis cs:12,2.68664013375988)
--(axis cs:13,2.69613870614507)
--(axis cs:14,2.79987263929762)
--(axis cs:15,2.78621722759013)
--(axis cs:16,2.75340960957976)
--(axis cs:17,2.75189806937345)
--(axis cs:18,2.76595757333708)
--(axis cs:19,2.78849595778054)
--(axis cs:19,2.95864096972912)
--(axis cs:19,2.95864096972912)
--(axis cs:18,2.95104233515067)
--(axis cs:17,2.91787231300943)
--(axis cs:16,2.91112327195706)
--(axis cs:15,2.96338011269626)
--(axis cs:14,3.1658866644223)
--(axis cs:13,2.86867391337958)
--(axis cs:12,2.87265784051179)
--(axis cs:11,2.85722881456646)
--(axis cs:10,2.95213643173826)
--(axis cs:9,2.73746209698127)
--(axis cs:8,2.9181274076699)
--(axis cs:7,2.66145828553599)
--(axis cs:6,2.5423799539001)
--(axis cs:5,2.81907463094768)
--(axis cs:4,3.0138981856918)
--(axis cs:3,2.50494425255066)
--(axis cs:2,2.91182263094816)
--(axis cs:1,3.44209616802677)
--(axis cs:0,3.86039833617922)
--cycle;

\addplot [very thick, color0]
table {%
0 2.69937296829589
1 2.81989949983648
2 2.37676332877011
3 2.30068755180654
4 2.18137444693788
5 2.21486811083225
6 2.30823031137546
7 2.39087521145738
8 2.37068102063292
9 2.34392330626982
10 2.35270353904833
11 2.36362024950274
12 2.35224236952605
13 2.36268006962767
14 2.36157318999626
15 2.35976781839652
16 2.29970023692606
17 2.27110261970543
18 2.30855899823872
19 2.30334713576136
};
\addlegendentry{Probabilistic Ensemble}
\addplot [very thick, color1]
table {%
0 5.64738344260263
1 5.99348261534713
2 4.84287802695371
3 3.77645855322148
4 3.58216487843923
5 3.50367790673845
6 3.60299893370114
7 3.40299752572342
8 3.18910837560332
9 2.98271859760287
10 2.83323673519043
11 2.87977595025641
12 2.73404710942605
13 2.79828444355696
14 2.87025725201173
15 2.73056094093531
16 2.78754540424996
17 3.17789198307262
18 2.89815132353579
19 2.91580274245655
};
\addlegendentry{Single Deterministic}
\addplot [very thick, color2]
table {%
0 2.45228823026828
1 2.29746853845857
2 2.0095871042937
3 1.98193236792124
4 2.04634174540013
5 2.06043681961027
6 2.09498602490532
7 2.09848154135988
8 2.11402257410674
9 2.1059516962265
10 2.11687446912136
11 2.13595751774374
12 2.27574270500665
13 2.16635255603869
14 2.17973321043937
15 2.15272167971889
16 2.26424157210768
17 2.18461517570948
18 2.18054925044898
19 2.1916252014697
};
\addlegendentry{Robust Regularization}
\addplot [very thick, color3]
table {%
0 3.63933513531246
1 3.27640734786716
2 2.80835300698857
3 2.42172906091492
4 2.73169420331845
5 2.61976296751214
6 2.4641927189362
7 2.57253812967987
8 2.77616927529497
9 2.63830683158037
10 2.78914351236511
11 2.75578486789123
12 2.77677205137963
13 2.78190705572197
14 2.96933051544347
15 2.87328992057615
16 2.83200201839509
17 2.8339237896532
18 2.85762845223168
19 2.87222165343688
};
\addlegendentry{Uniform Random Noise}
\end{axis}

\end{tikzpicture}


==> walker_lip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.42]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Number of Interactions},
xmajorgrids,
xmin=-1, xmax=14.7,
xtick style={color=darkslategray38},
xtick={-1,2,5,8,11,14},
xticklabels={0,4e+4,8e+4,12e+4,16e+4,20e+4},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Estimated Lipschitz Constant (Log Scale)},
ymajorgrids,
ymin=6.1043956215443, ymax=12.7251090331023,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.2, line width=0.12pt]
(axis cs:0,7.98574018750777)
--(axis cs:0,7.39829481437488)
--(axis cs:1,10.0298448169762)
--(axis cs:2,10.5849233865697)
--(axis cs:3,10.8376603222982)
--(axis cs:4,11.0070407871129)
--(axis cs:5,11.2116904284186)
--(axis cs:6,11.3738364227579)
--(axis cs:7,11.4559607524005)
--(axis cs:8,11.5323859242056)
--(axis cs:9,11.6461483755791)
--(axis cs:10,11.6694337694717)
--(axis cs:11,11.7399334738718)
--(axis cs:12,11.7851199609846)
--(axis cs:13,11.869836140133)
--(axis cs:14,11.9504369901894)
--(axis cs:14,12.4241675143951)
--(axis cs:14,12.4241675143951)
--(axis cs:13,12.3674945128779)
--(axis cs:12,12.323643888896)
--(axis cs:11,12.2787407153158)
--(axis cs:10,12.2656449301496)
--(axis cs:9,12.2399087179479)
--(axis cs:8,12.1484367220607)
--(axis cs:7,12.1090605491956)
--(axis cs:6,12.0441917846128)
--(axis cs:5,11.936605047655)
--(axis cs:4,11.7646280109538)
--(axis cs:3,11.6968248101943)
--(axis cs:2,11.4604434381487)
--(axis cs:1,11.1220964699037)
--(axis cs:0,7.98574018750777)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.2, line width=0.12pt]
(axis cs:0,7.16045858193102)
--(axis cs:0,6.72268436014195)
--(axis cs:1,8.77895651863281)
--(axis cs:2,9.17411422112466)
--(axis cs:3,9.49312523726097)
--(axis cs:4,9.75634559933419)
--(axis cs:5,9.99388364249086)
--(axis cs:6,10.2013570874645)
--(axis cs:7,10.4799872775755)
--(axis cs:8,10.6161152536153)
--(axis cs:9,10.7537931120379)
--(axis cs:10,10.8742108120954)
--(axis cs:11,10.9836965401462)
--(axis cs:12,11.091562823134)
--(axis cs:13,11.1585757109869)
--(axis cs:14,11.2286840136743)
--(axis cs:14,11.3290404107627)
--(axis cs:14,11.3290404107627)
--(axis cs:13,11.2604576653463)
--(axis cs:12,11.1970365436233)
--(axis cs:11,11.0939444327201)
--(axis cs:10,10.9997011484904)
--(axis cs:9,10.887603481141)
--(axis cs:8,10.7728533804504)
--(axis cs:7,10.6756480675727)
--(axis cs:6,10.4272752556485)
--(axis cs:5,10.2372095642724)
--(axis cs:4,10.0248879967603)
--(axis cs:3,9.79646584460062)
--(axis cs:2,9.50961796070232)
--(axis cs:1,9.20081035452896)
--(axis cs:0,7.16045858193102)
--cycle;

\path [fill=indianred1967882, fill opacity=0.2, line width=0.12pt]
(axis cs:0,6.49216494994856)
--(axis cs:0,6.40533714025148)
--(axis cs:1,8.30358192212836)
--(axis cs:2,8.80954201885714)
--(axis cs:3,9.16967877432958)
--(axis cs:4,9.44563033856275)
--(axis cs:5,9.69285256973537)
--(axis cs:6,9.91502779191694)
--(axis cs:7,10.0903493292437)
--(axis cs:8,10.2496253770244)
--(axis cs:9,10.3677664341704)
--(axis cs:10,10.4733660256175)
--(axis cs:11,10.5680337692234)
--(axis cs:12,10.6505730003433)
--(axis cs:13,10.7257340993056)
--(axis cs:14,10.7923934886105)
--(axis cs:14,10.9374993756217)
--(axis cs:14,10.9374993756217)
--(axis cs:13,10.8764968834791)
--(axis cs:12,10.7905644577511)
--(axis cs:11,10.7057111601598)
--(axis cs:10,10.6113268390066)
--(axis cs:9,10.5121491238181)
--(axis cs:8,10.3824515941527)
--(axis cs:7,10.2470606275041)
--(axis cs:6,10.0782733569187)
--(axis cs:5,9.86815546318493)
--(axis cs:4,9.60029307249357)
--(axis cs:3,9.31682426653666)
--(axis cs:2,8.96253916706966)
--(axis cs:1,8.45924873679393)
--(axis cs:0,6.49216494994856)
--cycle;

\addplot [line width=2pt, steelblue76114176]
table {%
0 7.68307752000062
1 10.5395369012239
2 11.0240904478026
3 11.2432974781506
4 11.3739821246355
5 11.5591846887107
6 11.6997632693196
7 11.7874854745974
8 11.848756986984
9 11.9232057018746
10 11.9668793890511
11 12.0075973953319
12 12.055563510931
13 12.1150828187632
14 12.1810127920784
};
\addplot [line width=2pt, mediumseagreen85168104]
table {%
0 6.92978452230395
1 8.9817100875699
2 9.34035309106751
3 9.64012756028952
4 9.88471743851183
5 10.1102088494792
6 10.3117870456367
7 10.5686229436346
8 10.6937067848015
9 10.8177525914611
10 10.9363865625124
11 11.0380601158633
12 11.1445776034278
13 11.2111128607188
14 11.2783753544465
};
\addplot [line width=2pt, indianred1967882]
table {%
0 6.44744071320867
1 8.38038924666565
2 8.88548369635495
3 9.24270158835197
4 9.52572222548984
5 9.7764454320339
6 9.99719172621875
7 10.1675871060196
8 10.3159865393647
9 10.4385089304409
10 10.5425849107522
11 10.6370921716959
12 10.7207308613055
13 10.7995220295807
14 10.8639839992702
};
\end{axis}

\end{tikzpicture}


==> walker_mse.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.42]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Number of Interactions},
xmajorgrids,
xmin=-2.95, xmax=61.95,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Model Mean Squared Error},
ymajorgrids,
ymin=0.0584219937022776, ymax=1.06907766730872,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.2, line width=0.12pt]
(axis cs:0,0.882724830110868)
--(axis cs:0,0.807562825202942)
--(axis cs:1,0.708715746005376)
--(axis cs:2,0.699539646804333)
--(axis cs:3,0.671961890657743)
--(axis cs:4,0.606724135080973)
--(axis cs:5,0.541347858309746)
--(axis cs:6,0.457706675132116)
--(axis cs:7,0.392019569933414)
--(axis cs:8,0.359129289974769)
--(axis cs:9,0.337317141632239)
--(axis cs:10,0.313307016094526)
--(axis cs:11,0.293356940746307)
--(axis cs:12,0.283179442197084)
--(axis cs:13,0.274800186753273)
--(axis cs:14,0.264918990671635)
--(axis cs:15,0.255563106745482)
--(axis cs:16,0.248898057952523)
--(axis cs:17,0.242899536341429)
--(axis cs:18,0.242364960280557)
--(axis cs:19,0.231562242209911)
--(axis cs:20,0.222439114153385)
--(axis cs:21,0.219212970909973)
--(axis cs:22,0.214874986807505)
--(axis cs:23,0.212251100142797)
--(axis cs:24,0.212347309850156)
--(axis cs:25,0.207561357617378)
--(axis cs:26,0.205800964174171)
--(axis cs:27,0.209435061862071)
--(axis cs:28,0.200873635843396)
--(axis cs:29,0.196499384142458)
--(axis cs:30,0.194575235734383)
--(axis cs:31,0.196928582290808)
--(axis cs:32,0.200108732141554)
--(axis cs:33,0.188148405648768)
--(axis cs:34,0.184355988949537)
--(axis cs:35,0.191969516227643)
--(axis cs:36,0.185387453094125)
--(axis cs:37,0.175287515347203)
--(axis cs:38,0.178022233744462)
--(axis cs:39,0.178799045458436)
--(axis cs:40,0.174249350443482)
--(axis cs:41,0.170200687778493)
--(axis cs:42,0.16908845320344)
--(axis cs:43,0.167788595356047)
--(axis cs:44,0.167792801012596)
--(axis cs:45,0.163833821321527)
--(axis cs:46,0.166476729805271)
--(axis cs:47,0.16250783359011)
--(axis cs:48,0.162585983206828)
--(axis cs:49,0.162155634497603)
--(axis cs:50,0.160413375062247)
--(axis cs:51,0.162126353961726)
--(axis cs:52,0.157750074913104)
--(axis cs:53,0.159420371353626)
--(axis cs:54,0.157371420363585)
--(axis cs:55,0.161694366840025)
--(axis cs:56,0.162250269552072)
--(axis cs:57,0.155362882745763)
--(axis cs:58,0.155078966567914)
--(axis cs:59,0.154847396016121)
--(axis cs:59,0.167650429606438)
--(axis cs:59,0.167650429606438)
--(axis cs:58,0.16699485724171)
--(axis cs:57,0.169813487380743)
--(axis cs:56,0.182444569227596)
--(axis cs:55,0.174540429860354)
--(axis cs:54,0.169115181967616)
--(axis cs:53,0.174660324503978)
--(axis cs:52,0.169868878821532)
--(axis cs:51,0.174262357396384)
--(axis cs:50,0.171321782767773)
--(axis cs:49,0.173920475840569)
--(axis cs:48,0.173993789054453)
--(axis cs:47,0.174734067690869)
--(axis cs:46,0.17586982251207)
--(axis cs:45,0.175866175810496)
--(axis cs:44,0.178782020938893)
--(axis cs:43,0.181064821283023)
--(axis cs:42,0.182266179511944)
--(axis cs:41,0.180417425793906)
--(axis cs:40,0.183257454370459)
--(axis cs:39,0.189061030467351)
--(axis cs:38,0.186869197947284)
--(axis cs:37,0.185082025031249)
--(axis cs:36,0.193362993697325)
--(axis cs:35,0.200256858487924)
--(axis cs:34,0.19578601846844)
--(axis cs:33,0.198848761916161)
--(axis cs:32,0.208207065003614)
--(axis cs:31,0.207734569211801)
--(axis cs:30,0.205598715439439)
--(axis cs:29,0.205404888043801)
--(axis cs:28,0.209411623577277)
--(axis cs:27,0.21710523335139)
--(axis cs:26,0.216354390074809)
--(axis cs:25,0.218819138363004)
--(axis cs:24,0.225269624590874)
--(axis cs:23,0.223255137552818)
--(axis cs:22,0.226637299607198)
--(axis cs:21,0.232743284667532)
--(axis cs:20,0.235403638506929)
--(axis cs:19,0.245236367583275)
--(axis cs:18,0.25605944554011)
--(axis cs:17,0.255527377049128)
--(axis cs:16,0.259428333046536)
--(axis cs:15,0.266232815439503)
--(axis cs:14,0.274237387796243)
--(axis cs:13,0.282566269402703)
--(axis cs:12,0.293388829226295)
--(axis cs:11,0.309535852273305)
--(axis cs:10,0.333283052027225)
--(axis cs:9,0.355889314721028)
--(axis cs:8,0.373515675584475)
--(axis cs:7,0.409612637231747)
--(axis cs:6,0.474873021254937)
--(axis cs:5,0.579923456609249)
--(axis cs:4,0.649930387030045)
--(axis cs:3,0.707012732426326)
--(axis cs:2,0.720523514201244)
--(axis cs:1,0.76061330874761)
--(axis cs:0,0.882724830110868)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.2, line width=0.12pt]
(axis cs:0,1.02313877305388)
--(axis cs:0,0.850430821726719)
--(axis cs:1,0.72090164505442)
--(axis cs:2,0.655440954695145)
--(axis cs:3,0.567765610878666)
--(axis cs:4,0.497851415808002)
--(axis cs:5,0.435440870424112)
--(axis cs:6,0.400246617461244)
--(axis cs:7,0.372731698627273)
--(axis cs:8,0.347415510763725)
--(axis cs:9,0.322309708590309)
--(axis cs:10,0.304786642119288)
--(axis cs:11,0.292062299306194)
--(axis cs:12,0.278585550700625)
--(axis cs:13,0.266419256312152)
--(axis cs:14,0.255873807323476)
--(axis cs:15,0.247162648379803)
--(axis cs:16,0.239510994697611)
--(axis cs:17,0.235292418931921)
--(axis cs:18,0.227691080793738)
--(axis cs:19,0.222313338672121)
--(axis cs:20,0.218314548475047)
--(axis cs:21,0.213230139344931)
--(axis cs:22,0.209906568035483)
--(axis cs:23,0.205707256620129)
--(axis cs:24,0.200172219107548)
--(axis cs:25,0.197480130294959)
--(axis cs:26,0.19076061702023)
--(axis cs:27,0.193675463023285)
--(axis cs:28,0.186455097824335)
--(axis cs:29,0.182731864842276)
--(axis cs:30,0.179918074674904)
--(axis cs:31,0.177917613103986)
--(axis cs:32,0.17563412040472)
--(axis cs:33,0.177042474336922)
--(axis cs:34,0.170685343970855)
--(axis cs:35,0.168629440670212)
--(axis cs:36,0.166986256075402)
--(axis cs:37,0.166428754061461)
--(axis cs:38,0.164346129464606)
--(axis cs:39,0.163576862975955)
--(axis cs:40,0.160763711620122)
--(axis cs:41,0.161233414615194)
--(axis cs:42,0.16202540779983)
--(axis cs:43,0.15825609491393)
--(axis cs:44,0.155335988598565)
--(axis cs:45,0.156944299100588)
--(axis cs:46,0.155879199081411)
--(axis cs:47,0.158952789902687)
--(axis cs:48,0.153407314206163)
--(axis cs:49,0.15303193551302)
--(axis cs:50,0.152944359517346)
--(axis cs:51,0.151069693699479)
--(axis cs:52,0.148161580735197)
--(axis cs:53,0.151107408287625)
--(axis cs:54,0.149156758261224)
--(axis cs:55,0.14676939038684)
--(axis cs:56,0.147213568080217)
--(axis cs:57,0.146345686607063)
--(axis cs:58,0.145353423893452)
--(axis cs:59,0.145341277512411)
--(axis cs:59,0.157190677223106)
--(axis cs:59,0.157190677223106)
--(axis cs:58,0.156392587922513)
--(axis cs:57,0.159390408828855)
--(axis cs:56,0.160883765172213)
--(axis cs:55,0.158705925938984)
--(axis cs:54,0.163593209654093)
--(axis cs:53,0.164702931286146)
--(axis cs:52,0.159458789552251)
--(axis cs:51,0.163790701329708)
--(axis cs:50,0.165989441356311)
--(axis cs:49,0.163750384589036)
--(axis cs:48,0.1651244730105)
--(axis cs:47,0.178021932847798)
--(axis cs:46,0.166090421717614)
--(axis cs:45,0.171821525514126)
--(axis cs:44,0.166088127021988)
--(axis cs:43,0.170031834510465)
--(axis cs:42,0.177847125864277)
--(axis cs:41,0.173664231325189)
--(axis cs:40,0.172234631918371)
--(axis cs:39,0.177329179362704)
--(axis cs:38,0.177072140196959)
--(axis cs:37,0.17928968652462)
--(axis cs:36,0.179483562124272)
--(axis cs:35,0.181021826306979)
--(axis cs:34,0.18243779690067)
--(axis cs:33,0.192129138385256)
--(axis cs:32,0.186628981856008)
--(axis cs:31,0.189219680758814)
--(axis cs:30,0.192786467842758)
--(axis cs:29,0.196118502996862)
--(axis cs:28,0.200276171676815)
--(axis cs:27,0.20819392353793)
--(axis cs:26,0.203326586688558)
--(axis cs:25,0.213937778666615)
--(axis cs:24,0.213852450077732)
--(axis cs:23,0.217739898038407)
--(axis cs:22,0.222930556806425)
--(axis cs:21,0.226242696993053)
--(axis cs:20,0.230964946796497)
--(axis cs:19,0.237616507974764)
--(axis cs:18,0.24407715426137)
--(axis cs:17,0.251148093983531)
--(axis cs:16,0.257047265981634)
--(axis cs:15,0.264234653517604)
--(axis cs:14,0.275681694748501)
--(axis cs:13,0.286668843480448)
--(axis cs:12,0.298911718631784)
--(axis cs:11,0.313396641487877)
--(axis cs:10,0.32540819901228)
--(axis cs:9,0.343356962608794)
--(axis cs:8,0.369671694874764)
--(axis cs:7,0.396378972396255)
--(axis cs:6,0.432513482809067)
--(axis cs:5,0.474723223472635)
--(axis cs:4,0.543330656394363)
--(axis cs:3,0.628244651660323)
--(axis cs:2,0.73680877934893)
--(axis cs:1,0.827716468175252)
--(axis cs:0,1.02313877305388)
--cycle;

\path [fill=indianred1967882, fill opacity=0.2, line width=0.12pt]
(axis cs:0,0.831523692642649)
--(axis cs:0,0.720511956801017)
--(axis cs:1,0.578711602345109)
--(axis cs:2,0.488690911610921)
--(axis cs:3,0.416136189058423)
--(axis cs:4,0.370669195796053)
--(axis cs:5,0.338356107721726)
--(axis cs:6,0.313337754483024)
--(axis cs:7,0.295763291507959)
--(axis cs:8,0.285168453164399)
--(axis cs:9,0.27056735277921)
--(axis cs:10,0.253849264348547)
--(axis cs:11,0.244631520330906)
--(axis cs:12,0.235504703439772)
--(axis cs:13,0.228132089530428)
--(axis cs:14,0.221939652087788)
--(axis cs:15,0.213665983642141)
--(axis cs:16,0.205390236973762)
--(axis cs:17,0.200096746387581)
--(axis cs:18,0.192994176921745)
--(axis cs:19,0.188202848511438)
--(axis cs:20,0.181131862461567)
--(axis cs:21,0.17571637126555)
--(axis cs:22,0.170469991087913)
--(axis cs:23,0.164440638564527)
--(axis cs:24,0.161979121173422)
--(axis cs:25,0.157811355676502)
--(axis cs:26,0.153909442342818)
--(axis cs:27,0.148371832676232)
--(axis cs:28,0.145597017024954)
--(axis cs:29,0.14301712338378)
--(axis cs:30,0.13879908009246)
--(axis cs:31,0.135143580799301)
--(axis cs:32,0.132648426156491)
--(axis cs:33,0.13145496013388)
--(axis cs:34,0.130328794021159)
--(axis cs:35,0.126952584121376)
--(axis cs:36,0.124906102622549)
--(axis cs:37,0.124233635491381)
--(axis cs:38,0.121590110618621)
--(axis cs:39,0.122010193450997)
--(axis cs:40,0.120836581294735)
--(axis cs:41,0.118823031809181)
--(axis cs:42,0.115806680613508)
--(axis cs:43,0.114815916589151)
--(axis cs:44,0.115541603601227)
--(axis cs:45,0.114116263076663)
--(axis cs:46,0.111653009284288)
--(axis cs:47,0.110933233131965)
--(axis cs:48,0.109763289080312)
--(axis cs:49,0.108691086243838)
--(axis cs:50,0.110098381125679)
--(axis cs:51,0.108163138281554)
--(axis cs:52,0.107535945994159)
--(axis cs:53,0.10790864133959)
--(axis cs:54,0.107890000159542)
--(axis cs:55,0.106595675811172)
--(axis cs:56,0.10630787261948)
--(axis cs:57,0.105305181206514)
--(axis cs:58,0.104978361087541)
--(axis cs:59,0.104360887957116)
--(axis cs:59,0.119719893522561)
--(axis cs:59,0.119719893522561)
--(axis cs:58,0.119406971883029)
--(axis cs:57,0.120723423603922)
--(axis cs:56,0.121305920903881)
--(axis cs:55,0.123156552196791)
--(axis cs:54,0.122996919571112)
--(axis cs:53,0.12328171167026)
--(axis cs:52,0.123029341361175)
--(axis cs:51,0.123705807880809)
--(axis cs:50,0.125076763432473)
--(axis cs:49,0.123336692910641)
--(axis cs:48,0.125220321220656)
--(axis cs:47,0.125478718423595)
--(axis cs:46,0.126656558539718)
--(axis cs:45,0.129953287700812)
--(axis cs:44,0.133736831677457)
--(axis cs:43,0.131154175690065)
--(axis cs:42,0.132093248877674)
--(axis cs:41,0.136806393306702)
--(axis cs:40,0.137585688780993)
--(axis cs:39,0.138776982822766)
--(axis cs:38,0.139957909107208)
--(axis cs:37,0.141583544633041)
--(axis cs:36,0.144206430842479)
--(axis cs:35,0.146223404454688)
--(axis cs:34,0.149582622801264)
--(axis cs:33,0.149916037681202)
--(axis cs:32,0.151069371218483)
--(axis cs:31,0.154415306934466)
--(axis cs:30,0.15745596947521)
--(axis cs:29,0.1621431566601)
--(axis cs:28,0.163299836682777)
--(axis cs:27,0.167888917242487)
--(axis cs:26,0.174594828986873)
--(axis cs:25,0.176381894907604)
--(axis cs:24,0.182452085204423)
--(axis cs:23,0.182827070817351)
--(axis cs:22,0.189857120394707)
--(axis cs:21,0.1966717438971)
--(axis cs:20,0.202557857632637)
--(axis cs:19,0.210051101575295)
--(axis cs:18,0.214163448897501)
--(axis cs:17,0.221469834002356)
--(axis cs:16,0.227458866462111)
--(axis cs:15,0.235997602867583)
--(axis cs:14,0.245845465580622)
--(axis cs:13,0.251004330093662)
--(axis cs:12,0.259601063137253)
--(axis cs:11,0.270521874902149)
--(axis cs:10,0.279918478667736)
--(axis cs:9,0.297261762181918)
--(axis cs:8,0.318279000192881)
--(axis cs:7,0.337817970956365)
--(axis cs:6,0.368334251602491)
--(axis cs:5,0.407658901800712)
--(axis cs:4,0.451876352389653)
--(axis cs:3,0.497199324935675)
--(axis cs:2,0.5718909633557)
--(axis cs:1,0.665644771670302)
--(axis cs:0,0.831523692642649)
--cycle;

\addplot [line width=2pt, steelblue76114176]
table {%
0 0.846116346965631
1 0.734662699991465
2 0.710018707880576
3 0.689839670666456
4 0.62785442297558
5 0.560036473637521
6 0.466239329274992
7 0.400940957860847
8 0.366305107085705
9 0.346515029813647
10 0.323521595590512
11 0.301324972102443
12 0.28845529795597
13 0.278779694320262
14 0.269773224655787
15 0.260965602122247
16 0.25435232019643
17 0.249557673244576
18 0.249122877946993
19 0.238390441441536
20 0.229163181599329
21 0.22615506844009
22 0.220711381201943
23 0.217665625781914
24 0.21898416504095
25 0.213140638086796
26 0.211167681066294
27 0.213165952028731
28 0.205075736457755
29 0.200880255581538
30 0.199994831100355
31 0.202122798024416
32 0.203918715700259
33 0.193356122920513
34 0.189895348807474
35 0.195909919781735
36 0.189135872645577
37 0.180072438567827
38 0.182372694366425
39 0.184040384561022
40 0.178778770717482
41 0.175205952684383
42 0.175684262749404
43 0.174269071632723
44 0.173321185420205
45 0.16961453086098
46 0.171074311767717
47 0.168501011855354
48 0.168059216417472
49 0.167894285094043
50 0.165850558033486
51 0.168139356227915
52 0.163557678938309
53 0.166943736949017
54 0.163027183689624
55 0.167778956594666
56 0.171938277394324
57 0.162179781171978
58 0.160972950434635
59 0.160996075478743
};
\addplot [line width=2pt, mediumseagreen85168104]
table {%
0 0.935713640763164
1 0.773830726707379
2 0.697108092664778
3 0.598287673133016
4 0.520361913670103
5 0.455244875067075
6 0.416484898952842
7 0.385050395837526
8 0.359242945331633
9 0.333114298965683
10 0.314978845551113
11 0.303159068843921
12 0.288953582158685
13 0.276670884160201
14 0.266207295259635
15 0.25596799002111
16 0.248200297851761
17 0.243306247608016
18 0.236202223687818
19 0.23020594795381
20 0.224411977631698
21 0.219888852314105
22 0.216570238544295
23 0.2119738272506
24 0.207023329896977
25 0.205730631180753
26 0.196823200204819
27 0.201131109768401
28 0.193588737526933
29 0.18973792980661
30 0.186634887987028
31 0.183798916747421
32 0.181392086244375
33 0.184922833737532
34 0.176606586820434
35 0.175037531261543
36 0.173282920392404
37 0.172848827653478
38 0.170767412004421
39 0.170393835744907
40 0.166425438952371
41 0.167442289275477
42 0.169864211483647
43 0.164182984968722
44 0.16081789122954
45 0.164173243171523
46 0.161030209352995
47 0.168026645452231
48 0.159217013087422
49 0.158615033964788
50 0.159365916218037
51 0.157623393937747
52 0.153922581759493
53 0.157740460172991
54 0.156456317028552
55 0.152778918892394
56 0.154225009683693
57 0.153067674861153
58 0.151067693625788
59 0.151307162897338
};
\addplot [line width=2pt, indianred1967882]
table {%
0 0.776896326662799
1 0.62259830122153
2 0.528997881879409
3 0.453685387162169
4 0.408890590786139
5 0.371289066716333
6 0.339582478428284
7 0.315624489206175
8 0.301201029578994
9 0.284028057445834
10 0.266946668542872
11 0.257268619901141
12 0.247079200448692
13 0.239364106823355
14 0.233450540658087
15 0.224757498725156
16 0.216455245551268
17 0.210389140273035
18 0.20386802754581
19 0.199156326880554
20 0.192036884569873
21 0.186474001982013
22 0.179929153106759
23 0.173782812104498
24 0.172015080334693
25 0.167437683804681
26 0.164554280110945
27 0.158420895280341
28 0.154722860982368
29 0.152592751021137
30 0.148230574739898
31 0.144717496616493
32 0.141504505995711
33 0.140662251968682
34 0.139566186124235
35 0.136777591230844
36 0.134283834274113
37 0.132812605030586
38 0.130534811785022
39 0.129993146128928
40 0.129327109107648
41 0.127682586628596
42 0.123931071254263
43 0.122981547783514
44 0.124202901013196
45 0.121689499739607
46 0.119123930452615
47 0.118197790632894
48 0.117685086753964
49 0.115924711291666
50 0.117339593430012
51 0.115854699302639
52 0.115094904870465
53 0.115489944576224
54 0.115419470862697
55 0.114626247593189
56 0.113584622484694
57 0.112873733668377
58 0.112244392224699
59 0.111975847110922
};
\end{axis}

\end{tikzpicture}


==> walker_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.39]

\definecolor{color0}{rgb}{0.297,0.445,0.9}
\definecolor{color1}{rgb}{1,0.55,0}
\definecolor{color2}{rgb}{0.8901960784313725, 0.10980392156862745, 0.4745098039215686}
\definecolor{color3}{rgb}
{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Interactions},
xmajorgrids,
xmin=-1, xmax=19.95,
xtick style={color=black},
xtick={-1,3,7,11,15,19},
xticklabels={0,4e+4,8e+4,12e+4,16e+4,20e+4},
y grid style={darkgray176},
ylabel={Performance},
ymajorgrids,
ymin=-79.2811500000001, ymax=4795.25848333333,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,330.634833333333)
--(axis cs:0,306.813)
--(axis cs:1,486.379166666667)
--(axis cs:2,567.98)
--(axis cs:3,894.891833333333)
--(axis cs:4,1447.207)
--(axis cs:5,2086.29316666667)
--(axis cs:6,2522.9645)
--(axis cs:7,2813.81516666667)
--(axis cs:8,3198.328)
--(axis cs:9,3359.94633333333)
--(axis cs:10,3454.0355)
--(axis cs:11,3603.683)
--(axis cs:12,3478.07666666667)
--(axis cs:13,3892.37416666667)
--(axis cs:14,3767.469)
--(axis cs:15,4089.7245)
--(axis cs:16,3727.64216666667)
--(axis cs:17,4053.91433333333)
--(axis cs:18,4114.68166666667)
--(axis cs:19,4192.824)
--(axis cs:19,4573.6885)
--(axis cs:19,4573.6885)
--(axis cs:18,4414.7025)
--(axis cs:17,4386.75116666667)
--(axis cs:16,4107.0875)
--(axis cs:15,4360.40816666667)
--(axis cs:14,4029.54266666667)
--(axis cs:13,4197.48483333333)
--(axis cs:12,3946.52783333333)
--(axis cs:11,4014.10016666667)
--(axis cs:10,3886.53966666667)
--(axis cs:9,3818.94033333333)
--(axis cs:8,3688.98683333333)
--(axis cs:7,3309.515)
--(axis cs:6,3070.622)
--(axis cs:5,2671.55833333333)
--(axis cs:4,2043.548)
--(axis cs:3,1383.8235)
--(axis cs:2,739.3605)
--(axis cs:1,567.763666666666)
--(axis cs:0,330.634833333333)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,302.382166666667)
--(axis cs:0,244.289666666667)
--(axis cs:1,419.678333333333)
--(axis cs:2,751.334666666667)
--(axis cs:3,1196.14683333333)
--(axis cs:4,1604.31666666667)
--(axis cs:5,2096.05366666667)
--(axis cs:6,2447.36033333333)
--(axis cs:7,2808.77766666667)
--(axis cs:8,2798.52316666667)
--(axis cs:9,2856.35783333333)
--(axis cs:10,2762.71683333333)
--(axis cs:11,3152.83633333333)
--(axis cs:12,3432.66783333333)
--(axis cs:13,3255.7265)
--(axis cs:14,3607.559)
--(axis cs:15,3560.22933333333)
--(axis cs:16,3713.19766666667)
--(axis cs:17,3561.76416666667)
--(axis cs:18,3616.37216666667)
--(axis cs:19,3727.55716666667)
--(axis cs:19,3930.71116666667)
--(axis cs:19,3930.71116666667)
--(axis cs:18,3866.13833333333)
--(axis cs:17,3741.543)
--(axis cs:16,3838.945)
--(axis cs:15,3727.09583333333)
--(axis cs:14,3806.4605)
--(axis cs:13,3466.9905)
--(axis cs:12,3713.56616666667)
--(axis cs:11,3384.3185)
--(axis cs:10,3165.202)
--(axis cs:9,3242.17016666667)
--(axis cs:8,3120.90333333333)
--(axis cs:7,3215.40083333333)
--(axis cs:6,2853.41633333333)
--(axis cs:5,2488.14066666667)
--(axis cs:4,2070.70333333333)
--(axis cs:3,1453.51216666667)
--(axis cs:2,896.042833333333)
--(axis cs:1,495.0155)
--(axis cs:0,302.382166666667)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,257.834333333333)
--(axis cs:0,226.571666666667)
--(axis cs:1,345.385666666667)
--(axis cs:2,376.1585)
--(axis cs:3,509.456333333333)
--(axis cs:4,897.3695)
--(axis cs:5,1144.594)
--(axis cs:6,1515.28033333333)
--(axis cs:7,1931.70733333333)
--(axis cs:8,2327.05683333333)
--(axis cs:9,2826.3495)
--(axis cs:10,2869.989)
--(axis cs:11,2999.4735)
--(axis cs:12,3303.34233333333)
--(axis cs:13,3168.6355)
--(axis cs:14,3315.17066666667)
--(axis cs:15,3392.67483333333)
--(axis cs:16,3674.8285)
--(axis cs:17,3272.45983333333)
--(axis cs:18,3769.04016666667)
--(axis cs:19,3978.49633333333)
--(axis cs:19,4215.27983333333)
--(axis cs:19,4215.27983333333)
--(axis cs:18,4093.36033333333)
--(axis cs:17,3781.40716666667)
--(axis cs:16,4021.89716666667)
--(axis cs:15,3734.24983333333)
--(axis cs:14,3693.59983333333)
--(axis cs:13,3545.9595)
--(axis cs:12,3627.72916666667)
--(axis cs:11,3524.92883333333)
--(axis cs:10,3440.691)
--(axis cs:9,3299.97333333333)
--(axis cs:8,2846.8645)
--(axis cs:7,2471.87816666667)
--(axis cs:6,1950.81266666667)
--(axis cs:5,1514.92283333333)
--(axis cs:4,1179.04516666667)
--(axis cs:3,567.091666666667)
--(axis cs:2,413.943666666667)
--(axis cs:1,378.306)
--(axis cs:0,257.834333333333)
--cycle;

\path [fill=color3, fill opacity=0.2]
(axis cs:0,165.5455)
--(axis cs:0,142.288833333333)
--(axis cs:1,256.341166666667)
--(axis cs:2,322.093166666667)
--(axis cs:3,357.691333333333)
--(axis cs:4,639.919333333333)
--(axis cs:5,860.496333333333)
--(axis cs:6,1682.2055)
--(axis cs:7,2034.81333333333)
--(axis cs:8,1848.16466666667)
--(axis cs:9,1894.13816666667)
--(axis cs:10,1866.31783333333)
--(axis cs:11,2552.84583333333)
--(axis cs:12,2542.3005)
--(axis cs:13,3120.37933333333)
--(axis cs:14,2808.38283333333)
--(axis cs:15,3007.92233333333)
--(axis cs:16,3255.12666666667)
--(axis cs:17,3172.99333333333)
--(axis cs:18,3026.66466666667)
--(axis cs:19,2704.18183333333)
--(axis cs:19,2973.8445)
--(axis cs:19,2973.8445)
--(axis cs:18,3545.13866666667)
--(axis cs:17,3640.85183333333)
--(axis cs:16,3714.47233333333)
--(axis cs:15,3479.17966666667)
--(axis cs:14,3182.74966666667)
--(axis cs:13,3566.5795)
--(axis cs:12,2928.3765)
--(axis cs:11,2992.40333333333)
--(axis cs:10,2344.8485)
--(axis cs:9,2364.41333333333)
--(axis cs:8,2512.2865)
--(axis cs:7,2689.6435)
--(axis cs:6,2077.83566666667)
--(axis cs:5,1039.51033333333)
--(axis cs:4,809.568833333333)
--(axis cs:3,421.473333333333)
--(axis cs:2,347.838)
--(axis cs:1,303.700666666667)
--(axis cs:0,165.5455)
--cycle;

\addplot [line width=1pt, color0]
table {%
0 319.053196666667
1 524.596686666667
2 651.035423333333
3 1126.99948
4 1731.97392666667
5 2368.96815666667
6 2804.06761
7 3069.11982333333
8 3452.98508666667
9 3600.03306333333
10 3687.45220666667
11 3807.02607
12 3707.77116
13 4048.05044333333
14 3905.07825666667
15 4231.17723
16 3917.13578
17 4217.06845
18 4270.27351333333
19 4389.42793
};
\addplot [line width=1pt, color1]
table {%
0 272.398656666667
1 456.123083333333
2 824.253223333333
3 1320.06089
4 1829.99455333333
5 2303.90649
6 2658.00317
7 3010.59436333333
8 2952.53622333333
9 3044.16483
10 2970.96514333333
11 3268.70005333333
12 3573.57232
13 3362.84295
14 3710.25864333333
15 3646.77478666667
16 3776.60562
17 3653.20922
18 3740.12222666667
19 3830.28632333333
};
\addplot [line width=1pt, color2]
table {%
0 242.446813333333
1 362.21545
2 394.604696666667
3 538.547996666667
4 1032.36261666667
5 1327.99443666667
6 1730.97279666667
7 2191.74651
8 2589.14124333333
9 3073.73396333333
10 3161.67471
11 3264.45239333333
12 3461.4259
13 3361.47258
14 3510.99607666667
15 3564.25794666667
16 3851.06485666667
17 3523.51847666667
18 3932.73085
19 4092.63687333333
};
\addplot [line width=1pt, color3]
table {%
0 153.149056666667
1 279.712583333333
2 334.97058
3 388.73515
4 726.505233333333
5 949.066653333333
6 1877.69919333333
7 2370.50882666667
8 2171.83045333333
9 2144.48273
10 2113.70827666667
11 2776.28664333333
12 2740.09770333333
13 3349.44134
14 3004.05277333333
15 3233.91754666667
16 3481.48125333333
17 3409.45598
18 3284.02187666667
19 2833.54480333333
};
\end{axis}

\end{tikzpicture}



==> walker_vaml.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.42]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel style={font=\Large},
title style={font=\Large},
ylabel style={font=\large},
xlabel=\textcolor{darkslategray38}{Number of Interactions},
xmajorgrids,
xmin=-2.95, xmax=61.95,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Value-aware Model Error (Log Scale)},
ymajorgrids,
ymin=0.165737449912971, ymax=10.1080287539182,
ytick style={color=darkslategray38}
]
\path [fill=steelblue76114176, fill opacity=0.2, line width=0.12pt]
(axis cs:0,1.09180694862104)
--(axis cs:0,0.870218680721301)
--(axis cs:1,4.68413836671205)
--(axis cs:2,6.84601897759903)
--(axis cs:3,7.37280660531917)
--(axis cs:4,6.98510694023074)
--(axis cs:5,5.51080140981226)
--(axis cs:6,4.353732811798)
--(axis cs:7,3.76441381287802)
--(axis cs:8,3.5850334813329)
--(axis cs:9,3.12642938714421)
--(axis cs:10,2.92057170892976)
--(axis cs:11,2.91574161574068)
--(axis cs:12,2.95880590933096)
--(axis cs:13,2.88638859271881)
--(axis cs:14,2.82551241803558)
--(axis cs:15,2.71587829558503)
--(axis cs:16,2.55880168146851)
--(axis cs:17,2.64501849225258)
--(axis cs:18,2.83986609062889)
--(axis cs:19,2.65887765154453)
--(axis cs:20,2.56467311510375)
--(axis cs:21,2.57476571855335)
--(axis cs:22,2.57867169502074)
--(axis cs:23,2.5982013567156)
--(axis cs:24,2.6550047439384)
--(axis cs:25,2.50757366109663)
--(axis cs:26,2.62317933235232)
--(axis cs:27,2.54367221558216)
--(axis cs:28,2.72117833076741)
--(axis cs:29,2.76143266624153)
--(axis cs:30,2.66355571501275)
--(axis cs:31,2.62743767518)
--(axis cs:32,2.71477427563171)
--(axis cs:33,2.83610920979596)
--(axis cs:34,2.85921140904183)
--(axis cs:35,2.82011672095821)
--(axis cs:36,2.77723780652993)
--(axis cs:37,2.52669993549185)
--(axis cs:38,2.44527722703855)
--(axis cs:39,2.51022411585025)
--(axis cs:40,2.43140211825086)
--(axis cs:41,2.41000748751614)
--(axis cs:42,2.44762899329415)
--(axis cs:43,2.41760287556568)
--(axis cs:44,2.43964796997962)
--(axis cs:45,2.63587019894773)
--(axis cs:46,2.50138016354759)
--(axis cs:47,2.50783864426799)
--(axis cs:48,2.48096541724353)
--(axis cs:49,2.47762705253429)
--(axis cs:50,2.46033443869421)
--(axis cs:51,2.48424120493492)
--(axis cs:52,2.64930631210559)
--(axis cs:53,2.6093087401139)
--(axis cs:54,2.52537976412413)
--(axis cs:55,2.45033585605753)
--(axis cs:56,2.48200679674316)
--(axis cs:57,2.5421154314154)
--(axis cs:58,2.52968042055191)
--(axis cs:59,2.51567934298657)
--(axis cs:59,2.7271931825201)
--(axis cs:59,2.7271931825201)
--(axis cs:58,2.71448443197871)
--(axis cs:57,2.79753495552556)
--(axis cs:56,2.69593368288294)
--(axis cs:55,2.62498225071747)
--(axis cs:54,2.67810052368386)
--(axis cs:53,2.72447042037792)
--(axis cs:52,2.76361621084513)
--(axis cs:51,2.66117409183244)
--(axis cs:50,2.6356628498146)
--(axis cs:49,2.67394348711052)
--(axis cs:48,2.68838780066004)
--(axis cs:47,2.69876067530527)
--(axis cs:46,2.74151657065726)
--(axis cs:45,3.13134799615275)
--(axis cs:44,2.60121447577193)
--(axis cs:43,2.57496187632927)
--(axis cs:42,2.58008516880064)
--(axis cs:41,2.55413812239698)
--(axis cs:40,2.57716760115982)
--(axis cs:39,2.65275621658147)
--(axis cs:38,2.60666143162014)
--(axis cs:37,2.8016641766288)
--(axis cs:36,3.08910681008049)
--(axis cs:35,3.03695869694201)
--(axis cs:34,3.21756770077898)
--(axis cs:33,3.13204085656236)
--(axis cs:32,2.84839373907779)
--(axis cs:31,2.72199364559592)
--(axis cs:30,2.76993723721022)
--(axis cs:29,2.90451460033785)
--(axis cs:28,2.93971454656814)
--(axis cs:27,2.7515733683405)
--(axis cs:26,2.74302028705749)
--(axis cs:25,2.61796251295997)
--(axis cs:24,2.82497258072911)
--(axis cs:23,2.80922680598789)
--(axis cs:22,2.76582292517485)
--(axis cs:21,2.76961941365911)
--(axis cs:20,2.72253362385594)
--(axis cs:19,2.89464951134907)
--(axis cs:18,3.23457015425619)
--(axis cs:17,2.99239042953541)
--(axis cs:16,2.86831552615746)
--(axis cs:15,3.16034003910633)
--(axis cs:14,3.50085669937628)
--(axis cs:13,3.46640067991624)
--(axis cs:12,3.62340337060942)
--(axis cs:11,3.36998916764126)
--(axis cs:10,3.55257286577875)
--(axis cs:9,3.90230702164181)
--(axis cs:8,4.65661555929672)
--(axis cs:7,5.08983965314363)
--(axis cs:6,6.17253369634787)
--(axis cs:5,7.98545499252945)
--(axis cs:4,9.42581581768694)
--(axis cs:3,9.65610642191798)
--(axis cs:2,9.33915263064319)
--(axis cs:1,5.87440282739481)
--(axis cs:0,1.09180694862104)
--cycle;

\path [fill=mediumseagreen85168104, fill opacity=0.2, line width=0.12pt]
(axis cs:0,1.71296259167349)
--(axis cs:0,1.1378082281938)
--(axis cs:1,3.60005473070839)
--(axis cs:2,4.0367986170723)
--(axis cs:3,3.84567072865997)
--(axis cs:4,3.30664212388215)
--(axis cs:5,2.59484960122443)
--(axis cs:6,2.57750128779513)
--(axis cs:7,2.41654752288014)
--(axis cs:8,2.17442118869417)
--(axis cs:9,2.02887117842911)
--(axis cs:10,1.96720125193425)
--(axis cs:11,2.00204735764984)
--(axis cs:12,1.98591420333047)
--(axis cs:13,1.95938738267394)
--(axis cs:14,1.94709166844712)
--(axis cs:15,1.90126458568256)
--(axis cs:16,1.88843917125738)
--(axis cs:17,1.92293812173308)
--(axis cs:18,1.89278315617675)
--(axis cs:19,1.95210784048603)
--(axis cs:20,1.88132434719596)
--(axis cs:21,1.92404512600317)
--(axis cs:22,1.91088743488347)
--(axis cs:23,1.95013877580665)
--(axis cs:24,1.95539404182074)
--(axis cs:25,1.92765666306338)
--(axis cs:26,1.99671602804045)
--(axis cs:27,2.2698063263755)
--(axis cs:28,2.27733559037819)
--(axis cs:29,2.20381226858041)
--(axis cs:30,2.1289267571296)
--(axis cs:31,2.09126187750713)
--(axis cs:32,2.11701180537232)
--(axis cs:33,2.14325735492922)
--(axis cs:34,2.13921296228859)
--(axis cs:35,2.17099473484736)
--(axis cs:36,2.14503766236801)
--(axis cs:37,2.17002688582361)
--(axis cs:38,2.23966352393088)
--(axis cs:39,2.23511231795425)
--(axis cs:40,2.20068702712727)
--(axis cs:41,2.21152618990708)
--(axis cs:42,2.22599314821069)
--(axis cs:43,2.25050904234618)
--(axis cs:44,2.21111795137524)
--(axis cs:45,2.28643064778885)
--(axis cs:46,2.35317142505689)
--(axis cs:47,2.45948277332777)
--(axis cs:48,2.42180727638467)
--(axis cs:49,2.33495778965255)
--(axis cs:50,2.32782420870232)
--(axis cs:51,2.30753991234135)
--(axis cs:52,2.29933891775186)
--(axis cs:53,2.31861678950443)
--(axis cs:54,2.29427382794208)
--(axis cs:55,2.28939619655599)
--(axis cs:56,2.3045600477867)
--(axis cs:57,2.30795939310003)
--(axis cs:58,2.29925516489526)
--(axis cs:59,2.29590940623286)
--(axis cs:59,2.46072850615349)
--(axis cs:59,2.46072850615349)
--(axis cs:58,2.4552433500998)
--(axis cs:57,2.45942049920314)
--(axis cs:56,2.47322674562657)
--(axis cs:55,2.4406157433574)
--(axis cs:54,2.47210585111192)
--(axis cs:53,2.4826287965852)
--(axis cs:52,2.45979291236847)
--(axis cs:51,2.4836542493459)
--(axis cs:50,2.50918044827946)
--(axis cs:49,2.54392449361815)
--(axis cs:48,2.82023322758973)
--(axis cs:47,2.89184125811831)
--(axis cs:46,2.55926128714435)
--(axis cs:45,2.56818522486975)
--(axis cs:44,2.39319676533617)
--(axis cs:43,2.41106267138876)
--(axis cs:42,2.40950566497644)
--(axis cs:41,2.38858961056808)
--(axis cs:40,2.40126951516771)
--(axis cs:39,2.51260345274822)
--(axis cs:38,2.50126042476007)
--(axis cs:37,2.35780826399599)
--(axis cs:36,2.34574793197211)
--(axis cs:35,2.37265699393466)
--(axis cs:34,2.31631234759166)
--(axis cs:33,2.31802074888856)
--(axis cs:32,2.28816876386615)
--(axis cs:31,2.28682973019713)
--(axis cs:30,2.31738029516904)
--(axis cs:29,2.59737671640645)
--(axis cs:28,2.98686984489464)
--(axis cs:27,2.79055820821942)
--(axis cs:26,2.19443703451403)
--(axis cs:25,2.14805677714915)
--(axis cs:24,2.15976117208618)
--(axis cs:23,2.13620510519695)
--(axis cs:22,2.08415070594091)
--(axis cs:21,2.09470402384673)
--(axis cs:20,2.04786432113765)
--(axis cs:19,2.11225027418394)
--(axis cs:18,2.06809285401765)
--(axis cs:17,2.06685752114983)
--(axis cs:16,2.04280670338536)
--(axis cs:15,2.04562555478628)
--(axis cs:14,2.12962124178678)
--(axis cs:13,2.12468188699259)
--(axis cs:12,2.16520907239685)
--(axis cs:11,2.18196329761075)
--(axis cs:10,2.11944229681792)
--(axis cs:9,2.22198734061503)
--(axis cs:8,2.39717016106969)
--(axis cs:7,2.7313183683516)
--(axis cs:6,3.1487829489422)
--(axis cs:5,3.39013139768979)
--(axis cs:4,4.5563097108277)
--(axis cs:3,5.55630466868699)
--(axis cs:2,5.7840836760352)
--(axis cs:1,5.11499932441123)
--(axis cs:0,1.71296259167349)
--cycle;

\path [fill=indianred1967882, fill opacity=0.2, line width=0.12pt]
(axis cs:0,0.897108122600831)
--(axis cs:0,0.61765978191321)
--(axis cs:1,2.54999928211342)
--(axis cs:2,2.81911313348814)
--(axis cs:3,2.67898031936143)
--(axis cs:4,2.49351331169499)
--(axis cs:5,2.24477647532964)
--(axis cs:6,2.03635139190131)
--(axis cs:7,2.01464055465222)
--(axis cs:8,1.97612882800624)
--(axis cs:9,1.94322706904324)
--(axis cs:10,1.89563891557407)
--(axis cs:11,1.84628273654388)
--(axis cs:12,1.82365448060259)
--(axis cs:13,1.8036680952692)
--(axis cs:14,1.77165384084372)
--(axis cs:15,1.75141987615841)
--(axis cs:16,1.77875905189627)
--(axis cs:17,1.76201412358316)
--(axis cs:18,1.769542253618)
--(axis cs:19,1.76024520362432)
--(axis cs:20,1.76165210511282)
--(axis cs:21,1.7580753485637)
--(axis cs:22,1.77806937487576)
--(axis cs:23,1.78957322770117)
--(axis cs:24,1.83850808853737)
--(axis cs:25,1.86640110270231)
--(axis cs:26,1.85361731130742)
--(axis cs:27,1.84727142358473)
--(axis cs:28,1.85599483837491)
--(axis cs:29,1.84165710306683)
--(axis cs:30,1.8589326225565)
--(axis cs:31,1.83814844512858)
--(axis cs:32,1.83970504928215)
--(axis cs:33,1.88640425412898)
--(axis cs:34,1.88619806740162)
--(axis cs:35,1.89364908981941)
--(axis cs:36,1.87311305922213)
--(axis cs:37,1.88149578719708)
--(axis cs:38,1.89154708747581)
--(axis cs:39,1.90728515677195)
--(axis cs:40,1.9261952089711)
--(axis cs:41,1.88060027300609)
--(axis cs:42,1.86580328228442)
--(axis cs:43,1.89770047783055)
--(axis cs:44,1.89148778186975)
--(axis cs:45,1.85401811102758)
--(axis cs:46,1.8600354376324)
--(axis cs:47,1.88012791976812)
--(axis cs:48,1.86045939025926)
--(axis cs:49,1.84859563819429)
--(axis cs:50,1.88021512049334)
--(axis cs:51,1.87105994743309)
--(axis cs:52,1.83416069229134)
--(axis cs:53,1.85880262062964)
--(axis cs:54,1.85739021118261)
--(axis cs:55,1.8445644753178)
--(axis cs:56,1.87654296506802)
--(axis cs:57,1.85457110372677)
--(axis cs:58,1.85768224370857)
--(axis cs:59,1.91958810604616)
--(axis cs:59,2.1983441267088)
--(axis cs:59,2.1983441267088)
--(axis cs:58,2.11431472736448)
--(axis cs:57,2.12971205018304)
--(axis cs:56,2.13517705115241)
--(axis cs:55,2.11872889447804)
--(axis cs:54,2.13329704246058)
--(axis cs:53,2.12856495671777)
--(axis cs:52,2.10257045615791)
--(axis cs:51,2.12072254777852)
--(axis cs:50,2.12671147050413)
--(axis cs:49,2.09554644820689)
--(axis cs:48,2.09867807308029)
--(axis cs:47,2.12276364550215)
--(axis cs:46,2.11308389054548)
--(axis cs:45,2.12289507450296)
--(axis cs:44,2.14538356636868)
--(axis cs:43,2.14760774431985)
--(axis cs:42,2.11373419628466)
--(axis cs:41,2.12762041175139)
--(axis cs:40,2.15477715638803)
--(axis cs:39,2.12895543030494)
--(axis cs:38,2.13185185258609)
--(axis cs:37,2.12874997201286)
--(axis cs:36,2.11928501663314)
--(axis cs:35,2.11655252692992)
--(axis cs:34,2.13044513269331)
--(axis cs:33,2.11801735966954)
--(axis cs:32,2.07757963571261)
--(axis cs:31,2.08421756647045)
--(axis cs:30,2.11174783238099)
--(axis cs:29,2.08264861411209)
--(axis cs:28,2.08801661293633)
--(axis cs:27,2.09158702480342)
--(axis cs:26,2.10417580207394)
--(axis cs:25,2.10535812769869)
--(axis cs:24,2.08732075493027)
--(axis cs:23,2.03735463029621)
--(axis cs:22,2.03268880012438)
--(axis cs:21,2.0107123167028)
--(axis cs:20,2.01541559365891)
--(axis cs:19,2.0033313653158)
--(axis cs:18,2.00425259511031)
--(axis cs:17,2.0221752565533)
--(axis cs:16,2.06563561058648)
--(axis cs:15,2.06103793244972)
--(axis cs:14,2.07985461054372)
--(axis cs:13,2.07675582783299)
--(axis cs:12,2.09267304322683)
--(axis cs:11,2.11427901111245)
--(axis cs:10,2.13620910406732)
--(axis cs:9,2.18520125918809)
--(axis cs:8,2.23340361358602)
--(axis cs:7,2.34727353151815)
--(axis cs:6,2.37364869809385)
--(axis cs:5,2.66852537906861)
--(axis cs:4,3.03277386031002)
--(axis cs:3,3.43510986605547)
--(axis cs:2,3.36806261978631)
--(axis cs:1,2.84407034742914)
--(axis cs:0,0.897108122600831)
--cycle;

\addplot [line width=2pt, steelblue76114176]
table {%
0 0.981445091654212
1 5.30277443878341
2 8.10660802243251
3 8.5057011764614
4 8.22492870039201
5 6.69848628321899
6 5.25506497432182
7 4.38983649229342
8 4.10464262598467
9 3.49658272848823
10 3.23282207631948
11 3.14330984756975
12 3.27470280415859
13 3.1806585004183
14 3.1393168984676
15 2.93236722053505
16 2.70390273059078
17 2.81054008334051
18 3.03368913648542
19 2.7785786003386
20 2.64343184129757
21 2.67436409406922
22 2.67305017990504
23 2.70666305358226
24 2.74541536144251
25 2.56435542111267
26 2.68374996107602
27 2.64777256326909
28 2.82862413179704
29 2.83288893602922
30 2.71609513803868
31 2.67412872636332
32 2.78015199782561
33 2.98026887733357
34 3.03600608512079
35 2.93037701588512
36 2.9294372865579
37 2.66023164439339
38 2.52354061966765
39 2.58297719353038
40 2.5079346155933
41 2.4831888203026
42 2.51316341432022
43 2.49700455166223
44 2.52381203278657
45 2.87479011902766
46 2.62263996960765
47 2.60271627347001
48 2.58634855624217
49 2.57673406020204
50 2.54655830727561
51 2.57571686785016
52 2.71047172333646
53 2.66552390409582
54 2.60412695333811
55 2.5411690041034
56 2.58776064057303
57 2.66661519477712
58 2.6203855490999
59 2.61995050161873
};
\addplot [line width=2pt, mediumseagreen85168104]
table {%
0 1.41600926854841
1 4.316821437812
2 4.88249732984887
3 4.6669003093146
4 3.92345242256924
5 2.95896698744923
6 2.84189887922715
7 2.56851648446216
8 2.281815949526
9 2.11894348466955
10 2.04457919484036
11 2.09182484059617
12 2.07158765196529
13 2.04592714938515
14 2.03755092124944
15 1.97432923129759
16 1.96635933125755
17 1.99243923131912
18 1.97844482195322
19 2.03403582459501
20 1.96354863507615
21 2.00990419080375
22 1.9975481893256
23 2.04147663763547
24 2.0574666846798
25 2.03641913609043
26 2.0965680771906
27 2.51994953793466
28 2.60995624129573
29 2.3925650350069
30 2.22050778431819
31 2.18548149771776
32 2.20481950021414
33 2.23420920541688
34 2.23070369460206
35 2.27154826256689
36 2.24365810231589
37 2.25963695896703
38 2.36627086670502
39 2.36898350430723
40 2.30240657922365
41 2.29530774172104
42 2.31788457675851
43 2.32612653683632
44 2.30740007917856
45 2.42601894699599
46 2.4541192041595
47 2.66042183667206
48 2.60198312762152
49 2.43785040694919
50 2.42001907744188
51 2.39193197450395
52 2.37822194028454
53 2.40114382221328
54 2.38294126007192
55 2.3663801847278
56 2.38905595506186
57 2.3850028020791
58 2.37795328455169
59 2.37841876547145
};
\addplot [line width=2pt, indianred1967882]
table {%
0 0.74869704219952
1 2.69632074979864
2 3.07233506746561
3 3.04255287433711
4 2.76127711621121
5 2.45498720370798
6 2.20066517338613
7 2.18391647456073
8 2.10790357359234
9 2.06397885429624
10 2.00828660383561
11 1.9777610970629
12 1.95649445281147
13 1.94014314193716
14 1.92560928513348
15 1.90660057480961
16 1.92341668789303
17 1.89298984209321
18 1.88709314652893
19 1.87908586320132
20 1.89007847919129
21 1.88488369512207
22 1.9093217552522
23 1.92022982159551
24 1.96721545953201
25 1.98726045271801
26 1.98093368146944
27 1.97210721697439
28 1.97446613069671
29 1.9665791380261
30 1.98862232972136
31 1.96523803294857
32 1.96264535408108
33 2.00458127637027
34 2.01052077087778
35 2.01019853871023
36 2.00427169380201
37 2.01269844960119
38 2.01475834146826
39 2.02060278543235
40 2.04473414278653
41 2.00279968554182
42 1.99309462102848
43 2.0251248913864
44 2.01932522189836
45 1.99477456551932
46 1.99088131342839
47 2.0026283963939
48 1.98425192920035
49 1.97896355308758
50 2.00587862499647
51 2.00104303636813
52 1.97515742109175
53 1.99479124054594
54 2.00053832669061
55 1.98661947103711
56 2.01010646721219
57 1.99600670435212
58 1.99070929555142
59 2.05968941644489
};
\end{axis}

\end{tikzpicture}

